Poisson limit of bumping routes in the Robinson-Schensted correspondence

We consider the Robinson-Schensted-Knuth algorithm applied to a random input and investigate the shape of the bumping route (in the vicinity of the $y$-axis) when a specified number is inserted into a large Plancherel-distributed tableau. We show that after a projective change of the coordinate system the bumping route converges in distribution to the Poisson process.

==> figures-Poisson/2D-Poisson/krzywe100.tex <==
%
\draw[Set1-9-1](0.0,50) -- (0.01,50) -- (0.01,100.0) -- (0.02,100.0) -- (0.02,70.71067811865474) -- (0.03,70.71067811865474) -- (0.03,6.726727939963125) -- (0.15,6.726727939963125) -- (0.15,1.6706158440387588) -- (0.5,1.6706158440387588) -- (0.5,1.6694514082354446) -- (0.97,1.6694514082354446) -- (0.97,0.3499971125357323) -- (3.7,0.3499971125357323); 
\draw[Set1-9-2](0.0,50) -- (0.04,50) -- (0.04,100.0) -- (0.09,100.0) -- (0.09,31.622776601683793) -- (0.12,31.622776601683793) -- (0.12,10.0) -- (0.19,10.0) -- (0.19,6.868028197434452) -- (0.41,6.868028197434452) -- (0.41,6.819943394704735) -- (0.44,6.819943394704735) -- (0.44,5.902813361009553) -- (0.46,5.902813361009553) -- (0.46,1.811606093861842) -- (0.47,1.811606093861842) -- (0.47,1.8015824844372499) -- (1.21,1.8015824844372499) -- (1.21,1.7691496414475842) -- (1.56,1.7691496414475842) -- (1.56,0.6135893161973001) -- (1.83,0.6135893161973001) -- (1.83,0.36684220189712957) -- (2.06,0.36684220189712957) -- (2.06,0.36103200473960506) -- (2.94,0.36103200473960506) -- (2.94,0.36074529043559017) -- (3.38,0.36074529043559017) -- (3.38,0.3607124324669062) -- (3.6,0.3607124324669062) -- (3.6,0.3499971125357323) -- (3.7,0.3499971125357323); 
\draw[Set1-9-3](0.0,50) -- (0.05,50) -- (0.05,100.0) -- (0.1,100.0) -- (0.1,57.73502691896258) -- (0.13,57.73502691896258) -- (0.13,31.622776601683793) -- (0.17,31.622776601683793) -- (0.17,24.253562503633297) -- (0.24,24.253562503633297) -- (0.24,14.14213562373095) -- (0.27,14.14213562373095) -- (0.27,10.0) -- (0.28,10.0) -- (0.28,9.805806756909202) -- (0.43,9.805806756909202) -- (0.43,7.53778361444409) -- (0.56,7.53778361444409) -- (0.56,2.2786197567488773) -- (0.73,2.2786197567488773) -- (0.73,2.2599230735278435) -- (1.03,2.2599230735278435) -- (1.03,2.1921181601070723) -- (1.14,2.1921181601070723) -- (1.14,2.06990099900277) -- (1.69,2.06990099900277) -- (1.69,1.8566333001716968) -- (1.85,1.8566333001716968) -- (1.85,0.9199900641609603) -- (2.25,0.9199900641609603) -- (2.25,0.9082655880772972) -- (2.89,0.9082655880772972) -- (2.89,0.9070318103901573) -- (3.2,0.9070318103901573) -- (3.2,0.8901646066550629) -- (3.7,0.8901646066550629); 
\draw[Set1-9-4](0.0,50) -- (0.06,50) -- (0.06,100.0) -- (0.14,100.0) -- (0.14,57.73502691896258) -- (0.16,57.73502691896258) -- (0.16,31.622776601683793) -- (0.21,31.622776601683793) -- (0.21,24.253562503633297) -- (0.25,24.253562503633297) -- (0.25,17.960530202677493) -- (0.26,17.960530202677493) -- (0.26,14.433756729740645) -- (0.33,14.433756729740645) -- (0.33,14.14213562373095) -- (0.37,14.14213562373095) -- (0.37,10.846522890932809) -- (0.6,10.846522890932809) -- (0.6,3.768891807222045) -- (0.65,3.768891807222045) -- (0.65,3.4020690871988584) -- (0.75,3.4020690871988584) -- (0.75,3.3296357910601344) -- (0.76,3.3296357910601344) -- (0.76,2.3688968483956714) -- (1.24,2.3688968483956714) -- (1.24,2.293553851298437) -- (1.52,2.293553851298437) -- (1.52,2.2869467687317413) -- (1.79,2.2869467687317413) -- (1.79,2.195814375455294) -- (1.87,2.195814375455294) -- (1.87,2.0765845843612776) -- (2.3,2.0765845843612776) -- (2.3,1.823312393723682) -- (2.39,1.823312393723682) -- (2.39,0.9287169073588276) -- (2.65,0.9287169073588276) -- (2.65,0.926164167516367) -- (3.21,0.926164167516367) -- (3.21,0.9255689080117763) -- (3.7,0.9255689080117763); 
\draw[Set1-9-5](0.0,50) -- (0.07,50) -- (0.07,100.0) -- (0.18,100.0) -- (0.18,57.73502691896258) -- (0.23,57.73502691896258) -- (0.23,31.622776601683793) -- (0.31,31.622776601683793) -- (0.31,17.960530202677493) -- (0.32,17.960530202677493) -- (0.32,16.43989873053573) -- (0.42,16.43989873053573) -- (0.42,11.322770341445956) -- (0.51,11.322770341445956) -- (0.51,10.91089451179962) -- (0.55,10.91089451179962) -- (0.55,10.846522890932809) -- (0.72,10.846522890932809) -- (0.72,8.42151921066519) -- (0.77,8.42151921066519) -- (0.77,8.362420100070908) -- (0.79,8.362420100070908) -- (0.79,3.064257065179478) -- (1.04,3.064257065179478) -- (1.04,3.002854067691021) -- (1.51,3.002854067691021) -- (1.51,2.374232208416312) -- (1.78,2.374232208416312) -- (1.78,2.2983951313055564) -- (2.35,2.2983951313055564) -- (2.35,1.8433375453644367) -- (2.4,1.8433375453644367) -- (2.4,1.8300168911338581) -- (2.5,1.8300168911338581) -- (2.5,1.1231701965980267) -- (3.7,1.1231701965980267); 
\draw[Set1-9-7](0.0,50) -- (0.08,50) -- (0.08,100.0) -- (0.29,100.0) -- (0.29,57.73502691896258) -- (0.34,57.73502691896258) -- (0.34,17.960530202677493) -- (0.36,17.960530202677493) -- (0.36,16.43989873053573) -- (0.49,16.43989873053573) -- (0.49,11.470786693528087) -- (0.81,11.470786693528087) -- (0.81,6.337242505244779) -- (0.82,6.337242505244779) -- (0.82,5.892556509887896) -- (0.85,5.892556509887896) -- (0.85,3.617873026462108) -- (1.09,3.617873026462108) -- (1.09,3.5944257734479472) -- (1.12,3.5944257734479472) -- (1.12,3.102360242788488) -- (1.62,3.102360242788488) -- (1.62,2.4000768036865967) -- (2.37,2.4000768036865967) -- (2.37,2.021956339963735) -- (2.86,2.021956339963735) -- (2.86,1.9392813966684825) -- (2.9,1.9392813966684825) -- (2.9,1.7500820370182728) -- (3.08,1.7500820370182728) -- (3.08,1.667361545440517) -- (3.1,1.667361545440517) -- (3.1,1.389022867463347) -- (3.34,1.389022867463347) -- (3.34,1.1458731212852642) -- (3.4,1.1458731212852642) -- (3.4,1.1419067262449563) -- (3.47,1.1419067262449563) -- (3.47,1.1335857732069365) -- (3.7,1.1335857732069365); 
\draw[Set1-9-8](0.0,50) -- (0.11,50) -- (0.11,100.0) -- (0.38,100.0) -- (0.38,28.86751345948129) -- (0.39,28.86751345948129) -- (0.39,18.56953381770519) -- (0.52,18.56953381770519) -- (0.52,17.960530202677493) -- (0.53,17.960530202677493) -- (0.53,12.216944435630522) -- (0.84,12.216944435630522) -- (0.84,5.892556509887896) -- (1.05,5.892556509887896) -- (1.05,5.547001962252291) -- (1.06,5.547001962252291) -- (1.06,5.513178464199712) -- (1.15,5.513178464199712) -- (1.15,4.402254531628119) -- (1.2,4.402254531628119) -- (1.2,4.1204282171516455) -- (1.27,4.1204282171516455) -- (1.27,4.09272754535029) -- (1.44,4.09272754535029) -- (1.44,3.971507353947688) -- (1.54,3.971507353947688) -- (1.54,3.3407655239053047) -- (1.8,3.3407655239053047) -- (1.8,2.749286996141075) -- (1.95,2.749286996141075) -- (1.95,2.5432863197073092) -- (2.41,2.5432863197073092) -- (2.41,2.5383654128340476) -- (2.42,2.5383654128340476) -- (2.42,2.15365246126974) -- (2.6,2.15365246126974) -- (2.6,2.1339479988815997) -- (2.83,2.1339479988815997) -- (2.83,2.0403914662519314) -- (3.19,2.0403914662519314) -- (3.19,1.8361765076453271) -- (3.32,1.8361765076453271) -- (3.32,1.6177502706648093) -- (3.33,1.6177502706648093) -- (3.33,1.558699215971374) -- (3.56,1.558699215971374) -- (3.56,1.1339501179510878) -- (3.7,1.1339501179510878); 
\draw[Set1-9-9](0.0,50) -- (0.2,50) -- (0.2,100.0) -- (0.4,100.0) -- (0.4,30.15113445777636) -- (0.45,30.15113445777636) -- (0.45,18.56953381770519) -- (0.54,18.56953381770519) -- (0.54,15.43033499620919) -- (0.74,15.43033499620919) -- (0.74,12.309149097933272) -- (0.9,12.309149097933272) -- (0.9,9.053574604251853) -- (0.94,9.053574604251853) -- (0.94,7.856742013183862) -- (1.07,7.856742013183862) -- (1.07,7.235746052924216) -- (1.26,7.235746052924216) -- (1.26,4.1204282171516455) -- (1.48,4.1204282171516455) -- (1.48,4.09272754535029) -- (1.59,4.09272754535029) -- (1.59,3.5623524993954825) -- (1.64,3.5623524993954825) -- (1.64,3.4647946433761856) -- (1.88,3.4647946433761856) -- (1.88,3.4565056491014174) -- (1.9,3.4565056491014174) -- (1.9,3.390317518104052) -- (1.99,3.390317518104052) -- (1.99,2.6135418674465836) -- (2.81,2.6135418674465836) -- (2.81,2.1703261485649126) -- (2.85,2.1703261485649126) -- (2.85,2.1621937503220527) -- (3.0,2.1621937503220527) -- (3.0,2.041666843894699) -- (3.23,2.041666843894699) -- (3.23,1.9167079295731937) -- (3.58,1.9167079295731937) -- (3.58,1.9083135479350184) -- (3.65,1.9083135479350184) -- (3.65,1.902778181530907) -- (3.66,1.902778181530907) -- (3.66,1.6572562308756484) -- (3.7,1.6572562308756484); 
\draw[Set1-9-1](0.0,50) -- (0.22,50) -- (0.22,100.0) -- (0.57,100.0) -- (0.57,30.15113445777636) -- (0.58,30.15113445777636) -- (0.58,22.360679774997894) -- (0.59,22.360679774997894) -- (0.59,18.56953381770519) -- (0.61,18.56953381770519) -- (0.61,16.012815380508712) -- (0.86,16.012815380508712) -- (0.86,12.309149097933272) -- (0.99,12.309149097933272) -- (0.99,10.369516947304252) -- (1.02,10.369516947304252) -- (1.02,10.101525445522107) -- (1.08,10.101525445522107) -- (1.08,9.053574604251853) -- (1.28,9.053574604251853) -- (1.28,4.170288281141495) -- (1.74,4.170288281141495) -- (1.74,4.12744171706498) -- (1.93,4.12744171706498) -- (1.93,4.1204282171516455) -- (2.03,4.1204282171516455) -- (2.03,2.8629916715693415) -- (2.43,2.8629916715693415) -- (2.43,2.823912473624525) -- (2.49,2.823912473624525) -- (2.49,2.718636239135184) -- (2.92,2.718636239135184) -- (2.92,2.6388990698462975) -- (2.98,2.6388990698462975) -- (2.98,2.3980056885558416) -- (3.35,2.3980056885558416) -- (3.35,2.38772994200364) -- (3.36,2.38772994200364) -- (3.36,2.2905435417568807) -- (3.53,2.2905435417568807) -- (3.53,2.1816595214404266) -- (3.7,2.1816595214404266); 
\draw[Set1-9-2](0.0,50) -- (0.3,50) -- (0.3,100.0) -- (0.62,100.0) -- (0.62,22.360679774997894) -- (0.66,22.360679774997894) -- (0.66,18.56953381770519) -- (0.68,18.56953381770519) -- (0.68,16.012815380508712) -- (0.88,16.012815380508712) -- (0.88,12.309149097933272) -- (1.1,12.309149097933272) -- (1.1,10.369516947304252) -- (1.32,10.369516947304252) -- (1.32,5.652334189442215) -- (1.33,5.652334189442215) -- (1.33,4.3314808182421) -- (1.35,4.3314808182421) -- (1.35,4.291410754228745) -- (1.6,4.291410754228745) -- (1.6,4.248592886620874) -- (2.09,4.248592886620874) -- (2.09,3.582871819500093) -- (2.21,3.582871819500093) -- (2.21,3.001501125938321) -- (2.44,3.001501125938321) -- (2.44,2.9814239699997196) -- (2.54,2.9814239699997196) -- (2.54,2.969569354582493) -- (2.88,2.969569354582493) -- (2.88,2.719641466102106) -- (3.29,2.719641466102106) -- (3.29,2.3993858358289817) -- (3.48,2.3993858358289817) -- (3.48,2.3980056885558416) -- (3.62,2.3980056885558416) -- (3.62,2.2905435417568807) -- (3.7,2.2905435417568807); 
\draw[Set1-9-3](0.0,50) -- (0.35,50) -- (0.35,100.0) -- (0.63,100.0) -- (0.63,27.735009811261456) -- (0.64,27.735009811261456) -- (0.64,22.360679774997894) -- (0.78,22.360679774997894) -- (0.78,16.012815380508712) -- (0.92,16.012815380508712) -- (0.92,13.483997249264842) -- (0.98,13.483997249264842) -- (0.98,12.309149097933272) -- (1.22,12.309149097933272) -- (1.22,10.369516947304252) -- (1.36,10.369516947304252) -- (1.36,8.333333333333334) -- (1.4,8.333333333333334) -- (1.4,7.832604499879574) -- (1.42,7.832604499879574) -- (1.42,5.652334189442215) -- (1.57,5.652334189442215) -- (1.57,4.583492485141057) -- (1.66,4.583492485141057) -- (1.66,4.3314808182421) -- (2.1,4.3314808182421) -- (2.1,4.291410754228745) -- (2.55,4.291410754228745) -- (2.55,4.248592886620874) -- (2.57,4.248592886620874) -- (2.57,3.117398431942748) -- (2.93,3.117398431942748) -- (2.93,3.001501125938321) -- (2.95,3.001501125938321) -- (2.95,2.795084971874737) -- (2.99,2.795084971874737) -- (2.99,2.7389551783238835) -- (3.14,2.7389551783238835) -- (3.14,2.719641466102106) -- (3.7,2.719641466102106); 
\draw[Set1-9-4](0.0,50) -- (0.48,50) -- (0.48,100.0) -- (0.71,100.0) -- (0.71,22.360679774997894) -- (0.8,22.360679774997894) -- (0.8,16.666666666666668) -- (1.11,16.666666666666668) -- (1.11,16.012815380508712) -- (1.29,16.012815380508712) -- (1.29,13.483997249264842) -- (1.45,13.483997249264842) -- (1.45,6.25) -- (1.68,6.25) -- (1.68,5.652334189442215) -- (1.72,5.652334189442215) -- (1.72,5.089865985592876) -- (1.77,5.089865985592876) -- (1.77,4.800153607373193) -- (1.96,4.800153607373193) -- (1.96,4.583492485141057) -- (2.31,4.583492485141057) -- (2.31,4.3314808182421) -- (2.46,4.3314808182421) -- (2.46,4.291410754228745) -- (2.69,4.291410754228745) -- (2.69,4.173919355648411) -- (2.7,4.173919355648411) -- (2.7,3.603749850782236) -- (2.72,3.603749850782236) -- (2.72,3.4689615656798014) -- (2.78,3.4689615656798014) -- (2.78,3.440104580768907) -- (3.22,3.440104580768907) -- (3.22,3.117398431942748) -- (3.7,3.117398431942748); 
\draw[Set1-9-5](0.0,50) -- (0.67,50) -- (0.67,100.0) -- (0.83,100.0) -- (0.83,25.0) -- (0.87,25.0) -- (0.87,22.360679774997894) -- (1.01,22.360679774997894) -- (1.01,16.666666666666668) -- (1.39,16.666666666666668) -- (1.39,16.012815380508712) -- (1.49,16.012815380508712) -- (1.49,9.205746178983233) -- (1.61,9.205746178983233) -- (1.61,7.053456158585982) -- (1.73,7.053456158585982) -- (1.73,6.286946134619315) -- (1.89,6.286946134619315) -- (1.89,5.089865985592876) -- (2.19,5.089865985592876) -- (2.19,4.672693135159978) -- (2.53,4.672693135159978) -- (2.53,4.3314808182421) -- (2.58,4.3314808182421) -- (2.58,4.291410754228745) -- (3.09,4.291410754228745) -- (3.09,3.8096965887972964) -- (3.44,3.8096965887972964) -- (3.44,3.7529331252040077) -- (3.7,3.7529331252040077); 
\draw[Set1-9-7](0.0,50) -- (0.69,50) -- (0.69,100.0) -- (0.91,100.0) -- (0.91,25.0) -- (1.0,25.0) -- (1.0,22.360679774997894) -- (1.13,22.360679774997894) -- (1.13,16.666666666666668) -- (1.46,16.666666666666668) -- (1.46,16.012815380508712) -- (1.5,16.012815380508712) -- (1.5,10.42572070285374) -- (1.71,10.42572070285374) -- (1.71,9.205746178983233) -- (1.97,9.205746178983233) -- (1.97,5.415303610738824) -- (1.98,5.415303610738824) -- (1.98,5.2631578947368425) -- (2.11,5.2631578947368425) -- (2.11,5.103103630798288) -- (2.22,5.103103630798288) -- (2.22,4.756514941544941) -- (2.26,4.756514941544941) -- (2.26,4.672693135159978) -- (2.68,4.672693135159978) -- (2.68,4.3478260869565215) -- (3.01,4.3478260869565215) -- (3.01,4.3314808182421) -- (3.46,4.3314808182421) -- (3.46,4.291410754228745) -- (3.67,4.291410754228745) -- (3.67,3.8096965887972964) -- (3.7,3.8096965887972964); 
\draw[Set1-9-8](0.0,50) -- (0.7,50) -- (0.7,100.0) -- (0.93,100.0) -- (0.93,25.0) -- (1.18,25.0) -- (1.18,16.666666666666668) -- (1.63,16.666666666666668) -- (1.63,10.660035817780521) -- (1.81,10.660035817780521) -- (1.81,10.42572070285374) -- (1.84,10.42572070285374) -- (1.84,9.407208683835972) -- (2.04,9.407208683835972) -- (2.04,7.179581586177381) -- (2.08,7.179581586177381) -- (2.08,5.2631578947368425) -- (2.29,5.2631578947368425) -- (2.29,5.103103630798288) -- (2.47,5.103103630798288) -- (2.47,5.012547071170855) -- (2.73,5.012547071170855) -- (2.73,4.756514941544941) -- (2.82,4.756514941544941) -- (2.82,4.449941594899848) -- (3.39,4.449941594899848) -- (3.39,4.3478260869565215) -- (3.63,4.3478260869565215) -- (3.63,4.3314808182421) -- (3.7,4.3314808182421); 
\draw[Set1-9-9](0.0,50) -- (0.89,50) -- (0.89,100.0) -- (0.95,100.0) -- (0.95,25.0) -- (1.23,25.0) -- (1.23,21.320071635561042) -- (1.3,21.320071635561042) -- (1.3,16.666666666666668) -- (1.65,16.666666666666668) -- (1.65,10.660035817780521) -- (2.07,10.660035817780521) -- (2.07,10.42572070285374) -- (2.13,10.42572070285374) -- (2.13,5.735393346764043) -- (2.34,5.735393346764043) -- (2.34,5.103103630798288) -- (2.97,5.103103630798288) -- (2.97,4.756514941544941) -- (3.12,4.756514941544941) -- (3.12,4.637388957601683) -- (3.54,4.637388957601683) -- (3.54,4.3478260869565215) -- (3.7,4.3478260869565215); 


==> figures-Poisson/2D-Poisson/true-Poisson.tex <==
\draw[Set1-9-1,rounded corners=0.5mm](0,10) -- (0.10186588549529918,10) -- (0.10186588549529918,4.930485835696822) -- (0.31046981370323024,4.930485835696822) -- (0.31046981370323024,2.0079185036670832) -- (0.677243921205683,2.0079185036670832) -- (0.677243921205683,1.72868731644926) -- (0.9781450992170915,1.72868731644926) -- (0.9781450992170915,0.7247421436168267) -- (4.241909247936997,0.7247421436168267) -- (4.241909247936997,0.20784268820072616) -- (10,0.20784268820072616); 
\draw[Set1-9-2,rounded corners=0.5mm](0,10) -- (0.31046981370323024,10) -- (0.31046981370323024,4.930485835696822) -- (0.3641638657491214,4.930485835696822) -- (0.3641638657491214,2.591906163925323) -- (0.677243921205683,2.591906163925323) -- (0.677243921205683,2.0079185036670832) -- (0.9781450992170915,2.0079185036670832) -- (0.9781450992170915,1.72868731644926) -- (3.5841294106779937,1.72868731644926) -- (3.5841294106779937,1.610895264026884) -- (3.8516359793366632,1.610895264026884) -- (3.8516359793366632,1.05242645217414) -- (4.241909247936997,1.05242645217414) -- (4.241909247936997,0.7247421436168267) -- (10,0.7247421436168267); 
\draw[Set1-9-3,rounded corners=0.5mm](0,10) -- (0.3641638657491214,10) -- (0.3641638657491214,4.930485835696822) -- (0.677243921205683,4.930485835696822) -- (0.677243921205683,2.591906163925323) -- (0.9781450992170915,2.591906163925323) -- (0.9781450992170915,2.0079185036670832) -- (3.5841294106779937,2.0079185036670832) -- (3.5841294106779937,1.72868731644926) -- (3.8516359793366632,1.72868731644926) -- (3.8516359793366632,1.610895264026884) -- (4.241909247936997,1.610895264026884) -- (4.241909247936997,1.05242645217414) -- (4.851952865101655,1.05242645217414) -- (4.851952865101655,0.9710104757039084) -- (10,0.9710104757039084); 
\draw[Set1-9-4,rounded corners=0.5mm](0,10) -- (0.677243921205683,10) -- (0.677243921205683,4.930485835696822) -- (0.845706128177347,4.930485835696822) -- (0.845706128177347,4.581887195463421) -- (0.9781450992170915,4.581887195463421) -- (0.9781450992170915,2.591906163925323) -- (1.9853246187176872,2.591906163925323) -- (1.9853246187176872,2.338254242453604) -- (3.2920633518763247,2.338254242453604) -- (3.2920633518763247,2.0870058925705615) -- (3.5841294106779937,2.0870058925705615) -- (3.5841294106779937,2.0079185036670832) -- (3.8516359793366632,2.0079185036670832) -- (3.8516359793366632,1.72868731644926) -- (4.241909247936997,1.72868731644926) -- (4.241909247936997,1.610895264026884) -- (4.314801458681896,1.610895264026884) -- (4.314801458681896,1.524537964542867) -- (4.851952865101655,1.524537964542867) -- (4.851952865101655,1.05242645217414) -- (10,1.05242645217414); 
\draw[Set1-9-5,rounded corners=0.5mm](0,10) -- (0.845706128177347,10) -- (0.845706128177347,4.930485835696822) -- (0.9781450992170915,4.930485835696822) -- (0.9781450992170915,4.581887195463421) -- (1.2049838560529653,4.581887195463421) -- (1.2049838560529653,3.637995142987407) -- (1.5959518120150045,3.637995142987407) -- (1.5959518120150045,2.7708381137032427) -- (1.9853246187176872,2.7708381137032427) -- (1.9853246187176872,2.591906163925323) -- (3.2920633518763247,2.591906163925323) -- (3.2920633518763247,2.338254242453604) -- (3.5841294106779937,2.338254242453604) -- (3.5841294106779937,2.0870058925705615) -- (3.8516359793366632,2.0870058925705615) -- (3.8516359793366632,2.0079185036670832) -- (4.241909247936997,2.0079185036670832) -- (4.241909247936997,1.72868731644926) -- (4.314801458681896,1.72868731644926) -- (4.314801458681896,1.610895264026884) -- (4.851952865101655,1.610895264026884) -- (4.851952865101655,1.524537964542867) -- (4.940583918257177,1.524537964542867) -- (4.940583918257177,1.1951739457940587) -- (10,1.1951739457940587); 
\draw[Set1-9-7,rounded corners=0.5mm](0,10) -- (0.9781450992170915,10) -- (0.9781450992170915,4.930485835696822) -- (1.2049838560529653,4.930485835696822) -- (1.2049838560529653,4.581887195463421) -- (1.5959518120150045,4.581887195463421) -- (1.5959518120150045,3.637995142987407) -- (1.9853246187176872,3.637995142987407) -- (1.9853246187176872,2.7708381137032427) -- (3.2920633518763247,2.7708381137032427) -- (3.2920633518763247,2.591906163925323) -- (3.5841294106779937,2.591906163925323) -- (3.5841294106779937,2.338254242453604) -- (3.8516359793366632,2.338254242453604) -- (3.8516359793366632,2.0870058925705615) -- (4.241909247936997,2.0870058925705615) -- (4.241909247936997,2.0079185036670832) -- (4.314801458681896,2.0079185036670832) -- (4.314801458681896,1.72868731644926) -- (4.794542514676822,1.72868731644926) -- (4.794542514676822,1.6755210054101533) -- (4.851952865101655,1.6755210054101533) -- (4.851952865101655,1.610895264026884) -- (4.940583918257177,1.610895264026884) -- (4.940583918257177,1.524537964542867) -- (10,1.524537964542867); 
\draw[Set1-9-8,rounded corners=0.5mm](0,10) -- (1.2049838560529653,10) -- (1.2049838560529653,4.930485835696822) -- (1.5959518120150045,4.930485835696822) -- (1.5959518120150045,4.581887195463421) -- (1.6984939544978694,4.581887195463421) -- (1.6984939544978694,4.052873291294706) -- (1.9853246187176872,4.052873291294706) -- (1.9853246187176872,3.637995142987407) -- (2.070610763770609,3.637995142987407) -- (2.070610763770609,3.4568925226434937) -- (2.3587134673935317,3.4568925226434937) -- (2.3587134673935317,3.232241320620715) -- (3.2148274864789874,3.232241320620715) -- (3.2148274864789874,3.162497075835362) -- (3.2920633518763247,3.162497075835362) -- (3.2920633518763247,2.7708381137032427) -- (3.5841294106779937,2.7708381137032427) -- (3.5841294106779937,2.591906163925323) -- (3.8516359793366632,2.591906163925323) -- (3.8516359793366632,2.338254242453604) -- (4.241909247936997,2.338254242453604) -- (4.241909247936997,2.0870058925705615) -- (4.314801458681896,2.0870058925705615) -- (4.314801458681896,2.0079185036670832) -- (4.794542514676822,2.0079185036670832) -- (4.794542514676822,1.72868731644926) -- (4.851952865101655,1.72868731644926) -- (4.851952865101655,1.6755210054101533) -- (4.940583918257177,1.6755210054101533) -- (4.940583918257177,1.610895264026884) -- (10,1.610895264026884); 
\draw[Set1-9-9,rounded corners=0.5mm](0,10) -- (1.5959518120150045,10) -- (1.5959518120150045,4.930485835696822) -- (1.6984939544978694,4.930485835696822) -- (1.6984939544978694,4.581887195463421) -- (1.9853246187176872,4.581887195463421) -- (1.9853246187176872,4.052873291294706) -- (2.070610763770609,4.052873291294706) -- (2.070610763770609,3.637995142987407) -- (2.3587134673935317,3.637995142987407) -- (2.3587134673935317,3.4568925226434937) -- (3.2148274864789874,3.4568925226434937) -- (3.2148274864789874,3.232241320620715) -- (3.2920633518763247,3.232241320620715) -- (3.2920633518763247,3.162497075835362) -- (3.3954228194168206,3.162497075835362) -- (3.3954228194168206,3.0107577698612715) -- (3.5841294106779937,3.0107577698612715) -- (3.5841294106779937,2.7708381137032427) -- (3.8516359793366632,2.7708381137032427) -- (3.8516359793366632,2.591906163925323) -- (4.241909247936997,2.591906163925323) -- (4.241909247936997,2.338254242453604) -- (4.314801458681896,2.338254242453604) -- (4.314801458681896,2.0870058925705615) -- (4.794542514676822,2.0870058925705615) -- (4.794542514676822,2.0079185036670832) -- (4.851952865101655,2.0079185036670832) -- (4.851952865101655,1.72868731644926) -- (4.940583918257177,1.72868731644926) -- (4.940583918257177,1.6755210054101533) -- (10,1.6755210054101533); 
\draw[Set1-9-1,rounded corners=0.5mm](0,10) -- (1.6984939544978694,10) -- (1.6984939544978694,4.930485835696822) -- (1.9853246187176872,4.930485835696822) -- (1.9853246187176872,4.581887195463421) -- (2.070610763770609,4.581887195463421) -- (2.070610763770609,4.052873291294706) -- (2.3587134673935317,4.052873291294706) -- (2.3587134673935317,3.637995142987407) -- (3.2148274864789874,3.637995142987407) -- (3.2148274864789874,3.4568925226434937) -- (3.2920633518763247,3.4568925226434937) -- (3.2920633518763247,3.232241320620715) -- (3.3954228194168206,3.232241320620715) -- (3.3954228194168206,3.162497075835362) -- (3.5841294106779937,3.162497075835362) -- (3.5841294106779937,3.0107577698612715) -- (3.8516359793366632,3.0107577698612715) -- (3.8516359793366632,2.7708381137032427) -- (4.241909247936997,2.7708381137032427) -- (4.241909247936997,2.591906163925323) -- (4.314801458681896,2.591906163925323) -- (4.314801458681896,2.338254242453604) -- (4.794542514676822,2.338254242453604) -- (4.794542514676822,2.0870058925705615) -- (4.851952865101655,2.0870058925705615) -- (4.851952865101655,2.0079185036670832) -- (4.940583918257177,2.0079185036670832) -- (4.940583918257177,1.72868731644926) -- (10,1.72868731644926); 
\draw[Set1-9-2,rounded corners=0.5mm](0,10) -- (1.9853246187176872,10) -- (1.9853246187176872,4.930485835696822) -- (2.070610763770609,4.930485835696822) -- (2.070610763770609,4.581887195463421) -- (2.3587134673935317,4.581887195463421) -- (2.3587134673935317,4.052873291294706) -- (3.2148274864789874,4.052873291294706) -- (3.2148274864789874,3.637995142987407) -- (3.2920633518763247,3.637995142987407) -- (3.2920633518763247,3.4568925226434937) -- (3.3954228194168206,3.4568925226434937) -- (3.3954228194168206,3.232241320620715) -- (3.5841294106779937,3.232241320620715) -- (3.5841294106779937,3.162497075835362) -- (3.8516359793366632,3.162497075835362) -- (3.8516359793366632,3.0107577698612715) -- (4.241909247936997,3.0107577698612715) -- (4.241909247936997,2.7708381137032427) -- (4.314801458681896,2.7708381137032427) -- (4.314801458681896,2.591906163925323) -- (4.794542514676822,2.591906163925323) -- (4.794542514676822,2.338254242453604) -- (4.851952865101655,2.338254242453604) -- (4.851952865101655,2.0870058925705615) -- (4.940583918257177,2.0870058925705615) -- (4.940583918257177,2.0079185036670832) -- (10,2.0079185036670832); 
\draw[Set1-9-3,rounded corners=0.5mm](0,10) -- (2.070610763770609,10) -- (2.070610763770609,4.930485835696822) -- (2.3587134673935317,4.930485835696822) -- (2.3587134673935317,4.581887195463421) -- (2.493788162337189,4.581887195463421) -- (2.493788162337189,4.178342040918265) -- (3.2148274864789874,4.178342040918265) -- (3.2148274864789874,4.052873291294706) -- (3.2920633518763247,4.052873291294706) -- (3.2920633518763247,3.637995142987407) -- (3.3954228194168206,3.637995142987407) -- (3.3954228194168206,3.4568925226434937) -- (3.5841294106779937,3.4568925226434937) -- (3.5841294106779937,3.232241320620715) -- (3.8516359793366632,3.232241320620715) -- (3.8516359793366632,3.162497075835362) -- (4.241909247936997,3.162497075835362) -- (4.241909247936997,3.0107577698612715) -- (4.314801458681896,3.0107577698612715) -- (4.314801458681896,2.7708381137032427) -- (4.794542514676822,2.7708381137032427) -- (4.794542514676822,2.591906163925323) -- (4.851952865101655,2.591906163925323) -- (4.851952865101655,2.338254242453604) -- (4.940583918257177,2.338254242453604) -- (4.940583918257177,2.0870058925705615) -- (10,2.0870058925705615); 
\draw[Set1-9-4,rounded corners=0.5mm](0,10) -- (2.3587134673935317,10) -- (2.3587134673935317,4.930485835696822) -- (2.493788162337189,4.930485835696822) -- (2.493788162337189,4.581887195463421) -- (3.2148274864789874,4.581887195463421) -- (3.2148274864789874,4.178342040918265) -- (3.2920633518763247,4.178342040918265) -- (3.2920633518763247,4.052873291294706) -- (3.3954228194168206,4.052873291294706) -- (3.3954228194168206,3.637995142987407) -- (3.5841294106779937,3.637995142987407) -- (3.5841294106779937,3.4568925226434937) -- (3.8516359793366632,3.4568925226434937) -- (3.8516359793366632,3.232241320620715) -- (4.241909247936997,3.232241320620715) -- (4.241909247936997,3.162497075835362) -- (4.314801458681896,3.162497075835362) -- (4.314801458681896,3.0107577698612715) -- (4.794542514676822,3.0107577698612715) -- (4.794542514676822,2.7708381137032427) -- (4.851952865101655,2.7708381137032427) -- (4.851952865101655,2.591906163925323) -- (4.940583918257177,2.591906163925323) -- (4.940583918257177,2.338254242453604) -- (10,2.338254242453604); 
\draw[Set1-9-5,rounded corners=0.5mm](0,10) -- (2.493788162337189,10) -- (2.493788162337189,4.930485835696822) -- (3.2148274864789874,4.930485835696822) -- (3.2148274864789874,4.581887195463421) -- (3.2920633518763247,4.581887195463421) -- (3.2920633518763247,4.178342040918265) -- (3.3954228194168206,4.178342040918265) -- (3.3954228194168206,4.052873291294706) -- (3.5841294106779937,4.052873291294706) -- (3.5841294106779937,3.637995142987407) -- (3.8516359793366632,3.637995142987407) -- (3.8516359793366632,3.4568925226434937) -- (4.241909247936997,3.4568925226434937) -- (4.241909247936997,3.232241320620715) -- (4.314801458681896,3.232241320620715) -- (4.314801458681896,3.162497075835362) -- (4.794542514676822,3.162497075835362) -- (4.794542514676822,3.0107577698612715) -- (4.851952865101655,3.0107577698612715) -- (4.851952865101655,2.7708381137032427) -- (4.940583918257177,2.7708381137032427) -- (4.940583918257177,2.591906163925323) -- (10,2.591906163925323); 
\draw[Set1-9-7,rounded corners=0.5mm](0,10) -- (3.2148274864789874,10) -- (3.2148274864789874,4.930485835696822) -- (3.2920633518763247,4.930485835696822) -- (3.2920633518763247,4.581887195463421) -- (3.3954228194168206,4.581887195463421) -- (3.3954228194168206,4.178342040918265) -- (3.5841294106779937,4.178342040918265) -- (3.5841294106779937,4.052873291294706) -- (3.8516359793366632,4.052873291294706) -- (3.8516359793366632,3.637995142987407) -- (4.241909247936997,3.637995142987407) -- (4.241909247936997,3.4568925226434937) -- (4.314801458681896,3.4568925226434937) -- (4.314801458681896,3.232241320620715) -- (4.794542514676822,3.232241320620715) -- (4.794542514676822,3.162497075835362) -- (4.851952865101655,3.162497075835362) -- (4.851952865101655,3.0107577698612715) -- (4.940583918257177,3.0107577698612715) -- (4.940583918257177,2.7708381137032427) -- (10,2.7708381137032427); 
\draw[Set1-9-8,rounded corners=0.5mm](0,10) -- (3.2920633518763247,10) -- (3.2920633518763247,4.930485835696822) -- (3.3954228194168206,4.930485835696822) -- (3.3954228194168206,4.581887195463421) -- (3.5841294106779937,4.581887195463421) -- (3.5841294106779937,4.178342040918265) -- (3.8516359793366632,4.178342040918265) -- (3.8516359793366632,4.052873291294706) -- (4.11742195460317,4.052873291294706) -- (4.11742195460317,3.909465584833342) -- (4.241909247936997,3.909465584833342) -- (4.241909247936997,3.637995142987407) -- (4.314801458681896,3.637995142987407) -- (4.314801458681896,3.4568925226434937) -- (4.794542514676822,3.4568925226434937) -- (4.794542514676822,3.232241320620715) -- (4.851952865101655,3.232241320620715) -- (4.851952865101655,3.162497075835362) -- (4.940583918257177,3.162497075835362) -- (4.940583918257177,3.0107577698612715) -- (10,3.0107577698612715); 
\draw[Set1-9-9,rounded corners=0.5mm](0,10) -- (3.3954228194168206,10) -- (3.3954228194168206,4.930485835696822) -- (3.5841294106779937,4.930485835696822) -- (3.5841294106779937,4.581887195463421) -- (3.8516359793366632,4.581887195463421) -- (3.8516359793366632,4.178342040918265) -- (4.11742195460317,4.178342040918265) -- (4.11742195460317,4.052873291294706) -- (4.241909247936997,4.052873291294706) -- (4.241909247936997,3.909465584833342) -- (4.314801458681896,3.909465584833342) -- (4.314801458681896,3.637995142987407) -- (4.794542514676822,3.637995142987407) -- (4.794542514676822,3.4568925226434937) -- (4.851952865101655,3.4568925226434937) -- (4.851952865101655,3.232241320620715) -- (4.940583918257177,3.232241320620715) -- (4.940583918257177,3.162497075835362) -- (10,3.162497075835362); 


==> figures-Poisson/CDF/1.5-CDF-log.txt <==
# bumper:   1.5
# total:    10000
# positive: 9902
# negative: 98
0.1353352832366127   0.0001
0.1353352832366127   0.0002
0.1353352832366127   0.0003
0.1353352832366127   0.0004
0.1353352832366127   0.0005
0.1353352832366127   0.0006
0.1353352832366127   0.0007
0.1353352832366127   0.0008
0.1353352832366127   0.0009
0.1353352832366127   0.001
0.1353352832366127   0.0011
0.1353352832366127   0.0012
0.1353352832366127   0.0013
0.1353352832366127   0.0014
0.1353352832366127   0.0015
0.1353352832366127   0.0016
0.1353352832366127   0.0017
0.1353352832366127   0.0018
0.1353352832366127   0.0019
0.1353352832366127   0.002
0.1353352832366127   0.0021
0.1353352832366127   0.0022
0.1353352832366127   0.0023
0.1353352832366127   0.0024
0.1353352832366127   0.0025
0.1353352832366127   0.0026
0.1353352832366127   0.0027
0.1353352832366127   0.0028
0.1353352832366127   0.0029
0.1353352832366127   0.003
0.1353352832366127   0.0031
0.1353352832366127   0.0032
0.1353352832366127   0.0033
0.1353352832366127   0.0034
0.1353352832366127   0.0035
0.1353352832366127   0.0036
0.1353352832366127   0.0037
0.1353352832366127   0.0038
0.1353352832366127   0.0039
0.1353352832366127   0.004
0.1353352832366127   0.0041
0.1353352832366127   0.0042
0.1353352832366127   0.0043
0.1353352832366127   0.0044
0.1353352832366127   0.0045
0.1353352832366127   0.0046
0.1353352832366127   0.0047
0.1353352832366127   0.0048
0.1353352832366127   0.0049
0.1353352832366127   0.005
0.1353352832366127   0.0051
0.1353352832366127   0.0052
0.1353352832366127   0.0053
0.1353352832366127   0.0054
0.1353352832366127   0.0055
0.1353352832366127   0.0056
0.1353352832366127   0.0057
0.1353352832366127   0.0058
0.1353352832366127   0.0059
0.1353352832366127   0.006
0.1353352832366127   0.0061
0.1353352832366127   0.0062
0.1353352832366127   0.0063
0.1353352832366127   0.0064
0.1353352832366127   0.0065
0.1353352832366127   0.0066
0.1353352832366127   0.0067
0.1353352832366127   0.0068
0.1353352832366127   0.0069
0.1353352832366127   0.007
0.1353352832366127   0.0071
0.1353352832366127   0.0072
0.1353352832366127   0.0073
0.1353352832366127   0.0074
0.1353352832366127   0.0075
0.1353352832366127   0.0076
0.1353352832366127   0.0077
0.1353352832366127   0.0078
0.1353352832366127   0.0079
0.1353352832366127   0.008
0.1353352832366127   0.0081
0.1353352832366127   0.0082
0.1353352832366127   0.0083
0.1353352832366127   0.0084
0.1353352832366127   0.0085
0.1353352832366127   0.0086
0.1353352832366127   0.0087
0.1353352832366127   0.0088
0.1353352832366127   0.0089
0.1353352832366127   0.009
0.1353352832366127   0.0091
0.1353352832366127   0.0092
0.1353352832366127   0.0093
0.1353352832366127   0.0094
0.1353352832366127   0.0095
0.1353352832366127   0.0096
0.1353352832366127   0.0097
0.1353352832366127   0.0098
0.1353352832366127   0.0099
0.1353352832366127   0.01
0.1353352832366127   0.0101
0.1353352832366127   0.0102
0.1353352832366127   0.0103
0.1353352832366127   0.0104
0.1353352832366127   0.0105
0.1353352832366127   0.0106
0.1353352832366127   0.0107
0.1353352832366127   0.0108
0.1353352832366127   0.0109
0.1353352832366127   0.011
0.1353352832366127   0.0111
0.1353352832366127   0.0112
0.1353352832366127   0.0113
0.1353352832366127   0.0114
0.1353352832366127   0.0115
0.1353352832366127   0.0116
0.1353352832366127   0.0117
0.1353352832366127   0.0118
0.1353352832366127   0.0119
0.1353352832366127   0.012
0.1353352832366127   0.0121
0.1353352832366127   0.0122
0.1353352832366127   0.0123
0.1353352832366127   0.0124
0.1353352832366127   0.0125
0.1353352832366127   0.0126
0.1353352832366127   0.0127
0.1353352832366127   0.0128
0.1353352832366127   0.0129
0.1353352832366127   0.013
0.1353352832366127   0.0131
0.1353352832366127   0.0132
0.1353352832366127   0.0133
0.1353352832366127   0.0134
0.1353352832366127   0.0135
0.1353352832366127   0.0136
0.1353352832366127   0.0137
0.1353352832366127   0.0138
0.1353352832366127   0.0139
0.1353352832366127   0.014
0.1353352832366127   0.0141
0.1353352832366127   0.0142
0.1353352832366127   0.0143
0.1353352832366127   0.0144
0.1353352832366127   0.0145
0.1353352832366127   0.0146
0.1353352832366127   0.0147
0.1353352832366127   0.0148
0.1353352832366127   0.0149
0.1353352832366127   0.015
0.1353352832366127   0.0151
0.1353352832366127   0.0152
0.1353352832366127   0.0153
0.1353352832366127   0.0154
0.1353352832366127   0.0155
0.1353352832366127   0.0156
0.1353352832366127   0.0157
0.1353352832366127   0.0158
0.1353352832366127   0.0159
0.1353352832366127   0.016
0.1353352832366127   0.0161
0.1353352832366127   0.0162
0.1353352832366127   0.0163
0.1353352832366127   0.0164
0.1353352832366127   0.0165
0.1353352832366127   0.0166
0.1353352832366127   0.0167
0.1353352832366127   0.0168
0.1353352832366127   0.0169
0.1353352832366127   0.017
0.1353352832366127   0.0171
0.1353352832366127   0.0172
0.1353352832366127   0.0173
0.1353352832366127   0.0174
0.1353352832366127   0.0175
0.1353352832366127   0.0176
0.1353352832366127   0.0177
0.1353352832366127   0.0178
0.1353352832366127   0.0179
0.1353352832366127   0.018
0.1353352832366127   0.0181
0.1353352832366127   0.0182
0.1353352832366127   0.0183
0.1353352832366127   0.0184
0.1353352832366127   0.0185
0.1353352832366127   0.0186
0.1353352832366127   0.0187
0.1353352832366127   0.0188
0.1353352832366127   0.0189
0.1353352832366127   0.019
0.1353352832366127   0.0191
0.1353352832366127   0.0192
0.1353352832366127   0.0193
0.1353352832366127   0.0194
0.1353352832366127   0.0195
0.1353352832366127   0.0196
0.1353352832366127   0.0197
0.1353352832366127   0.0198
0.1353352832366127   0.0199
0.1353352832366127   0.02
0.1353352832366127   0.0201
0.1353352832366127   0.0202
0.1353352832366127   0.0203
0.1353352832366127   0.0204
0.1353352832366127   0.0205
0.1353352832366127   0.0206
0.1353352832366127   0.0207
0.1353352832366127   0.0208
0.1353352832366127   0.0209
0.1353352832366127   0.021
0.1353352832366127   0.0211
0.1353352832366127   0.0212
0.1353352832366127   0.0213
0.1353352832366127   0.0214
0.1353352832366127   0.0215
0.1353352832366127   0.0216
0.1353352832366127   0.0217
0.1353352832366127   0.0218
0.1353352832366127   0.0219
0.1353352832366127   0.022
0.1353352832366127   0.0221
0.1353352832366127   0.0222
0.1353352832366127   0.0223
0.1353352832366127   0.0224
0.1353352832366127   0.0225
0.1353352832366127   0.0226
0.1353352832366127   0.0227
0.1353352832366127   0.0228
0.1353352832366127   0.0229
0.1353352832366127   0.023
0.1353352832366127   0.0231
0.1353352832366127   0.0232
0.1353352832366127   0.0233
0.1353352832366127   0.0234
0.1353352832366127   0.0235
0.1353352832366127   0.0236
0.1353352832366127   0.0237
0.1353352832366127   0.0238
0.1353352832366127   0.0239
0.1353352832366127   0.024
0.1353352832366127   0.0241
0.1353352832366127   0.0242
0.1353352832366127   0.0243
0.1353352832366127   0.0244
0.1353352832366127   0.0245
0.1353352832366127   0.0246
0.1353352832366127   0.0247
0.1353352832366127   0.0248
0.1353352832366127   0.0249
0.1353352832366127   0.025
0.1353352832366127   0.0251
0.1353352832366127   0.0252
0.1353352832366127   0.0253
0.1353352832366127   0.0254
0.1353352832366127   0.0255
0.1353352832366127   0.0256
0.1353352832366127   0.0257
0.1353352832366127   0.0258
0.1353352832366127   0.0259
0.1353352832366127   0.026
0.1353352832366127   0.0261
0.1353352832366127   0.0262
0.1353352832366127   0.0263
0.1353352832366127   0.0264
0.1353352832366127   0.0265
0.1353352832366127   0.0266
0.1353352832366127   0.0267
0.1353352832366127   0.0268
0.1353352832366127   0.0269
0.1353352832366127   0.027
0.1353352832366127   0.0271
0.1353352832366127   0.0272
0.1353352832366127   0.0273
0.1353352832366127   0.0274
0.1353352832366127   0.0275
0.1353352832366127   0.0276
0.1353352832366127   0.0277
0.1353352832366127   0.0278
0.1353352832366127   0.0279
0.1353352832366127   0.028
0.1353352832366127   0.0281
0.1353352832366127   0.0282
0.1353352832366127   0.0283
0.1353352832366127   0.0284
0.1353352832366127   0.0285
0.1353352832366127   0.0286
0.1353352832366127   0.0287
0.1353352832366127   0.0288
0.1353352832366127   0.0289
0.1353352832366127   0.029
0.1353352832366127   0.0291
0.1353352832366127   0.0292
0.1353352832366127   0.0293
0.1353352832366127   0.0294
0.1353352832366127   0.0295
0.1353352832366127   0.0296
0.1353352832366127   0.0297
0.1353352832366127   0.0298
0.1353352832366127   0.0299
0.1353352832366127   0.03
0.1353352832366127   0.0301
0.1353352832366127   0.0302
0.1353352832366127   0.0303
0.1353352832366127   0.0304
0.1353352832366127   0.0305
0.1353352832366127   0.0306
0.1353352832366127   0.0307
0.1353352832366127   0.0308
0.1353352832366127   0.0309
0.1353352832366127   0.031
0.1353352832366127   0.0311
0.1353352832366127   0.0312
0.1353352832366127   0.0313
0.1353352832366127   0.0314
0.1353352832366127   0.0315
0.1353352832366127   0.0316
0.1353352832366127   0.0317
0.1353352832366127   0.0318
0.1353352832366127   0.0319
0.1353352832366127   0.032
0.1353352832366127   0.0321
0.1353352832366127   0.0322
0.1353352832366127   0.0323
0.1353352832366127   0.0324
0.1353352832366127   0.0325
0.1353352832366127   0.0326
0.1353352832366127   0.0327
0.1353352832366127   0.0328
0.1353352832366127   0.0329
0.1353352832366127   0.033
0.1353352832366127   0.0331
0.1353352832366127   0.0332
0.1353352832366127   0.0333
0.1353352832366127   0.0334
0.1353352832366127   0.0335
0.1353352832366127   0.0336
0.1353352832366127   0.0337
0.1353352832366127   0.0338
0.1353352832366127   0.0339
0.1353352832366127   0.034
0.1353352832366127   0.0341
0.1353352832366127   0.0342
0.1353352832366127   0.0343
0.1353352832366127   0.0344
0.1353352832366127   0.0345
0.1353352832366127   0.0346
0.1353352832366127   0.0347
0.1353352832366127   0.0348
0.1353352832366127   0.0349
0.1353352832366127   0.035
0.1353352832366127   0.0351
0.1353352832366127   0.0352
0.1353352832366127   0.0353
0.1353352832366127   0.0354
0.1353352832366127   0.0355
0.1353352832366127   0.0356
0.1353352832366127   0.0357
0.1353352832366127   0.0358
0.1353352832366127   0.0359
0.1353352832366127   0.036
0.1353352832366127   0.0361
0.1353352832366127   0.0362
0.1353352832366127   0.0363
0.1353352832366127   0.0364
0.1353352832366127   0.0365
0.1353352832366127   0.0366
0.1353352832366127   0.0367
0.1353352832366127   0.0368
0.1353352832366127   0.0369
0.1353352832366127   0.037
0.1353352832366127   0.0371
0.1353352832366127   0.0372
0.1353352832366127   0.0373
0.1353352832366127   0.0374
0.1353352832366127   0.0375
0.1353352832366127   0.0376
0.1353352832366127   0.0377
0.1353352832366127   0.0378
0.1353352832366127   0.0379
0.1353352832366127   0.038
0.1353352832366127   0.0381
0.1353352832366127   0.0382
0.1353352832366127   0.0383
0.1353352832366127   0.0384
0.1353352832366127   0.0385
0.1353352832366127   0.0386
0.1353352832366127   0.0387
0.1353352832366127   0.0388
0.1353352832366127   0.0389
0.1353352832366127   0.039
0.1353352832366127   0.0391
0.1353352832366127   0.0392
0.1353352832366127   0.0393
0.1353352832366127   0.0394
0.1353352832366127   0.0395
0.1353352832366127   0.0396
0.1353352832366127   0.0397
0.1353352832366127   0.0398
0.1353352832366127   0.0399
0.1353352832366127   0.04
0.1353352832366127   0.0401
0.1353352832366127   0.0402
0.1353352832366127   0.0403
0.1353352832366127   0.0404
0.1353352832366127   0.0405
0.1353352832366127   0.0406
0.1353352832366127   0.0407
0.1353352832366127   0.0408
0.1353352832366127   0.0409
0.1353352832366127   0.041
0.1353352832366127   0.0411
0.1353352832366127   0.0412
0.1353352832366127   0.0413
0.1353352832366127   0.0414
0.1353352832366127   0.0415
0.1353352832366127   0.0416
0.1353352832366127   0.0417
0.1353352832366127   0.0418
0.1353352832366127   0.0419
0.1353352832366127   0.042
0.1353352832366127   0.0421
0.1353352832366127   0.0422
0.1353352832366127   0.0423
0.1353352832366127   0.0424
0.1353352832366127   0.0425
0.1353352832366127   0.0426
0.1353352832366127   0.0427
0.1353352832366127   0.0428
0.1353352832366127   0.0429
0.1353352832366127   0.043
0.1353352832366127   0.0431
0.1353352832366127   0.0432
0.1353352832366127   0.0433
0.1353352832366127   0.0434
0.1353352832366127   0.0435
0.1353352832366127   0.0436
0.1353352832366127   0.0437
0.1353352832366127   0.0438
0.1353352832366127   0.0439
0.1353352832366127   0.044
0.1353352832366127   0.0441
0.1353352832366127   0.0442
0.1353352832366127   0.0443
0.1353352832366127   0.0444
0.1353352832366127   0.0445
0.1353352832366127   0.0446
0.1353352832366127   0.0447
0.1353352832366127   0.0448
0.1353352832366127   0.0449
0.1353352832366127   0.045
0.1353352832366127   0.0451
0.1353352832366127   0.0452
0.1353352832366127   0.0453
0.1353352832366127   0.0454
0.1353352832366127   0.0455
0.1353352832366127   0.0456
0.1353352832366127   0.0457
0.1353352832366127   0.0458
0.1353352832366127   0.0459
0.1353352832366127   0.046
0.1353352832366127   0.0461
0.1353352832366127   0.0462
0.1353352832366127   0.0463
0.1353352832366127   0.0464
0.1353352832366127   0.0465
0.1353352832366127   0.0466
0.1353352832366127   0.0467
0.1353352832366127   0.0468
0.1353352832366127   0.0469
0.1353352832366127   0.047
0.1353352832366127   0.0471
0.1353352832366127   0.0472
0.1353352832366127   0.0473
0.1353352832366127   0.0474
0.1353352832366127   0.0475
0.1353352832366127   0.0476
0.1353352832366127   0.0477
0.1353352832366127   0.0478
0.1353352832366127   0.0479
0.1353352832366127   0.048
0.1353352832366127   0.0481
0.1353352832366127   0.0482
0.1353352832366127   0.0483
0.1353352832366127   0.0484
0.1353352832366127   0.0485
0.1353352832366127   0.0486
0.1353352832366127   0.0487
0.1353352832366127   0.0488
0.1353352832366127   0.0489
0.1353352832366127   0.049
0.1353352832366127   0.0491
0.1353352832366127   0.0492
0.1353352832366127   0.0493
0.1353352832366127   0.0494
0.1353352832366127   0.0495
0.1353352832366127   0.0496
0.1353352832366127   0.0497
0.1353352832366127   0.0498
0.1353352832366127   0.0499
0.1353352832366127   0.05
0.1353352832366127   0.0501
0.1353352832366127   0.0502
0.1353352832366127   0.0503
0.1353352832366127   0.0504
0.1353352832366127   0.0505
0.1353352832366127   0.0506
0.1353352832366127   0.0507
0.1353352832366127   0.0508
0.1353352832366127   0.0509
0.1353352832366127   0.051
0.1353352832366127   0.0511
0.1353352832366127   0.0512
0.1353352832366127   0.0513
0.1353352832366127   0.0514
0.1353352832366127   0.0515
0.1353352832366127   0.0516
0.1353352832366127   0.0517
0.1353352832366127   0.0518
0.1353352832366127   0.0519
0.1353352832366127   0.052
0.1353352832366127   0.0521
0.1353352832366127   0.0522
0.1353352832366127   0.0523
0.1353352832366127   0.0524
0.1353352832366127   0.0525
0.1353352832366127   0.0526
0.1353352832366127   0.0527
0.1353352832366127   0.0528
0.1353352832366127   0.0529
0.1353352832366127   0.053
0.1353352832366127   0.0531
0.1353352832366127   0.0532
0.1353352832366127   0.0533
0.1353352832366127   0.0534
0.1353352832366127   0.0535
0.1353352832366127   0.0536
0.1353352832366127   0.0537
0.1353352832366127   0.0538
0.1353352832366127   0.0539
0.1353352832366127   0.054
0.1353352832366127   0.0541
0.1353352832366127   0.0542
0.1353352832366127   0.0543
0.1353352832366127   0.0544
0.1353352832366127   0.0545
0.1353352832366127   0.0546
0.1353352832366127   0.0547
0.1353352832366127   0.0548
0.1353352832366127   0.0549
0.1353352832366127   0.055
0.1353352832366127   0.0551
0.1353352832366127   0.0552
0.1353352832366127   0.0553
0.1353352832366127   0.0554
0.1353352832366127   0.0555
0.1353352832366127   0.0556
0.1353352832366127   0.0557
0.1353352832366127   0.0558
0.1353352832366127   0.0559
0.1353352832366127   0.056
0.1353352832366127   0.0561
0.1353352832366127   0.0562
0.1353352832366127   0.0563
0.1353352832366127   0.0564
0.1353352832366127   0.0565
0.1353352832366127   0.0566
0.1353352832366127   0.0567
0.1353352832366127   0.0568
0.1353352832366127   0.0569
0.1353352832366127   0.057
0.1353352832366127   0.0571
0.1353352832366127   0.0572
0.1353352832366127   0.0573
0.1353352832366127   0.0574
0.1353352832366127   0.0575
0.1353352832366127   0.0576
0.1353352832366127   0.0577
0.1353352832366127   0.0578
0.1353352832366127   0.0579
0.1353352832366127   0.058
0.1353352832366127   0.0581
0.1353352832366127   0.0582
0.1353352832366127   0.0583
0.1353352832366127   0.0584
0.1353352832366127   0.0585
0.1353352832366127   0.0586
0.1353352832366127   0.0587
0.1353352832366127   0.0588
0.1353352832366127   0.0589
0.1353352832366127   0.059
0.1353352832366127   0.0591
0.1353352832366127   0.0592
0.1353352832366127   0.0593
0.1353352832366127   0.0594
0.1353352832366127   0.0595
0.1353352832366127   0.0596
0.1353352832366127   0.0597
0.1353352832366127   0.0598
0.1353352832366127   0.0599
0.1353352832366127   0.06
0.1353352832366127   0.0601
0.1353352832366127   0.0602
0.1353352832366127   0.0603
0.1353352832366127   0.0604
0.1353352832366127   0.0605
0.1353352832366127   0.0606
0.1353352832366127   0.0607
0.1353352832366127   0.0608
0.1353352832366127   0.0609
0.1353352832366127   0.061
0.1353352832366127   0.0611
0.1353352832366127   0.0612
0.1353352832366127   0.0613
0.1353352832366127   0.0614
0.1353352832366127   0.0615
0.1353352832366127   0.0616
0.1353352832366127   0.0617
0.1353352832366127   0.0618
0.1353352832366127   0.0619
0.1353352832366127   0.062
0.1353352832366127   0.0621
0.1353352832366127   0.0622
0.1353352832366127   0.0623
0.1353352832366127   0.0624
0.1353352832366127   0.0625
0.1353352832366127   0.0626
0.1353352832366127   0.0627
0.1353352832366127   0.0628
0.1353352832366127   0.0629
0.1353352832366127   0.063
0.1353352832366127   0.0631
0.1353352832366127   0.0632
0.1353352832366127   0.0633
0.1353352832366127   0.0634
0.1353352832366127   0.0635
0.1353352832366127   0.0636
0.1353352832366127   0.0637
0.1353352832366127   0.0638
0.1353352832366127   0.0639
0.1353352832366127   0.064
0.1353352832366127   0.0641
0.1353352832366127   0.0642
0.1353352832366127   0.0643
0.1353352832366127   0.0644
0.1353352832366127   0.0645
0.1353352832366127   0.0646
0.1353352832366127   0.0647
0.1353352832366127   0.0648
0.1353352832366127   0.0649
0.1353352832366127   0.065
0.1353352832366127   0.0651
0.1353352832366127   0.0652
0.1353352832366127   0.0653
0.1353352832366127   0.0654
0.1353352832366127   0.0655
0.1353352832366127   0.0656
0.1353352832366127   0.0657
0.1353352832366127   0.0658
0.1353352832366127   0.0659
0.1353352832366127   0.066
0.1353352832366127   0.0661
0.1353352832366127   0.0662
0.1353352832366127   0.0663
0.1353352832366127   0.0664
0.1353352832366127   0.0665
0.1353352832366127   0.0666
0.1353352832366127   0.0667
0.1353352832366127   0.0668
0.1353352832366127   0.0669
0.1353352832366127   0.067
0.1353352832366127   0.0671
0.1353352832366127   0.0672
0.1353352832366127   0.0673
0.1353352832366127   0.0674
0.1353352832366127   0.0675
0.1353352832366127   0.0676
0.1353352832366127   0.0677
0.1353352832366127   0.0678
0.1353352832366127   0.0679
0.1353352832366127   0.068
0.1353352832366127   0.0681
0.1353352832366127   0.0682
0.1353352832366127   0.0683
0.1353352832366127   0.0684
0.1353352832366127   0.0685
0.1353352832366127   0.0686
0.1353352832366127   0.0687
0.1353352832366127   0.0688
0.1353352832366127   0.0689
0.1353352832366127   0.069
0.1353352832366127   0.0691
0.1353352832366127   0.0692
0.1353352832366127   0.0693
0.1353352832366127   0.0694
0.1353352832366127   0.0695
0.1353352832366127   0.0696
0.1353352832366127   0.0697
0.1353352832366127   0.0698
0.1353352832366127   0.0699
0.1353352832366127   0.07
0.1353352832366127   0.0701
0.1353352832366127   0.0702
0.1353352832366127   0.0703
0.1353352832366127   0.0704
0.1353352832366127   0.0705
0.1353352832366127   0.0706
0.1353352832366127   0.0707
0.1353352832366127   0.0708
0.1353352832366127   0.0709
0.1353352832366127   0.071
0.1353352832366127   0.0711
0.1353352832366127   0.0712
0.1353352832366127   0.0713
0.1353352832366127   0.0714
0.1353352832366127   0.0715
0.1353352832366127   0.0716
0.1353352832366127   0.0717
0.1353352832366127   0.0718
0.1353352832366127   0.0719
0.1353352832366127   0.072
0.1353352832366127   0.0721
0.1353352832366127   0.0722
0.1353352832366127   0.0723
0.1353352832366127   0.0724
0.1353352832366127   0.0725
0.1353352832366127   0.0726
0.1353352832366127   0.0727
0.1353352832366127   0.0728
0.1353352832366127   0.0729
0.1353352832366127   0.073
0.1353352832366127   0.0731
0.1353352832366127   0.0732
0.1353352832366127   0.0733
0.1353352832366127   0.0734
0.1353352832366127   0.0735
0.1353352832366127   0.0736
0.1353352832366127   0.0737
0.1353352832366127   0.0738
0.1353352832366127   0.0739
0.1353352832366127   0.074
0.1353352832366127   0.0741
0.1353352832366127   0.0742
0.1353352832366127   0.0743
0.1353352832366127   0.0744
0.1353352832366127   0.0745
0.1353352832366127   0.0746
0.1353352832366127   0.0747
0.1353352832366127   0.0748
0.1353352832366127   0.0749
0.1353352832366127   0.075
0.1353352832366127   0.0751
0.1353352832366127   0.0752
0.1353352832366127   0.0753
0.1353352832366127   0.0754
0.1353352832366127   0.0755
0.1353352832366127   0.0756
0.1353352832366127   0.0757
0.1353352832366127   0.0758
0.1353352832366127   0.0759
0.1353352832366127   0.076
0.1353352832366127   0.0761
0.1353352832366127   0.0762
0.1353352832366127   0.0763
0.1353352832366127   0.0764
0.1353352832366127   0.0765
0.1353352832366127   0.0766
0.1353352832366127   0.0767
0.1353352832366127   0.0768
0.1353352832366127   0.0769
0.1353352832366127   0.077
0.1353352832366127   0.0771
0.1353352832366127   0.0772
0.1353352832366127   0.0773
0.1353352832366127   0.0774
0.1353352832366127   0.0775
0.1353352832366127   0.0776
0.1353352832366127   0.0777
0.1353352832366127   0.0778
0.1353352832366127   0.0779
0.1353352832366127   0.078
0.1353352832366127   0.0781
0.1353352832366127   0.0782
0.1353352832366127   0.0783
0.1353352832366127   0.0784
0.1353352832366127   0.0785
0.1353352832366127   0.0786
0.1353352832366127   0.0787
0.1353352832366127   0.0788
0.1353352832366127   0.0789
0.1353352832366127   0.079
0.1353352832366127   0.0791
0.1353352832366127   0.0792
0.1353352832366127   0.0793
0.1353352832366127   0.0794
0.1353352832366127   0.0795
0.1353352832366127   0.0796
0.1353352832366127   0.0797
0.1353352832366127   0.0798
0.1353352832366127   0.0799
0.1353352832366127   0.08
0.1353352832366127   0.0801
0.1353352832366127   0.0802
0.1353352832366127   0.0803
0.1353352832366127   0.0804
0.1353352832366127   0.0805
0.1353352832366127   0.0806
0.1353352832366127   0.0807
0.1353352832366127   0.0808
0.1353352832366127   0.0809
0.1353352832366127   0.081
0.1353352832366127   0.0811
0.1353352832366127   0.0812
0.1353352832366127   0.0813
0.1353352832366127   0.0814
0.1353352832366127   0.0815
0.1353352832366127   0.0816
0.1353352832366127   0.0817
0.1353352832366127   0.0818
0.1353352832366127   0.0819
0.1353352832366127   0.082
0.1353352832366127   0.0821
0.1353352832366127   0.0822
0.1353352832366127   0.0823
0.1353352832366127   0.0824
0.1353352832366127   0.0825
0.1353352832366127   0.0826
0.1353352832366127   0.0827
0.1353352832366127   0.0828
0.1353352832366127   0.0829
0.1353352832366127   0.083
0.1353352832366127   0.0831
0.1353352832366127   0.0832
0.1353352832366127   0.0833
0.1353352832366127   0.0834
0.1353352832366127   0.0835
0.1353352832366127   0.0836
0.1353352832366127   0.0837
0.1353352832366127   0.0838
0.1353352832366127   0.0839
0.1353352832366127   0.084
0.1353352832366127   0.0841
0.1353352832366127   0.0842
0.1353352832366127   0.0843
0.1353352832366127   0.0844
0.1353352832366127   0.0845
0.1353352832366127   0.0846
0.1353352832366127   0.0847
0.1353352832366127   0.0848
0.1353352832366127   0.0849
0.1353352832366127   0.085
0.1353352832366127   0.0851
0.1353352832366127   0.0852
0.1353352832366127   0.0853
0.1353352832366127   0.0854
0.1353352832366127   0.0855
0.1353352832366127   0.0856
0.1353352832366127   0.0857
0.1353352832366127   0.0858
0.1353352832366127   0.0859
0.1353352832366127   0.086
0.1353352832366127   0.0861
0.1353352832366127   0.0862
0.1353352832366127   0.0863
0.1353352832366127   0.0864
0.1353352832366127   0.0865
0.1353352832366127   0.0866
0.1353352832366127   0.0867
0.1353352832366127   0.0868
0.1353352832366127   0.0869
0.1353352832366127   0.087
0.1353352832366127   0.0871
0.1353352832366127   0.0872
0.1353352832366127   0.0873
0.1353352832366127   0.0874
0.1353352832366127   0.0875
0.1353352832366127   0.0876
0.1353352832366127   0.0877
0.1353352832366127   0.0878
0.1353352832366127   0.0879
0.1353352832366127   0.088
0.1353352832366127   0.0881
0.1353352832366127   0.0882
0.1353352832366127   0.0883
0.1353352832366127   0.0884
0.1353352832366127   0.0885
0.1353352832366127   0.0886
0.1353352832366127   0.0887
0.1353352832366127   0.0888
0.1353352832366127   0.0889
0.1353352832366127   0.089
0.1353352832366127   0.0891
0.1353352832366127   0.0892
0.1353352832366127   0.0893
0.1353352832366127   0.0894
0.1353352832366127   0.0895
0.1353352832366127   0.0896
0.1353352832366127   0.0897
0.1353352832366127   0.0898
0.1353352832366127   0.0899
0.1353352832366127   0.09
0.1353352832366127   0.0901
0.1353352832366127   0.0902
0.1353352832366127   0.0903
0.1353352832366127   0.0904
0.1353352832366127   0.0905
0.1353352832366127   0.0906
0.1353352832366127   0.0907
0.1353352832366127   0.0908
0.1353352832366127   0.0909
0.1353352832366127   0.091
0.1353352832366127   0.0911
0.1353352832366127   0.0912
0.1353352832366127   0.0913
0.1353352832366127   0.0914
0.1353352832366127   0.0915
0.1353352832366127   0.0916
0.1353352832366127   0.0917
0.1353352832366127   0.0918
0.1353352832366127   0.0919
0.1353352832366127   0.092
0.1353352832366127   0.0921
0.1353352832366127   0.0922
0.1353352832366127   0.0923
0.1353352832366127   0.0924
0.1353352832366127   0.0925
0.1353352832366127   0.0926
0.1353352832366127   0.0927
0.1353352832366127   0.0928
0.1353352832366127   0.0929
0.1353352832366127   0.093
0.1353352832366127   0.0931
0.1353352832366127   0.0932
0.1353352832366127   0.0933
0.1353352832366127   0.0934
0.1353352832366127   0.0935
0.1353352832366127   0.0936
0.1353352832366127   0.0937
0.1353352832366127   0.0938
0.1353352832366127   0.0939
0.1353352832366127   0.094
0.1353352832366127   0.0941
0.1353352832366127   0.0942
0.1353352832366127   0.0943
0.1353352832366127   0.0944
0.1353352832366127   0.0945
0.1353352832366127   0.0946
0.1353352832366127   0.0947
0.1353352832366127   0.0948
0.1353352832366127   0.0949
0.1353352832366127   0.095
0.1353352832366127   0.0951
0.1353352832366127   0.0952
0.1353352832366127   0.0953
0.1353352832366127   0.0954
0.1353352832366127   0.0955
0.1353352832366127   0.0956
0.1353352832366127   0.0957
0.1353352832366127   0.0958
0.1353352832366127   0.0959
0.1353352832366127   0.096
0.1353352832366127   0.0961
0.1353352832366127   0.0962
0.1353352832366127   0.0963
0.1353352832366127   0.0964
0.1353352832366127   0.0965
0.1353352832366127   0.0966
0.1353352832366127   0.0967
0.1353352832366127   0.0968
0.1353352832366127   0.0969
0.1353352832366127   0.097
0.1353352832366127   0.0971
0.1353352832366127   0.0972
0.1353352832366127   0.0973
0.1353352832366127   0.0974
0.1353352832366127   0.0975
0.1353352832366127   0.0976
0.1353352832366127   0.0977
0.1353352832366127   0.0978
0.1353352832366127   0.0979
0.1353352832366127   0.098
0.1353352832366127   0.0981
0.1353352832366127   0.0982
0.1353352832366127   0.0983
0.1353352832366127   0.0984
0.1353352832366127   0.0985
0.1353352832366127   0.0986
0.1353352832366127   0.0987
0.1353352832366127   0.0988
0.1353352832366127   0.0989
0.1353352832366127   0.099
0.1353352832366127   0.0991
0.1353352832366127   0.0992
0.1353352832366127   0.0993
0.1353352832366127   0.0994
0.1353352832366127   0.0995
0.1353352832366127   0.0996
0.1353352832366127   0.0997
0.1353352832366127   0.0998
0.1353352832366127   0.0999
0.1353352832366127   0.1
0.1353352832366127   0.1001
0.1353352832366127   0.1002
0.1353352832366127   0.1003
0.1353352832366127   0.1004
0.1353352832366127   0.1005
0.1353352832366127   0.1006
0.1353352832366127   0.1007
0.1353352832366127   0.1008
0.1353352832366127   0.1009
0.1353352832366127   0.101
0.1353352832366127   0.1011
0.1353352832366127   0.1012
0.1353352832366127   0.1013
0.1353352832366127   0.1014
0.1353352832366127   0.1015
0.1353352832366127   0.1016
0.1353352832366127   0.1017
0.1353352832366127   0.1018
0.1353352832366127   0.1019
0.1353352832366127   0.102
0.1353352832366127   0.1021
0.1353352832366127   0.1022
0.1353352832366127   0.1023
0.1353352832366127   0.1024
0.1353352832366127   0.1025
0.1353352832366127   0.1026
0.1353352832366127   0.1027
0.1353352832366127   0.1028
0.1353352832366127   0.1029
0.1353352832366127   0.103
0.1353352832366127   0.1031
0.1353352832366127   0.1032
0.1353352832366127   0.1033
0.1353352832366127   0.1034
0.1353352832366127   0.1035
0.1353352832366127   0.1036
0.1353352832366127   0.1037
0.1353352832366127   0.1038
0.1353352832366127   0.1039
0.1353352832366127   0.104
0.1353352832366127   0.1041
0.1353352832366127   0.1042
0.1353352832366127   0.1043
0.1353352832366127   0.1044
0.1353352832366127   0.1045
0.1353352832366127   0.1046
0.1353352832366127   0.1047
0.1353352832366127   0.1048
0.1353352832366127   0.1049
0.1353352832366127   0.105
0.1353352832366127   0.1051
0.1353352832366127   0.1052
0.1353352832366127   0.1053
0.1353352832366127   0.1054
0.1353352832366127   0.1055
0.1353352832366127   0.1056
0.1353352832366127   0.1057
0.1353352832366127   0.1058
0.1353352832366127   0.1059
0.1353352832366127   0.106
0.1353352832366127   0.1061
0.1353352832366127   0.1062
0.1353352832366127   0.1063
0.1353352832366127   0.1064
0.1353352832366127   0.1065
0.1353352832366127   0.1066
0.1353352832366127   0.1067
0.1353352832366127   0.1068
0.1353352832366127   0.1069
0.1353352832366127   0.107
0.1353352832366127   0.1071
0.1353352832366127   0.1072
0.1353352832366127   0.1073
0.1353352832366127   0.1074
0.1353352832366127   0.1075
0.1353352832366127   0.1076
0.1353352832366127   0.1077
0.1353352832366127   0.1078
0.1353352832366127   0.1079
0.1353352832366127   0.108
0.1353352832366127   0.1081
0.1353352832366127   0.1082
0.1353352832366127   0.1083
0.1353352832366127   0.1084
0.1353352832366127   0.1085
0.1353352832366127   0.1086
0.1353352832366127   0.1087
0.1353352832366127   0.1088
0.1353352832366127   0.1089
0.1353352832366127   0.109
0.1353352832366127   0.1091
0.1353352832366127   0.1092
0.1353352832366127   0.1093
0.1353352832366127   0.1094
0.1353352832366127   0.1095
0.1353352832366127   0.1096
0.1353352832366127   0.1097
0.1353352832366127   0.1098
0.1353352832366127   0.1099
0.1353352832366127   0.11
0.1353352832366127   0.1101
0.1353352832366127   0.1102
0.1353352832366127   0.1103
0.1353352832366127   0.1104
0.1353352832366127   0.1105
0.1353352832366127   0.1106
0.1353352832366127   0.1107
0.1353352832366127   0.1108
0.1353352832366127   0.1109
0.1353352832366127   0.111
0.1353352832366127   0.1111
0.1353352832366127   0.1112
0.1353352832366127   0.1113
0.1353352832366127   0.1114
0.1353352832366127   0.1115
0.1353352832366127   0.1116
0.1353352832366127   0.1117
0.1353352832366127   0.1118
0.1353352832366127   0.1119
0.1353352832366127   0.112
0.1353352832366127   0.1121
0.1353352832366127   0.1122
0.1353352832366127   0.1123
0.1353352832366127   0.1124
0.1353352832366127   0.1125
0.1353352832366127   0.1126
0.1353352832366127   0.1127
0.1353352832366127   0.1128
0.1353352832366127   0.1129
0.1353352832366127   0.113
0.1353352832366127   0.1131
0.1353352832366127   0.1132
0.1353352832366127   0.1133
0.1353352832366127   0.1134
0.1353352832366127   0.1135
0.1353352832366127   0.1136
0.1353352832366127   0.1137
0.1353352832366127   0.1138
0.1353352832366127   0.1139
0.1353352832366127   0.114
0.1353352832366127   0.1141
0.1353352832366127   0.1142
0.1353352832366127   0.1143
0.1353352832366127   0.1144
0.1353352832366127   0.1145
0.1353352832366127   0.1146
0.1353352832366127   0.1147
0.1353352832366127   0.1148
0.1353352832366127   0.1149
0.1353352832366127   0.115
0.1353352832366127   0.1151
0.1353352832366127   0.1152
0.1353352832366127   0.1153
0.1353352832366127   0.1154
0.1353352832366127   0.1155
0.1353352832366127   0.1156
0.1353352832366127   0.1157
0.1353352832366127   0.1158
0.1353352832366127   0.1159
0.1353352832366127   0.116
0.1353352832366127   0.1161
0.1353352832366127   0.1162
0.1353352832366127   0.1163
0.1353352832366127   0.1164
0.1353352832366127   0.1165
0.1353352832366127   0.1166
0.1353352832366127   0.1167
0.1353352832366127   0.1168
0.1353352832366127   0.1169
0.1353352832366127   0.117
0.1353352832366127   0.1171
0.1353352832366127   0.1172
0.1353352832366127   0.1173
0.1353352832366127   0.1174
0.1353352832366127   0.1175
0.1353352832366127   0.1176
0.1353352832366127   0.1177
0.1353352832366127   0.1178
0.1353352832366127   0.1179
0.1353352832366127   0.118
0.1353352832366127   0.1181
0.1353352832366127   0.1182
0.1353352832366127   0.1183
0.1353352832366127   0.1184
0.1353352832366127   0.1185
0.1353352832366127   0.1186
0.1353352832366127   0.1187
0.1353352832366127   0.1188
0.1353352832366127   0.1189
0.1353352832366127   0.119
0.1353352832366127   0.1191
0.1353352832366127   0.1192
0.1353352832366127   0.1193
0.1353352832366127   0.1194
0.1353352832366127   0.1195
0.1353352832366127   0.1196
0.1353352832366127   0.1197
0.1353352832366127   0.1198
0.1353352832366127   0.1199
0.1353352832366127   0.12
0.1353352832366127   0.1201
0.1353352832366127   0.1202
0.1353352832366127   0.1203
0.1353352832366127   0.1204
0.1353352832366127   0.1205
0.1353352832366127   0.1206
0.1353352832366127   0.1207
0.1353352832366127   0.1208
0.1353352832366127   0.1209
0.1353352832366127   0.121
0.1353352832366127   0.1211
0.1353352832366127   0.1212
0.1353352832366127   0.1213
0.1353352832366127   0.1214
0.1353352832366127   0.1215
0.1353352832366127   0.1216
0.1353352832366127   0.1217
0.1353352832366127   0.1218
0.1353352832366127   0.1219
0.1353352832366127   0.122
0.1353352832366127   0.1221
0.1353352832366127   0.1222
0.1353352832366127   0.1223
0.1353352832366127   0.1224
0.1353352832366127   0.1225
0.1353352832366127   0.1226
0.1353352832366127   0.1227
0.1353352832366127   0.1228
0.1353352832366127   0.1229
0.1353352832366127   0.123
0.1353352832366127   0.1231
0.1353352832366127   0.1232
0.1353352832366127   0.1233
0.1353352832366127   0.1234
0.1353352832366127   0.1235
0.1353352832366127   0.1236
0.1353352832366127   0.1237
0.1353352832366127   0.1238
0.1353352832366127   0.1239
0.1353352832366127   0.124
0.1353352832366127   0.1241
0.1353352832366127   0.1242
0.1353352832366127   0.1243
0.1353352832366127   0.1244
0.1353352832366127   0.1245
0.1353352832366127   0.1246
0.1353352832366127   0.1247
0.1353352832366127   0.1248
0.1353352832366127   0.1249
0.1353352832366127   0.125
0.1353352832366127   0.1251
0.1353352832366127   0.1252
0.1353352832366127   0.1253
0.1353352832366127   0.1254
0.1353352832366127   0.1255
0.1353352832366127   0.1256
0.1353352832366127   0.1257
0.1353352832366127   0.1258
0.1353352832366127   0.1259
0.1353352832366127   0.126
0.1353352832366127   0.1261
0.1353352832366127   0.1262
0.1353352832366127   0.1263
0.1353352832366127   0.1264
0.1353352832366127   0.1265
0.1353352832366127   0.1266
0.1353352832366127   0.1267
0.1353352832366127   0.1268
0.1353352832366127   0.1269
0.1353352832366127   0.127
0.1353352832366127   0.1271
0.1353352832366127   0.1272
0.1353352832366127   0.1273
0.1353352832366127   0.1274
0.1353352832366127   0.1275
0.1353352832366127   0.1276
0.1353352832366127   0.1277
0.1353352832366127   0.1278
0.1353352832366127   0.1279
0.1353352832366127   0.128
0.1353352832366127   0.1281
0.1353352832366127   0.1282
0.1353352832366127   0.1283
0.1353352832366127   0.1284
0.1353352832366127   0.1285
0.1353352832366127   0.1286
0.1353352832366127   0.1287
0.1353352832366127   0.1288
0.1353352832366127   0.1289
0.1353352832366127   0.129
0.1353352832366127   0.1291
0.1353352832366127   0.1292
0.1353352832366127   0.1293
0.1353352832366127   0.1294
0.1353352832366127   0.1295
0.1353352832366127   0.1296
0.1353352832366127   0.1297
0.1353352832366127   0.1298
0.1353352832366127   0.1299
0.1353352832366127   0.13
0.1353352832366127   0.1301
0.1353352832366127   0.1302
0.1353352832366127   0.1303
0.1353352832366127   0.1304
0.1353352832366127   0.1305
0.1353352832366127   0.1306
0.1353352832366127   0.1307
0.1353352832366127   0.1308
0.1353352832366127   0.1309
0.1353352832366127   0.131
0.1353352832366127   0.1311
0.1353352832366127   0.1312
0.1353352832366127   0.1313
0.1353352832366127   0.1314
0.1353352832366127   0.1315
0.1353352832366127   0.1316
0.1353352832366127   0.1317
0.1353352832366127   0.1318
0.1353352832366127   0.1319
0.1353352832366127   0.132
0.1353352832366127   0.1321
0.1353352832366127   0.1322
0.1353352832366127   0.1323
0.1353352832366127   0.1324
0.1353352832366127   0.1325
0.1353352832366127   0.1326
0.1353352832366127   0.1327
0.1353352832366127   0.1328
0.1353352832366127   0.1329
0.1353352832366127   0.133
0.1353352832366127   0.1331
0.1353352832366127   0.1332
0.1353352832366127   0.1333
0.1353352832366127   0.1334
0.1353352832366127   0.1335
0.1353352832366127   0.1336
0.1353352832366127   0.1337
0.1353352832366127   0.1338
0.1353352832366127   0.1339
0.1353352832366127   0.134
0.1353352832366127   0.1341
0.1353352832366127   0.1342
0.1353352832366127   0.1343
0.1353352832366127   0.1344
0.1353352832366127   0.1345
0.1353352832366127   0.1346
0.1353352832366127   0.1347
0.1353352832366127   0.1348
0.1353352832366127   0.1349
0.1353352832366127   0.135
0.1353352832366127   0.1351
0.1353352832366127   0.1352
0.1353352832366127   0.1353
0.1353352832366127   0.1354
0.1353352832366127   0.1355
0.1353352832366127   0.1356
0.1353352832366127   0.1357
0.1353352832366127   0.1358
0.1353352832366127   0.1359
0.1353352832366127   0.136
0.1353352832366127   0.1361
0.1353352832366127   0.1362
0.1353352832366127   0.1363
0.1353352832366127   0.1364
0.1353352832366127   0.1365
0.1353352832366127   0.1366
0.1353352832366127   0.1367
0.1353352832366127   0.1368
0.1353352832366127   0.1369
0.1353352832366127   0.137
0.1353352832366127   0.1371
0.1353352832366127   0.1372
0.1353352832366127   0.1373
0.1353352832366127   0.1374
0.1353352832366127   0.1375
0.1353352832366127   0.1376
0.1353352832366127   0.1377
0.1353352832366127   0.1378
0.1353352832366127   0.1379
0.1353352832366127   0.138
0.1353352832366127   0.1381
0.1353352832366127   0.1382
0.1353352832366127   0.1383
0.1353352832366127   0.1384
0.1353352832366127   0.1385
0.1353352832366127   0.1386
0.1353352832366127   0.1387
0.1353352832366127   0.1388
0.1353352832366127   0.1389
0.1353352832366127   0.139
0.1353352832366127   0.1391
0.1353352832366127   0.1392
0.1353352832366127   0.1393
0.1353352832366127   0.1394
0.1353352832366127   0.1395
0.1353352832366127   0.1396
0.1353352832366127   0.1397
0.1353352832366127   0.1398
0.1353352832366127   0.1399
0.1353352832366127   0.14
0.1353352832366127   0.1401
0.1353352832366127   0.1402
0.1353352832366127   0.1403
0.1353352832366127   0.1404
0.1353352832366127   0.1405
0.1353352832366127   0.1406
0.1353352832366127   0.1407
0.1353352832366127   0.1408
0.1353352832366127   0.1409
0.1353352832366127   0.141
0.1353352832366127   0.1411
0.1353352832366127   0.1412
0.1353352832366127   0.1413
0.1353352832366127   0.1414
0.1353352832366127   0.1415
0.1353352832366127   0.1416
0.1353352832366127   0.1417
0.1353352832366127   0.1418
0.1353352832366127   0.1419
0.1353352832366127   0.142
0.1353352832366127   0.1421
0.1353352832366127   0.1422
0.1353352832366127   0.1423
0.1353352832366127   0.1424
0.1353352832366127   0.1425
0.1353352832366127   0.1426
0.1353352832366127   0.1427
0.1353352832366127   0.1428
0.1353352832366127   0.1429
0.1353352832366127   0.143
0.1353352832366127   0.1431
0.1353352832366127   0.1432
0.1353352832366127   0.1433
0.1353352832366127   0.1434
0.1353352832366127   0.1435
0.1353352832366127   0.1436
0.1353352832366127   0.1437
0.1353352832366127   0.1438
0.1353352832366127   0.1439
0.1353352832366127   0.144
0.1353352832366127   0.1441
0.1353352832366127   0.1442
0.1353352832366127   0.1443
0.1353352832366127   0.1444
0.1353352832366127   0.1445
0.1353352832366127   0.1446
0.1353352832366127   0.1447
0.1353352832366127   0.1448
0.1353352832366127   0.1449
0.1353352832366127   0.145
0.1353352832366127   0.1451
0.1353352832366127   0.1452
0.1353352832366127   0.1453
0.1353352832366127   0.1454
0.1353352832366127   0.1455
0.1353352832366127   0.1456
0.1353352832366127   0.1457
0.1353352832366127   0.1458
0.1353352832366127   0.1459
0.1353352832366127   0.146
0.1353352832366127   0.1461
0.1353352832366127   0.1462
0.1353352832366127   0.1463
0.1353352832366127   0.1464
0.1353352832366127   0.1465
0.1353352832366127   0.1466
0.1353352832366127   0.1467
0.1353352832366127   0.1468
0.1353352832366127   0.1469
0.1353352832366127   0.147
0.1353352832366127   0.1471
0.1353352832366127   0.1472
0.1353352832366127   0.1473
0.1353352832366127   0.1474
0.1353352832366127   0.1475
0.1353352832366127   0.1476
0.1353352832366127   0.1477
0.1353352832366127   0.1478
0.1353352832366127   0.1479
0.1353352832366127   0.148
0.1353352832366127   0.1481
0.1353352832366127   0.1482
0.1353352832366127   0.1483
0.1353352832366127   0.1484
0.1353352832366127   0.1485
0.1353352832366127   0.1486
0.1353352832366127   0.1487
0.1353352832366127   0.1488
0.1353352832366127   0.1489
0.1353352832366127   0.149
0.1353352832366127   0.1491
0.1353352832366127   0.1492
0.1353352832366127   0.1493
0.1353352832366127   0.1494
0.1353352832366127   0.1495
0.1353352832366127   0.1496
0.1353352832366127   0.1497
0.1353352832366127   0.1498
0.1353352832366127   0.1499
0.1353352832366127   0.15
0.1353352832366127   0.1501
0.1353352832366127   0.1502
0.1353352832366127   0.1503
0.1353352832366127   0.1504
0.1353352832366127   0.1505
0.1353352832366127   0.1506
0.1353352832366127   0.1507
0.1353352832366127   0.1508
0.1353352832366127   0.1509
0.1353352832366127   0.151
0.1353352832366127   0.1511
0.1353352832366127   0.1512
0.1353352832366127   0.1513
0.1353352832366127   0.1514
0.1353352832366127   0.1515
0.1353352832366127   0.1516
0.1353352832366127   0.1517
0.1353352832366127   0.1518
0.1353352832366127   0.1519
0.1353352832366127   0.152
0.1353352832366127   0.1521
0.1353352832366127   0.1522
0.1353352832366127   0.1523
0.1353352832366127   0.1524
0.1353352832366127   0.1525
0.1353352832366127   0.1526
0.1353352832366127   0.1527
0.1353352832366127   0.1528
0.1353352832366127   0.1529
0.1353352832366127   0.153
0.1353352832366127   0.1531
0.1353352832366127   0.1532
0.1353352832366127   0.1533
0.1353352832366127   0.1534
0.1353352832366127   0.1535
0.1353352832366127   0.1536
0.1353352832366127   0.1537
0.1353352832366127   0.1538
0.1353352832366127   0.1539
0.1353352832366127   0.154
0.1353352832366127   0.1541
0.1353352832366127   0.1542
0.1353352832366127   0.1543
0.1353352832366127   0.1544
0.1353352832366127   0.1545
0.1353352832366127   0.1546
0.1353352832366127   0.1547
0.1353352832366127   0.1548
0.1353352832366127   0.1549
0.1353352832366127   0.155
0.1353352832366127   0.1551
0.1353352832366127   0.1552
0.1353352832366127   0.1553
0.1353352832366127   0.1554
0.1353352832366127   0.1555
0.1353352832366127   0.1556
0.1353352832366127   0.1557
0.1353352832366127   0.1558
0.1353352832366127   0.1559
0.1353352832366127   0.156
0.1353352832366127   0.1561
0.1353352832366127   0.1562
0.1353352832366127   0.1563
0.1353352832366127   0.1564
0.1353352832366127   0.1565
0.1353352832366127   0.1566
0.1353352832366127   0.1567
0.1353352832366127   0.1568
0.1353352832366127   0.1569
0.1353352832366127   0.157
0.1353352832366127   0.1571
0.1353352832366127   0.1572
0.1353352832366127   0.1573
0.1353352832366127   0.1574
0.1353352832366127   0.1575
0.1353352832366127   0.1576
0.1353352832366127   0.1577
0.1353352832366127   0.1578
0.1353352832366127   0.1579
0.1353352832366127   0.158
0.1353352832366127   0.1581
0.1353352832366127   0.1582
0.1353352832366127   0.1583
0.1353352832366127   0.1584
0.1353352832366127   0.1585
0.1353352832366127   0.1586
0.1353352832366127   0.1587
0.1353352832366127   0.1588
0.1353352832366127   0.1589
0.1353352832366127   0.159
0.1353352832366127   0.1591
0.1353352832366127   0.1592
0.1353352832366127   0.1593
0.1353352832366127   0.1594
0.1353352832366127   0.1595
0.1353352832366127   0.1596
0.1353352832366127   0.1597
0.1353352832366127   0.1598
0.1353352832366127   0.1599
0.1353352832366127   0.16
0.1353352832366127   0.1601
0.1353352832366127   0.1602
0.1353352832366127   0.1603
0.1353352832366127   0.1604
0.1353352832366127   0.1605
0.1353352832366127   0.1606
0.1353352832366127   0.1607
0.1353352832366127   0.1608
0.1353352832366127   0.1609
0.1353352832366127   0.161
0.1353352832366127   0.1611
0.1353352832366127   0.1612
0.1353352832366127   0.1613
0.1353352832366127   0.1614
0.1353352832366127   0.1615
0.1353352832366127   0.1616
0.1353352832366127   0.1617
0.1353352832366127   0.1618
0.1353352832366127   0.1619
0.1353352832366127   0.162
0.1353352832366127   0.1621
0.1353352832366127   0.1622
0.1353352832366127   0.1623
0.1353352832366127   0.1624
0.1353352832366127   0.1625
0.1353352832366127   0.1626
0.1353352832366127   0.1627
0.1353352832366127   0.1628
0.1353352832366127   0.1629
0.1353352832366127   0.163
0.1353352832366127   0.1631
0.1353352832366127   0.1632
0.1353352832366127   0.1633
0.1353352832366127   0.1634
0.1353352832366127   0.1635
0.1353352832366127   0.1636
0.1353352832366127   0.1637
0.1353352832366127   0.1638
0.1353352832366127   0.1639
0.1353352832366127   0.164
0.1353352832366127   0.1641
0.1353352832366127   0.1642
0.1353352832366127   0.1643
0.1353352832366127   0.1644
0.1353352832366127   0.1645
0.1353352832366127   0.1646
0.1353352832366127   0.1647
0.1353352832366127   0.1648
0.1353352832366127   0.1649
0.1353352832366127   0.165
0.1353352832366127   0.1651
0.1353352832366127   0.1652
0.1353352832366127   0.1653
0.1353352832366127   0.1654
0.1353352832366127   0.1655
0.1353352832366127   0.1656
0.1353352832366127   0.1657
0.1353352832366127   0.1658
0.1353352832366127   0.1659
0.1353352832366127   0.166
0.1353352832366127   0.1661
0.1353352832366127   0.1662
0.1353352832366127   0.1663
0.1353352832366127   0.1664
0.1353352832366127   0.1665
0.1353352832366127   0.1666
0.1353352832366127   0.1667
0.1353352832366127   0.1668
0.1353352832366127   0.1669
0.1353352832366127   0.167
0.1353352832366127   0.1671
0.1353352832366127   0.1672
0.1353352832366127   0.1673
0.1353352832366127   0.1674
0.1353352832366127   0.1675
0.1353352832366127   0.1676
0.1353352832366127   0.1677
0.1353352832366127   0.1678
0.1353352832366127   0.1679
0.1353352832366127   0.168
0.1353352832366127   0.1681
0.1353352832366127   0.1682
0.1353352832366127   0.1683
0.1353352832366127   0.1684
0.1353352832366127   0.1685
0.1353352832366127   0.1686
0.1353352832366127   0.1687
0.1353352832366127   0.1688
0.1353352832366127   0.1689
0.1353352832366127   0.169
0.1353352832366127   0.1691
0.1353352832366127   0.1692
0.1353352832366127   0.1693
0.1353352832366127   0.1694
0.1353352832366127   0.1695
0.1353352832366127   0.1696
0.1353352832366127   0.1697
0.1353352832366127   0.1698
0.1353352832366127   0.1699
0.1353352832366127   0.17
0.1353352832366127   0.1701
0.1353352832366127   0.1702
0.1353352832366127   0.1703
0.1353352832366127   0.1704
0.1353352832366127   0.1705
0.1353352832366127   0.1706
0.1353352832366127   0.1707
0.1353352832366127   0.1708
0.1353352832366127   0.1709
0.1353352832366127   0.171
0.1353352832366127   0.1711
0.1353352832366127   0.1712
0.1353352832366127   0.1713
0.1353352832366127   0.1714
0.1353352832366127   0.1715
0.1353352832366127   0.1716
0.1353352832366127   0.1717
0.1353352832366127   0.1718
0.1353352832366127   0.1719
0.1353352832366127   0.172
0.1353352832366127   0.1721
0.1353352832366127   0.1722
0.1353352832366127   0.1723
0.1353352832366127   0.1724
0.1353352832366127   0.1725
0.1353352832366127   0.1726
0.1353352832366127   0.1727
0.1353352832366127   0.1728
0.1353352832366127   0.1729
0.1353352832366127   0.173
0.1353352832366127   0.1731
0.1353352832366127   0.1732
0.1353352832366127   0.1733
0.1353352832366127   0.1734
0.1353352832366127   0.1735
0.1353352832366127   0.1736
0.1353352832366127   0.1737
0.1353352832366127   0.1738
0.1353352832366127   0.1739
0.1353352832366127   0.174
0.1353352832366127   0.1741
0.1353352832366127   0.1742
0.1353352832366127   0.1743
0.1353352832366127   0.1744
0.1353352832366127   0.1745
0.1353352832366127   0.1746
0.1353352832366127   0.1747
0.1353352832366127   0.1748
0.1353352832366127   0.1749
0.1353352832366127   0.175
0.1353352832366127   0.1751
0.1353352832366127   0.1752
0.1353352832366127   0.1753
0.1353352832366127   0.1754
0.1353352832366127   0.1755
0.1353352832366127   0.1756
0.1353352832366127   0.1757
0.1353352832366127   0.1758
0.1353352832366127   0.1759
0.1353352832366127   0.176
0.1353352832366127   0.1761
0.1353352832366127   0.1762
0.1353352832366127   0.1763
0.1353352832366127   0.1764
0.1353352832366127   0.1765
0.1353352832366127   0.1766
0.1353352832366127   0.1767
0.1353352832366127   0.1768
0.1353352832366127   0.1769
0.1353352832366127   0.177
0.1353352832366127   0.1771
0.1353352832366127   0.1772
0.1353352832366127   0.1773
0.1353352832366127   0.1774
0.1353352832366127   0.1775
0.1353352832366127   0.1776
0.1353352832366127   0.1777
0.1353352832366127   0.1778
0.1353352832366127   0.1779
0.1353352832366127   0.178
0.1353352832366127   0.1781
0.1353352832366127   0.1782
0.1353352832366127   0.1783
0.1353352832366127   0.1784
0.1353352832366127   0.1785
0.1353352832366127   0.1786
0.1353352832366127   0.1787
0.1353352832366127   0.1788
0.1353352832366127   0.1789
0.1353352832366127   0.179
0.1353352832366127   0.1791
0.1353352832366127   0.1792
0.1353352832366127   0.1793
0.1353352832366127   0.1794
0.1353352832366127   0.1795
0.1353352832366127   0.1796
0.1353352832366127   0.1797
0.1353352832366127   0.1798
0.1353352832366127   0.1799
0.1353352832366127   0.18
0.1353352832366127   0.1801
0.1353352832366127   0.1802
0.1353352832366127   0.1803
0.1353352832366127   0.1804
0.1353352832366127   0.1805
0.1353352832366127   0.1806
0.1353352832366127   0.1807
0.1353352832366127   0.1808
0.1353352832366127   0.1809
0.1353352832366127   0.181
0.1353352832366127   0.1811
0.1353352832366127   0.1812
0.1353352832366127   0.1813
0.1353352832366127   0.1814
0.1353352832366127   0.1815
0.1353352832366127   0.1816
0.1353352832366127   0.1817
0.1353352832366127   0.1818
0.1353352832366127   0.1819
0.1353352832366127   0.182
0.1353352832366127   0.1821
0.1353352832366127   0.1822
0.1353352832366127   0.1823
0.1353352832366127   0.1824
0.1353352832366127   0.1825
0.1353352832366127   0.1826
0.1353352832366127   0.1827
0.1353352832366127   0.1828
0.1353352832366127   0.1829
0.1353352832366127   0.183
0.1353352832366127   0.1831
0.1353352832366127   0.1832
0.1353352832366127   0.1833
0.1353352832366127   0.1834
0.1353352832366127   0.1835
0.1353352832366127   0.1836
0.1353352832366127   0.1837
0.1353352832366127   0.1838
0.1353352832366127   0.1839
0.1353352832366127   0.184
0.1353352832366127   0.1841
0.1353352832366127   0.1842
0.1353352832366127   0.1843
0.1353352832366127   0.1844
0.1353352832366127   0.1845
0.1353352832366127   0.1846
0.1353352832366127   0.1847
0.1353352832366127   0.1848
0.1353352832366127   0.1849
0.1353352832366127   0.185
0.1353352832366127   0.1851
0.1353352832366127   0.1852
0.1353352832366127   0.1853
0.1353352832366127   0.1854
0.1353352832366127   0.1855
0.1353352832366127   0.1856
0.1353352832366127   0.1857
0.1353352832366127   0.1858
0.1353352832366127   0.1859
0.1353352832366127   0.186
0.1353352832366127   0.1861
0.1353352832366127   0.1862
0.1353352832366127   0.1863
0.1353352832366127   0.1864
0.1353352832366127   0.1865
0.1353352832366127   0.1866
0.1353352832366127   0.1867
0.1353352832366127   0.1868
0.1353352832366127   0.1869
0.1353352832366127   0.187
0.1353352832366127   0.1871
0.1353352832366127   0.1872
0.1353352832366127   0.1873
0.1353352832366127   0.1874
0.1353352832366127   0.1875
0.1353352832366127   0.1876
0.1353352832366127   0.1877
0.1353352832366127   0.1878
0.1353352832366127   0.1879
0.1353352832366127   0.188
0.1353352832366127   0.1881
0.1353352832366127   0.1882
0.1353352832366127   0.1883
0.1353352832366127   0.1884
0.1353352832366127   0.1885
0.1353352832366127   0.1886
0.1353352832366127   0.1887
0.1353352832366127   0.1888
0.1353352832366127   0.1889
0.1353352832366127   0.189
0.1353352832366127   0.1891
0.1353352832366127   0.1892
0.1353352832366127   0.1893
0.1353352832366127   0.1894
0.1353352832366127   0.1895
0.1353352832366127   0.1896
0.1353352832366127   0.1897
0.1353352832366127   0.1898
0.1353352832366127   0.1899
0.1353352832366127   0.19
0.1353352832366127   0.1901
0.1353352832366127   0.1902
0.1353352832366127   0.1903
0.1353352832366127   0.1904
0.1353352832366127   0.1905
0.1353352832366127   0.1906
0.1353352832366127   0.1907
0.1353352832366127   0.1908
0.1353352832366127   0.1909
0.1353352832366127   0.191
0.1353352832366127   0.1911
0.1353352832366127   0.1912
0.1353352832366127   0.1913
0.1353352832366127   0.1914
0.1353352832366127   0.1915
0.1353352832366127   0.1916
0.1353352832366127   0.1917
0.1353352832366127   0.1918
0.1353352832366127   0.1919
0.1353352832366127   0.192
0.1353352832366127   0.1921
0.1353352832366127   0.1922
0.1353352832366127   0.1923
0.1353352832366127   0.1924
0.1353352832366127   0.1925
0.1353352832366127   0.1926
0.1353352832366127   0.1927
0.1353352832366127   0.1928
0.1353352832366127   0.1929
0.1353352832366127   0.193
0.1353352832366127   0.1931
0.1353352832366127   0.1932
0.1353352832366127   0.1933
0.1353352832366127   0.1934
0.1353352832366127   0.1935
0.1353352832366127   0.1936
0.1353352832366127   0.1937
0.1353352832366127   0.1938
0.1353352832366127   0.1939
0.1353352832366127   0.194
0.1353352832366127   0.1941
0.1353352832366127   0.1942
0.1353352832366127   0.1943
0.1353352832366127   0.1944
0.1353352832366127   0.1945
0.1353352832366127   0.1946
0.1353352832366127   0.1947
0.1353352832366127   0.1948
0.1353352832366127   0.1949
0.1353352832366127   0.195
0.1353352832366127   0.1951
0.1353352832366127   0.1952
0.1353352832366127   0.1953
0.1353352832366127   0.1954
0.1353352832366127   0.1955
0.1353352832366127   0.1956
0.1353352832366127   0.1957
0.1353352832366127   0.1958
0.1353352832366127   0.1959
0.1353352832366127   0.196
0.1353352832366127   0.1961
0.1353352832366127   0.1962
0.1353352832366127   0.1963
0.1353352832366127   0.1964
0.1353352832366127   0.1965
0.1353352832366127   0.1966
0.1353352832366127   0.1967
0.1353352832366127   0.1968
0.1353352832366127   0.1969
0.1353352832366127   0.197
0.1353352832366127   0.1971
0.1353352832366127   0.1972
0.1353352832366127   0.1973
0.1353352832366127   0.1974
0.1353352832366127   0.1975
0.1353352832366127   0.1976
0.1353352832366127   0.1977
0.1353352832366127   0.1978
0.1353352832366127   0.1979
0.1353352832366127   0.198
0.1353352832366127   0.1981
0.1353352832366127   0.1982
0.1353352832366127   0.1983
0.1353352832366127   0.1984
0.1353352832366127   0.1985
0.1353352832366127   0.1986
0.1353352832366127   0.1987
0.1353352832366127   0.1988
0.1353352832366127   0.1989
0.1353352832366127   0.199
0.1353352832366127   0.1991
0.1353352832366127   0.1992
0.1353352832366127   0.1993
0.1353352832366127   0.1994
0.1353352832366127   0.1995
0.1353352832366127   0.1996
0.1353352832366127   0.1997
0.1353352832366127   0.1998
0.1353352832366127   0.1999
0.1353352832366127   0.2
0.1353352832366127   0.2001
0.1353352832366127   0.2002
0.1353352832366127   0.2003
0.1353352832366127   0.2004
0.1353352832366127   0.2005
0.1353352832366127   0.2006
0.1353352832366127   0.2007
0.1353352832366127   0.2008
0.1353352832366127   0.2009
0.1353352832366127   0.201
0.1353352832366127   0.2011
0.1353352832366127   0.2012
0.1353352832366127   0.2013
0.1353352832366127   0.2014
0.1353352832366127   0.2015
0.1353352832366127   0.2016
0.1353352832366127   0.2017
0.1353352832366127   0.2018
0.1353352832366127   0.2019
0.1353352832366127   0.202
0.1353352832366127   0.2021
0.1353352832366127   0.2022
0.1353352832366127   0.2023
0.1353352832366127   0.2024
0.1353352832366127   0.2025
0.1353352832366127   0.2026
0.1353352832366127   0.2027
0.1353352832366127   0.2028
0.1353352832366127   0.2029
0.1353352832366127   0.203
0.1353352832366127   0.2031
0.1353352832366127   0.2032
0.1353352832366127   0.2033
0.1353352832366127   0.2034
0.1353352832366127   0.2035
0.1353352832366127   0.2036
0.1353352832366127   0.2037
0.1353352832366127   0.2038
0.1353352832366127   0.2039
0.1353352832366127   0.204
0.1353352832366127   0.2041
0.1353352832366127   0.2042
0.1353352832366127   0.2043
0.1353352832366127   0.2044
0.1353352832366127   0.2045
0.1353352832366127   0.2046
0.1353352832366127   0.2047
0.1353352832366127   0.2048
0.1353352832366127   0.2049
0.1353352832366127   0.205
0.1353352832366127   0.2051
0.1353352832366127   0.2052
0.1353352832366127   0.2053
0.1353352832366127   0.2054
0.1353352832366127   0.2055
0.1353352832366127   0.2056
0.1353352832366127   0.2057
0.1353352832366127   0.2058
0.1353352832366127   0.2059
0.1353352832366127   0.206
0.1353352832366127   0.2061
0.1353352832366127   0.2062
0.1353352832366127   0.2063
0.1353352832366127   0.2064
0.1353352832366127   0.2065
0.1353352832366127   0.2066
0.1353352832366127   0.2067
0.1353352832366127   0.2068
0.1353352832366127   0.2069
0.1353352832366127   0.207
0.1353352832366127   0.2071
0.1353352832366127   0.2072
0.1353352832366127   0.2073
0.1353352832366127   0.2074
0.1353352832366127   0.2075
0.1353352832366127   0.2076
0.1353352832366127   0.2077
0.1353352832366127   0.2078
0.1353352832366127   0.2079
0.1353352832366127   0.208
0.1353352832366127   0.2081
0.1353352832366127   0.2082
0.1353352832366127   0.2083
0.1353352832366127   0.2084
0.1353352832366127   0.2085
0.1353352832366127   0.2086
0.1353352832366127   0.2087
0.1353352832366127   0.2088
0.1353352832366127   0.2089
0.1353352832366127   0.209
0.1353352832366127   0.2091
0.1353352832366127   0.2092
0.1353352832366127   0.2093
0.1353352832366127   0.2094
0.1353352832366127   0.2095
0.1353352832366127   0.2096
0.1353352832366127   0.2097
0.1353352832366127   0.2098
0.1353352832366127   0.2099
0.1353352832366127   0.21
0.1353352832366127   0.2101
0.1353352832366127   0.2102
0.1353352832366127   0.2103
0.1353352832366127   0.2104
0.1353352832366127   0.2105
0.1353352832366127   0.2106
0.1353352832366127   0.2107
0.1353352832366127   0.2108
0.1353352832366127   0.2109
0.1353352832366127   0.211
0.1353352832366127   0.2111
0.1353352832366127   0.2112
0.1353352832366127   0.2113
0.1353352832366127   0.2114
0.1353352832366127   0.2115
0.1353352832366127   0.2116
0.1353352832366127   0.2117
0.1353352832366127   0.2118
0.1353352832366127   0.2119
0.1353352832366127   0.212
0.1353352832366127   0.2121
0.1353352832366127   0.2122
0.1353352832366127   0.2123
0.1353352832366127   0.2124
0.1353352832366127   0.2125
0.1353352832366127   0.2126
0.1353352832366127   0.2127
0.1353352832366127   0.2128
0.1353352832366127   0.2129
0.1353352832366127   0.213
0.1353352832366127   0.2131
0.1353352832366127   0.2132
0.1353352832366127   0.2133
0.1353352832366127   0.2134
0.1353352832366127   0.2135
0.1353352832366127   0.2136
0.1353352832366127   0.2137
0.1353352832366127   0.2138
0.1353352832366127   0.2139
0.1353352832366127   0.214
0.1353352832366127   0.2141
0.1353352832366127   0.2142
0.1353352832366127   0.2143
0.1353352832366127   0.2144
0.1353352832366127   0.2145
0.1353352832366127   0.2146
0.1353352832366127   0.2147
0.1353352832366127   0.2148
0.1353352832366127   0.2149
0.1353352832366127   0.215
0.1353352832366127   0.2151
0.1353352832366127   0.2152
0.1353352832366127   0.2153
0.1353352832366127   0.2154
0.1353352832366127   0.2155
0.1353352832366127   0.2156
0.1353352832366127   0.2157
0.1353352832366127   0.2158
0.1353352832366127   0.2159
0.1353352832366127   0.216
0.1353352832366127   0.2161
0.1353352832366127   0.2162
0.1353352832366127   0.2163
0.1353352832366127   0.2164
0.1353352832366127   0.2165
0.1353352832366127   0.2166
0.1353352832366127   0.2167
0.1353352832366127   0.2168
0.1353352832366127   0.2169
0.1353352832366127   0.217
0.1353352832366127   0.2171
0.1353352832366127   0.2172
0.1353352832366127   0.2173
0.1353352832366127   0.2174
0.1353352832366127   0.2175
0.1353352832366127   0.2176
0.1353352832366127   0.2177
0.1353352832366127   0.2178
0.1353352832366127   0.2179
0.1353352832366127   0.218
0.1353352832366127   0.2181
0.1353352832366127   0.2182
0.1353352832366127   0.2183
0.1353352832366127   0.2184
0.1353352832366127   0.2185
0.1353352832366127   0.2186
0.1353352832366127   0.2187
0.1353352832366127   0.2188
0.1353352832366127   0.2189
0.1353352832366127   0.219
0.1353352832366127   0.2191
0.1353352832366127   0.2192
0.1353352832366127   0.2193
0.1353352832366127   0.2194
0.1353352832366127   0.2195
0.1353352832366127   0.2196
0.1353352832366127   0.2197
0.1353352832366127   0.2198
0.1353352832366127   0.2199
0.1353352832366127   0.22
0.1353352832366127   0.2201
0.1353352832366127   0.2202
0.1353352832366127   0.2203
0.1353352832366127   0.2204
0.1353352832366127   0.2205
0.1353352832366127   0.2206
0.1353352832366127   0.2207
0.1353352832366127   0.2208
0.1353352832366127   0.2209
0.1353352832366127   0.221
0.1353352832366127   0.2211
0.1353352832366127   0.2212
0.1353352832366127   0.2213
0.1353352832366127   0.2214
0.1353352832366127   0.2215
0.1353352832366127   0.2216
0.1353352832366127   0.2217
0.1353352832366127   0.2218
0.1353352832366127   0.2219
0.1353352832366127   0.222
0.1353352832366127   0.2221
0.1353352832366127   0.2222
0.1353352832366127   0.2223
0.1353352832366127   0.2224
0.1353352832366127   0.2225
0.1353352832366127   0.2226
0.1353352832366127   0.2227
0.1353352832366127   0.2228
0.1353352832366127   0.2229
0.1353352832366127   0.223
0.1353352832366127   0.2231
0.1353352832366127   0.2232
0.1353352832366127   0.2233
0.1353352832366127   0.2234
0.1353352832366127   0.2235
0.1353352832366127   0.2236
0.1353352832366127   0.2237
0.1353352832366127   0.2238
0.1353352832366127   0.2239
0.1353352832366127   0.224
0.1353352832366127   0.2241
0.1353352832366127   0.2242
0.1353352832366127   0.2243
0.1353352832366127   0.2244
0.1353352832366127   0.2245
0.1353352832366127   0.2246
0.1353352832366127   0.2247
0.1353352832366127   0.2248
0.1353352832366127   0.2249
0.1353352832366127   0.225
0.1353352832366127   0.2251
0.1353352832366127   0.2252
0.1353352832366127   0.2253
0.1353352832366127   0.2254
0.1353352832366127   0.2255
0.1353352832366127   0.2256
0.1353352832366127   0.2257
0.1353352832366127   0.2258
0.1353352832366127   0.2259
0.1353352832366127   0.226
0.1353352832366127   0.2261
0.1353352832366127   0.2262
0.1353352832366127   0.2263
0.1353352832366127   0.2264
0.1353352832366127   0.2265
0.1353352832366127   0.2266
0.1353352832366127   0.2267
0.1353352832366127   0.2268
0.1353352832366127   0.2269
0.1353352832366127   0.227
0.1353352832366127   0.2271
0.1353352832366127   0.2272
0.1353352832366127   0.2273
0.1353352832366127   0.2274
0.1353352832366127   0.2275
0.1353352832366127   0.2276
0.1353352832366127   0.2277
0.1353352832366127   0.2278
0.1353352832366127   0.2279
0.1353352832366127   0.228
0.1353352832366127   0.2281
0.1353352832366127   0.2282
0.1353352832366127   0.2283
0.1353352832366127   0.2284
0.1353352832366127   0.2285
0.1353352832366127   0.2286
0.1353352832366127   0.2287
0.1353352832366127   0.2288
0.1353352832366127   0.2289
0.1353352832366127   0.229
0.1353352832366127   0.2291
0.1353352832366127   0.2292
0.1353352832366127   0.2293
0.1353352832366127   0.2294
0.1353352832366127   0.2295
0.1353352832366127   0.2296
0.1353352832366127   0.2297
0.1353352832366127   0.2298
0.1353352832366127   0.2299
0.1353352832366127   0.23
0.1353352832366127   0.2301
0.1353352832366127   0.2302
0.1353352832366127   0.2303
0.1353352832366127   0.2304
0.1353352832366127   0.2305
0.1353352832366127   0.2306
0.1353352832366127   0.2307
0.1353352832366127   0.2308
0.1353352832366127   0.2309
0.1353352832366127   0.231
0.1353352832366127   0.2311
0.1353352832366127   0.2312
0.1353352832366127   0.2313
0.1353352832366127   0.2314
0.1353352832366127   0.2315
0.1353352832366127   0.2316
0.1353352832366127   0.2317
0.1353352832366127   0.2318
0.1353352832366127   0.2319
0.1353352832366127   0.232
0.1353352832366127   0.2321
0.1353352832366127   0.2322
0.1353352832366127   0.2323
0.1353352832366127   0.2324
0.1353352832366127   0.2325
0.1353352832366127   0.2326
0.1353352832366127   0.2327
0.1353352832366127   0.2328
0.1353352832366127   0.2329
0.1353352832366127   0.233
0.1353352832366127   0.2331
0.1353352832366127   0.2332
0.1353352832366127   0.2333
0.1353352832366127   0.2334
0.1353352832366127   0.2335
0.1353352832366127   0.2336
0.1353352832366127   0.2337
0.1353352832366127   0.2338
0.1353352832366127   0.2339
0.1353352832366127   0.234
0.1353352832366127   0.2341
0.1353352832366127   0.2342
0.1353352832366127   0.2343
0.1353352832366127   0.2344
0.1353352832366127   0.2345
0.1353352832366127   0.2346
0.1353352832366127   0.2347
0.1353352832366127   0.2348
0.1353352832366127   0.2349
0.1353352832366127   0.235
0.1353352832366127   0.2351
0.1353352832366127   0.2352
0.1353352832366127   0.2353
0.1353352832366127   0.2354
0.1353352832366127   0.2355
0.1353352832366127   0.2356
0.1353352832366127   0.2357
0.1353352832366127   0.2358
0.1353352832366127   0.2359
0.1353352832366127   0.236
0.1353352832366127   0.2361
0.1353352832366127   0.2362
0.1353352832366127   0.2363
0.1353352832366127   0.2364
0.1353352832366127   0.2365
0.1353352832366127   0.2366
0.1353352832366127   0.2367
0.1353352832366127   0.2368
0.1353352832366127   0.2369
0.1353352832366127   0.237
0.1353352832366127   0.2371
0.1353352832366127   0.2372
0.1353352832366127   0.2373
0.1353352832366127   0.2374
0.1353352832366127   0.2375
0.1353352832366127   0.2376
0.1353352832366127   0.2377
0.1353352832366127   0.2378
0.1353352832366127   0.2379
0.1353352832366127   0.238
0.1353352832366127   0.2381
0.1353352832366127   0.2382
0.1353352832366127   0.2383
0.1353352832366127   0.2384
0.1353352832366127   0.2385
0.1353352832366127   0.2386
0.1353352832366127   0.2387
0.1353352832366127   0.2388
0.1353352832366127   0.2389
0.1353352832366127   0.239
0.1353352832366127   0.2391
0.1353352832366127   0.2392
0.1353352832366127   0.2393
0.1353352832366127   0.2394
0.1353352832366127   0.2395
0.1353352832366127   0.2396
0.1353352832366127   0.2397
0.1353352832366127   0.2398
0.1353352832366127   0.2399
0.1353352832366127   0.24
0.1353352832366127   0.2401
0.1353352832366127   0.2402
0.1353352832366127   0.2403
0.1353352832366127   0.2404
0.1353352832366127   0.2405
0.1353352832366127   0.2406
0.1353352832366127   0.2407
0.1353352832366127   0.2408
0.1353352832366127   0.2409
0.1353352832366127   0.241
0.1353352832366127   0.2411
0.1353352832366127   0.2412
0.1353352832366127   0.2413
0.1353352832366127   0.2414
0.1353352832366127   0.2415
0.1353352832366127   0.2416
0.1353352832366127   0.2417
0.1353352832366127   0.2418
0.1353352832366127   0.2419
0.1353352832366127   0.242
0.1353352832366127   0.2421
0.1353352832366127   0.2422
0.1353352832366127   0.2423
0.1353352832366127   0.2424
0.1353352832366127   0.2425
0.1353352832366127   0.2426
0.1353352832366127   0.2427
0.1353352832366127   0.2428
0.1353352832366127   0.2429
0.1353352832366127   0.243
0.1353352832366127   0.2431
0.1353352832366127   0.2432
0.1353352832366127   0.2433
0.1353352832366127   0.2434
0.1353352832366127   0.2435
0.1353352832366127   0.2436
0.1353352832366127   0.2437
0.1353352832366127   0.2438
0.1353352832366127   0.2439
0.1353352832366127   0.244
0.1353352832366127   0.2441
0.1353352832366127   0.2442
0.1353352832366127   0.2443
0.1353352832366127   0.2444
0.1353352832366127   0.2445
0.1353352832366127   0.2446
0.1353352832366127   0.2447
0.1353352832366127   0.2448
0.1353352832366127   0.2449
0.1353352832366127   0.245
0.1353352832366127   0.2451
0.1353352832366127   0.2452
0.1353352832366127   0.2453
0.1353352832366127   0.2454
0.1353352832366127   0.2455
0.1353352832366127   0.2456
0.1353352832366127   0.2457
0.1353352832366127   0.2458
0.1353352832366127   0.2459
0.1353352832366127   0.246
0.1353352832366127   0.2461
0.1353352832366127   0.2462
0.1353352832366127   0.2463
0.1353352832366127   0.2464
0.1353352832366127   0.2465
0.1353352832366127   0.2466
0.1353352832366127   0.2467
0.1353352832366127   0.2468
0.1353352832366127   0.2469
0.1353352832366127   0.247
0.1353352832366127   0.2471
0.1353352832366127   0.2472
0.1353352832366127   0.2473
0.1353352832366127   0.2474
0.1353352832366127   0.2475
0.1353352832366127   0.2476
0.1353352832366127   0.2477
0.1353352832366127   0.2478
0.1353352832366127   0.2479
0.1353352832366127   0.248
0.1353352832366127   0.2481
0.1353352832366127   0.2482
0.1353352832366127   0.2483
0.1353352832366127   0.2484
0.1353352832366127   0.2485
0.1353352832366127   0.2486
0.1353352832366127   0.2487
0.1353352832366127   0.2488
0.1353352832366127   0.2489
0.1353352832366127   0.249
0.1353352832366127   0.2491
0.1353352832366127   0.2492
0.1353352832366127   0.2493
0.1353352832366127   0.2494
0.1353352832366127   0.2495
0.1353352832366127   0.2496
0.1353352832366127   0.2497
0.1353352832366127   0.2498
0.1353352832366127   0.2499
0.1353352832366127   0.25
0.1353352832366127   0.2501
0.1353352832366127   0.2502
0.1353352832366127   0.2503
0.1353352832366127   0.2504
0.1353352832366127   0.2505
0.1353352832366127   0.2506
0.1353352832366127   0.2507
0.1353352832366127   0.2508
0.1353352832366127   0.2509
0.1353352832366127   0.251
0.1353352832366127   0.2511
0.1353352832366127   0.2512
0.1353352832366127   0.2513
0.1353352832366127   0.2514
0.1353352832366127   0.2515
0.1353352832366127   0.2516
0.1353352832366127   0.2517
0.1353352832366127   0.2518
0.1353352832366127   0.2519
0.1353352832366127   0.252
0.1353352832366127   0.2521
0.1353352832366127   0.2522
0.1353352832366127   0.2523
0.1353352832366127   0.2524
0.1353352832366127   0.2525
0.1353352832366127   0.2526
0.1353352832366127   0.2527
0.1353352832366127   0.2528
0.1353352832366127   0.2529
0.1353352832366127   0.253
0.1353352832366127   0.2531
0.1353352832366127   0.2532
0.1353352832366127   0.2533
0.1353352832366127   0.2534
0.1353352832366127   0.2535
0.1353352832366127   0.2536
0.1353352832366127   0.2537
0.1353352832366127   0.2538
0.1353352832366127   0.2539
0.1353352832366127   0.254
0.1353352832366127   0.2541
0.1353352832366127   0.2542
0.1353352832366127   0.2543
0.1353352832366127   0.2544
0.1353352832366127   0.2545
0.1353352832366127   0.2546
0.1353352832366127   0.2547
0.1353352832366127   0.2548
0.1353352832366127   0.2549
0.1353352832366127   0.255
0.1353352832366127   0.2551
0.1353352832366127   0.2552
0.1353352832366127   0.2553
0.1353352832366127   0.2554
0.1353352832366127   0.2555
0.1353352832366127   0.2556
0.1353352832366127   0.2557
0.1353352832366127   0.2558
0.1353352832366127   0.2559
0.1353352832366127   0.256
0.1353352832366127   0.2561
0.1353352832366127   0.2562
0.1353352832366127   0.2563
0.1353352832366127   0.2564
0.1353352832366127   0.2565
0.1353352832366127   0.2566
0.1353352832366127   0.2567
0.1353352832366127   0.2568
0.1353352832366127   0.2569
0.1353352832366127   0.257
0.1353352832366127   0.2571
0.1353352832366127   0.2572
0.1353352832366127   0.2573
0.1353352832366127   0.2574
0.1353352832366127   0.2575
0.1353352832366127   0.2576
0.1353352832366127   0.2577
0.1353352832366127   0.2578
0.1353352832366127   0.2579
0.1353352832366127   0.258
0.1353352832366127   0.2581
0.1353352832366127   0.2582
0.1353352832366127   0.2583
0.1353352832366127   0.2584
0.1353352832366127   0.2585
0.1353352832366127   0.2586
0.1353352832366127   0.2587
0.1353352832366127   0.2588
0.1353352832366127   0.2589
0.1353352832366127   0.259
0.1353352832366127   0.2591
0.1353352832366127   0.2592
0.1353352832366127   0.2593
0.1353352832366127   0.2594
0.1353352832366127   0.2595
0.1353352832366127   0.2596
0.1353352832366127   0.2597
0.1353352832366127   0.2598
0.1353352832366127   0.2599
0.1353352832366127   0.26
0.1353352832366127   0.2601
0.1353352832366127   0.2602
0.1353352832366127   0.2603
0.1353352832366127   0.2604
0.1353352832366127   0.2605
0.1353352832366127   0.2606
0.1353352832366127   0.2607
0.1353352832366127   0.2608
0.1353352832366127   0.2609
0.1353352832366127   0.261
0.1353352832366127   0.2611
0.1353352832366127   0.2612
0.1353352832366127   0.2613
0.1353352832366127   0.2614
0.1353352832366127   0.2615
0.1353352832366127   0.2616
0.1353352832366127   0.2617
0.1353352832366127   0.2618
0.1353352832366127   0.2619
0.1353352832366127   0.262
0.1353352832366127   0.2621
0.1353352832366127   0.2622
0.1353352832366127   0.2623
0.1353352832366127   0.2624
0.1353352832366127   0.2625
0.1353352832366127   0.2626
0.1353352832366127   0.2627
0.1353352832366127   0.2628
0.1353352832366127   0.2629
0.1353352832366127   0.263
0.1353352832366127   0.2631
0.1353352832366127   0.2632
0.1353352832366127   0.2633
0.1353352832366127   0.2634
0.1353352832366127   0.2635
0.1353352832366127   0.2636
0.1353352832366127   0.2637
0.1353352832366127   0.2638
0.1353352832366127   0.2639
0.1353352832366127   0.264
0.1353352832366127   0.2641
0.1353352832366127   0.2642
0.1353352832366127   0.2643
0.1353352832366127   0.2644
0.1353352832366127   0.2645
0.1353352832366127   0.2646
0.1353352832366127   0.2647
0.1353352832366127   0.2648
0.1353352832366127   0.2649
0.1353352832366127   0.265
0.1353352832366127   0.2651
0.1353352832366127   0.2652
0.1353352832366127   0.2653
0.1353352832366127   0.2654
0.1353352832366127   0.2655
0.1353352832366127   0.2656
0.1353352832366127   0.2657
0.1353352832366127   0.2658
0.1353352832366127   0.2659
0.1353352832366127   0.266
0.1353352832366127   0.2661
0.1353352832366127   0.2662
0.1353352832366127   0.2663
0.1353352832366127   0.2664
0.1353352832366127   0.2665
0.1353352832366127   0.2666
0.1353352832366127   0.2667
0.1353352832366127   0.2668
0.1353352832366127   0.2669
0.1353352832366127   0.267
0.1353352832366127   0.2671
0.1353352832366127   0.2672
0.1353352832366127   0.2673
0.1353352832366127   0.2674
0.1353352832366127   0.2675
0.1353352832366127   0.2676
0.1353352832366127   0.2677
0.1353352832366127   0.2678
0.1353352832366127   0.2679
0.1353352832366127   0.268
0.1353352832366127   0.2681
0.1353352832366127   0.2682
0.1353352832366127   0.2683
0.1353352832366127   0.2684
0.1353352832366127   0.2685
0.1353352832366127   0.2686
0.1353352832366127   0.2687
0.1353352832366127   0.2688
0.1353352832366127   0.2689
0.1353352832366127   0.269
0.1353352832366127   0.2691
0.1353352832366127   0.2692
0.1353352832366127   0.2693
0.1353352832366127   0.2694
0.1353352832366127   0.2695
0.1353352832366127   0.2696
0.1353352832366127   0.2697
0.1353352832366127   0.2698
0.1353352832366127   0.2699
0.1353352832366127   0.27
0.1353352832366127   0.2701
0.1353352832366127   0.2702
0.1353352832366127   0.2703
0.1353352832366127   0.2704
0.1353352832366127   0.2705
0.1353352832366127   0.2706
0.1353352832366127   0.2707
0.1353352832366127   0.2708
0.1353352832366127   0.2709
0.1353352832366127   0.271
0.1353352832366127   0.2711
0.1353352832366127   0.2712
0.1353352832366127   0.2713
0.1353352832366127   0.2714
0.1353352832366127   0.2715
0.1353352832366127   0.2716
0.1353352832366127   0.2717
0.1353352832366127   0.2718
0.1353352832366127   0.2719
0.1353352832366127   0.272
0.1353352832366127   0.2721
0.1353352832366127   0.2722
0.1353352832366127   0.2723
0.1353352832366127   0.2724
0.1353352832366127   0.2725
0.1353352832366127   0.2726
0.1353352832366127   0.2727
0.1353352832366127   0.2728
0.1353352832366127   0.2729
0.1353352832366127   0.273
0.1353352832366127   0.2731
0.1353352832366127   0.2732
0.1353352832366127   0.2733
0.1353352832366127   0.2734
0.1353352832366127   0.2735
0.1353352832366127   0.2736
0.1353352832366127   0.2737
0.1353352832366127   0.2738
0.1353352832366127   0.2739
0.1353352832366127   0.274
0.1353352832366127   0.2741
0.1353352832366127   0.2742
0.1353352832366127   0.2743
0.1353352832366127   0.2744
0.1353352832366127   0.2745
0.1353352832366127   0.2746
0.1353352832366127   0.2747
0.1353352832366127   0.2748
0.1353352832366127   0.2749
0.1353352832366127   0.275
0.1353352832366127   0.2751
0.1353352832366127   0.2752
0.1353352832366127   0.2753
0.1353352832366127   0.2754
0.1353352832366127   0.2755
0.1353352832366127   0.2756
0.1353352832366127   0.2757
0.1353352832366127   0.2758
0.1353352832366127   0.2759
0.1353352832366127   0.276
0.1353352832366127   0.2761
0.1353352832366127   0.2762
0.1353352832366127   0.2763
0.1353352832366127   0.2764
0.1353352832366127   0.2765
0.1353352832366127   0.2766
0.1353352832366127   0.2767
0.1353352832366127   0.2768
0.1353352832366127   0.2769
0.1353352832366127   0.277
0.1353352832366127   0.2771
0.1353352832366127   0.2772
0.1353352832366127   0.2773
0.1353352832366127   0.2774
0.1353352832366127   0.2775
0.1353352832366127   0.2776
0.1353352832366127   0.2777
0.1353352832366127   0.2778
0.1353352832366127   0.2779
0.1353352832366127   0.278
0.1353352832366127   0.2781
0.1353352832366127   0.2782
0.1353352832366127   0.2783
0.1353352832366127   0.2784
0.1353352832366127   0.2785
0.1353352832366127   0.2786
0.1353352832366127   0.2787
0.1353352832366127   0.2788
0.1353352832366127   0.2789
0.1353352832366127   0.279
0.1353352832366127   0.2791
0.1353352832366127   0.2792
0.1353352832366127   0.2793
0.1353352832366127   0.2794
0.1353352832366127   0.2795
0.1353352832366127   0.2796
0.1353352832366127   0.2797
0.1353352832366127   0.2798
0.1353352832366127   0.2799
0.1353352832366127   0.28
0.1353352832366127   0.2801
0.1353352832366127   0.2802
0.1353352832366127   0.2803
0.1353352832366127   0.2804
0.1353352832366127   0.2805
0.1353352832366127   0.2806
0.1353352832366127   0.2807
0.1353352832366127   0.2808
0.1353352832366127   0.2809
0.1353352832366127   0.281
0.1353352832366127   0.2811
0.1353352832366127   0.2812
0.1353352832366127   0.2813
0.1353352832366127   0.2814
0.1353352832366127   0.2815
0.1353352832366127   0.2816
0.1353352832366127   0.2817
0.1353352832366127   0.2818
0.1353352832366127   0.2819
0.1353352832366127   0.282
0.1353352832366127   0.2821
0.1353352832366127   0.2822
0.1353352832366127   0.2823
0.1353352832366127   0.2824
0.1353352832366127   0.2825
0.1353352832366127   0.2826
0.1353352832366127   0.2827
0.1353352832366127   0.2828
0.1353352832366127   0.2829
0.1353352832366127   0.283
0.1353352832366127   0.2831
0.1353352832366127   0.2832
0.1353352832366127   0.2833
0.1353352832366127   0.2834
0.1353352832366127   0.2835
0.1353352832366127   0.2836
0.1353352832366127   0.2837
0.1353352832366127   0.2838
0.1353352832366127   0.2839
0.1353352832366127   0.284
0.1353352832366127   0.2841
0.1353352832366127   0.2842
0.1353352832366127   0.2843
0.1353352832366127   0.2844
0.1353352832366127   0.2845
0.1353352832366127   0.2846
0.1353352832366127   0.2847
0.1353352832366127   0.2848
0.1353352832366127   0.2849
0.1353352832366127   0.285
0.1353352832366127   0.2851
0.1353352832366127   0.2852
0.1353352832366127   0.2853
0.1353352832366127   0.2854
0.1353352832366127   0.2855
0.1353352832366127   0.2856
0.1353352832366127   0.2857
0.1353352832366127   0.2858
0.1353352832366127   0.2859
0.1353352832366127   0.286
0.1353352832366127   0.2861
0.1353352832366127   0.2862
0.1353352832366127   0.2863
0.1353352832366127   0.2864
0.1353352832366127   0.2865
0.1353352832366127   0.2866
0.1353352832366127   0.2867
0.1353352832366127   0.2868
0.1353352832366127   0.2869
0.1353352832366127   0.287
0.1353352832366127   0.2871
0.1353352832366127   0.2872
0.1353352832366127   0.2873
0.1353352832366127   0.2874
0.1353352832366127   0.2875
0.1353352832366127   0.2876
0.1353352832366127   0.2877
0.1353352832366127   0.2878
0.1353352832366127   0.2879
0.1353352832366127   0.288
0.1353352832366127   0.2881
0.1353352832366127   0.2882
0.1353352832366127   0.2883
0.1353352832366127   0.2884
0.1353352832366127   0.2885
0.1353352832366127   0.2886
0.1353352832366127   0.2887
0.1353352832366127   0.2888
0.1353352832366127   0.2889
0.1353352832366127   0.289
0.1353352832366127   0.2891
0.1353352832366127   0.2892
0.1353352832366127   0.2893
0.1353352832366127   0.2894
0.1353352832366127   0.2895
0.1353352832366127   0.2896
0.1353352832366127   0.2897
0.1353352832366127   0.2898
0.1353352832366127   0.2899
0.1353352832366127   0.29
0.1353352832366127   0.2901
0.1353352832366127   0.2902
0.1353352832366127   0.2903
0.1353352832366127   0.2904
0.1353352832366127   0.2905
0.1353352832366127   0.2906
0.1353352832366127   0.2907
0.1353352832366127   0.2908
0.1353352832366127   0.2909
0.1353352832366127   0.291
0.1353352832366127   0.2911
0.1353352832366127   0.2912
0.1353352832366127   0.2913
0.1353352832366127   0.2914
0.1353352832366127   0.2915
0.1353352832366127   0.2916
0.1353352832366127   0.2917
0.1353352832366127   0.2918
0.1353352832366127   0.2919
0.1353352832366127   0.292
0.1353352832366127   0.2921
0.1353352832366127   0.2922
0.1353352832366127   0.2923
0.1353352832366127   0.2924
0.1353352832366127   0.2925
0.1353352832366127   0.2926
0.1353352832366127   0.2927
0.1353352832366127   0.2928
0.1353352832366127   0.2929
0.1353352832366127   0.293
0.1353352832366127   0.2931
0.1353352832366127   0.2932
0.1353352832366127   0.2933
0.1353352832366127   0.2934
0.1353352832366127   0.2935
0.1353352832366127   0.2936
0.1353352832366127   0.2937
0.1353352832366127   0.2938
0.1353352832366127   0.2939
0.1353352832366127   0.294
0.1353352832366127   0.2941
0.1353352832366127   0.2942
0.1353352832366127   0.2943
0.1353352832366127   0.2944
0.1353352832366127   0.2945
0.1353352832366127   0.2946
0.1353352832366127   0.2947
0.1353352832366127   0.2948
0.1353352832366127   0.2949
0.1353352832366127   0.295
0.1353352832366127   0.2951
0.1353352832366127   0.2952
0.1353352832366127   0.2953
0.1353352832366127   0.2954
0.1353352832366127   0.2955
0.1353352832366127   0.2956
0.1353352832366127   0.2957
0.1353352832366127   0.2958
0.1353352832366127   0.2959
0.1353352832366127   0.296
0.1353352832366127   0.2961
0.1353352832366127   0.2962
0.1353352832366127   0.2963
0.1353352832366127   0.2964
0.1353352832366127   0.2965
0.1353352832366127   0.2966
0.1353352832366127   0.2967
0.1353352832366127   0.2968
0.1353352832366127   0.2969
0.1353352832366127   0.297
0.1353352832366127   0.2971
0.1353352832366127   0.2972
0.1353352832366127   0.2973
0.1353352832366127   0.2974
0.1353352832366127   0.2975
0.1353352832366127   0.2976
0.1353352832366127   0.2977
0.1353352832366127   0.2978
0.1353352832366127   0.2979
0.1353352832366127   0.298
0.1353352832366127   0.2981
0.1353352832366127   0.2982
0.1353352832366127   0.2983
0.1353352832366127   0.2984
0.1353352832366127   0.2985
0.1353352832366127   0.2986
0.1353352832366127   0.2987
0.1353352832366127   0.2988
0.1353352832366127   0.2989
0.1353352832366127   0.299
0.1353352832366127   0.2991
0.1353352832366127   0.2992
0.1353352832366127   0.2993
0.1353352832366127   0.2994
0.1353352832366127   0.2995
0.1353352832366127   0.2996
0.1353352832366127   0.2997
0.1353352832366127   0.2998
0.1353352832366127   0.2999
0.1353352832366127   0.3
0.1353352832366127   0.3001
0.1353352832366127   0.3002
0.1353352832366127   0.3003
0.1353352832366127   0.3004
0.1353352832366127   0.3005
0.1353352832366127   0.3006
0.1353352832366127   0.3007
0.1353352832366127   0.3008
0.1353352832366127   0.3009
0.1353352832366127   0.301
0.1353352832366127   0.3011
0.1353352832366127   0.3012
0.1353352832366127   0.3013
0.1353352832366127   0.3014
0.1353352832366127   0.3015
0.1353352832366127   0.3016
0.1353352832366127   0.3017
0.1353352832366127   0.3018
0.1353352832366127   0.3019
0.1353352832366127   0.302
0.1353352832366127   0.3021
0.1353352832366127   0.3022
0.1353352832366127   0.3023
0.1353352832366127   0.3024
0.1353352832366127   0.3025
0.1353352832366127   0.3026
0.1353352832366127   0.3027
0.1353352832366127   0.3028
0.1353352832366127   0.3029
0.1353352832366127   0.303
0.1353352832366127   0.3031
0.1353352832366127   0.3032
0.1353352832366127   0.3033
0.1353352832366127   0.3034
0.1353352832366127   0.3035
0.1353352832366127   0.3036
0.1353352832366127   0.3037
0.1353352832366127   0.3038
0.1353352832366127   0.3039
0.1353352832366127   0.304
0.1353352832366127   0.3041
0.1353352832366127   0.3042
0.1353352832366127   0.3043
0.1353352832366127   0.3044
0.1353352832366127   0.3045
0.1353352832366127   0.3046
0.1353352832366127   0.3047
0.1353352832366127   0.3048
0.1353352832366127   0.3049
0.1353352832366127   0.305
0.1353352832366127   0.3051
0.1353352832366127   0.3052
0.1353352832366127   0.3053
0.1353352832366127   0.3054
0.1353352832366127   0.3055
0.1353352832366127   0.3056
0.1353352832366127   0.3057
0.1353352832366127   0.3058
0.1353352832366127   0.3059
0.1353352832366127   0.306
0.1353352832366127   0.3061
0.1353352832366127   0.3062
0.1353352832366127   0.3063
0.1353352832366127   0.3064
0.1353352832366127   0.3065
0.1353352832366127   0.3066
0.1353352832366127   0.3067
0.1353352832366127   0.3068
0.1353352832366127   0.3069
0.1353352832366127   0.307
0.1353352832366127   0.3071
0.1353352832366127   0.3072
0.1353352832366127   0.3073
0.1353352832366127   0.3074
0.1353352832366127   0.3075
0.1353352832366127   0.3076
0.1353352832366127   0.3077
0.1353352832366127   0.3078
0.1353352832366127   0.3079
0.1353352832366127   0.308
0.1353352832366127   0.3081
0.1353352832366127   0.3082
0.1353352832366127   0.3083
0.1353352832366127   0.3084
0.1353352832366127   0.3085
0.1353352832366127   0.3086
0.1353352832366127   0.3087
0.1353352832366127   0.3088
0.1353352832366127   0.3089
0.1353352832366127   0.309
0.1353352832366127   0.3091
0.1353352832366127   0.3092
0.1353352832366127   0.3093
0.1353352832366127   0.3094
0.1353352832366127   0.3095
0.1353352832366127   0.3096
0.1353352832366127   0.3097
0.1353352832366127   0.3098
0.1353352832366127   0.3099
0.1353352832366127   0.31
0.1353352832366127   0.3101
0.1353352832366127   0.3102
0.1353352832366127   0.3103
0.1353352832366127   0.3104
0.1353352832366127   0.3105
0.1353352832366127   0.3106
0.1353352832366127   0.3107
0.1353352832366127   0.3108
0.1353352832366127   0.3109
0.1353352832366127   0.311
0.1353352832366127   0.3111
0.1353352832366127   0.3112
0.1353352832366127   0.3113
0.1353352832366127   0.3114
0.1353352832366127   0.3115
0.1353352832366127   0.3116
0.1353352832366127   0.3117
0.1353352832366127   0.3118
0.1353352832366127   0.3119
0.1353352832366127   0.312
0.1353352832366127   0.3121
0.1353352832366127   0.3122
0.1353352832366127   0.3123
0.1353352832366127   0.3124
0.1353352832366127   0.3125
0.1353352832366127   0.3126
0.1353352832366127   0.3127
0.1353352832366127   0.3128
0.1353352832366127   0.3129
0.1353352832366127   0.313
0.1353352832366127   0.3131
0.1353352832366127   0.3132
0.1353352832366127   0.3133
0.1353352832366127   0.3134
0.1353352832366127   0.3135
0.1353352832366127   0.3136
0.1353352832366127   0.3137
0.1353352832366127   0.3138
0.1353352832366127   0.3139
0.1353352832366127   0.314
0.1353352832366127   0.3141
0.1353352832366127   0.3142
0.1353352832366127   0.3143
0.1353352832366127   0.3144
0.1353352832366127   0.3145
0.1353352832366127   0.3146
0.1353352832366127   0.3147
0.1353352832366127   0.3148
0.1353352832366127   0.3149
0.1353352832366127   0.315
0.1353352832366127   0.3151
0.1353352832366127   0.3152
0.1353352832366127   0.3153
0.1353352832366127   0.3154
0.1353352832366127   0.3155
0.1353352832366127   0.3156
0.1353352832366127   0.3157
0.1353352832366127   0.3158
0.1353352832366127   0.3159
0.1353352832366127   0.316
0.1353352832366127   0.3161
0.1353352832366127   0.3162
0.1353352832366127   0.3163
0.1353352832366127   0.3164
0.1353352832366127   0.3165
0.1353352832366127   0.3166
0.1353352832366127   0.3167
0.1353352832366127   0.3168
0.1353352832366127   0.3169
0.1353352832366127   0.317
0.1353352832366127   0.3171
0.1353352832366127   0.3172
0.1353352832366127   0.3173
0.1353352832366127   0.3174
0.1353352832366127   0.3175
0.1353352832366127   0.3176
0.1353352832366127   0.3177
0.1353352832366127   0.3178
0.1353352832366127   0.3179
0.1353352832366127   0.318
0.1353352832366127   0.3181
0.1353352832366127   0.3182
0.1353352832366127   0.3183
0.1353352832366127   0.3184
0.1353352832366127   0.3185
0.1353352832366127   0.3186
0.1353352832366127   0.3187
0.1353352832366127   0.3188
0.1353352832366127   0.3189
0.1353352832366127   0.319
0.1353352832366127   0.3191
0.1353352832366127   0.3192
0.1353352832366127   0.3193
0.1353352832366127   0.3194
0.1353352832366127   0.3195
0.1353352832366127   0.3196
0.1353352832366127   0.3197
0.1353352832366127   0.3198
0.1353352832366127   0.3199
0.1353352832366127   0.32
0.1353352832366127   0.3201
0.1353352832366127   0.3202
0.1353352832366127   0.3203
0.1353352832366127   0.3204
0.1353352832366127   0.3205
0.1353352832366127   0.3206
0.1353352832366127   0.3207
0.1353352832366127   0.3208
0.1353352832366127   0.3209
0.1353352832366127   0.321
0.1353352832366127   0.3211
0.1353352832366127   0.3212
0.1353352832366127   0.3213
0.1353352832366127   0.3214
0.1353352832366127   0.3215
0.1353352832366127   0.3216
0.1353352832366127   0.3217
0.1353352832366127   0.3218
0.1353352832366127   0.3219
0.1353352832366127   0.322
0.1353352832366127   0.3221
0.1353352832366127   0.3222
0.1353352832366127   0.3223
0.1353352832366127   0.3224
0.1353352832366127   0.3225
0.1353352832366127   0.3226
0.1353352832366127   0.3227
0.1353352832366127   0.3228
0.1353352832366127   0.3229
0.1353352832366127   0.323
0.1353352832366127   0.3231
0.1353352832366127   0.3232
0.1353352832366127   0.3233
0.1353352832366127   0.3234
0.1353352832366127   0.3235
0.1353352832366127   0.3236
0.1353352832366127   0.3237
0.1353352832366127   0.3238
0.1353352832366127   0.3239
0.1353352832366127   0.324
0.1353352832366127   0.3241
0.1353352832366127   0.3242
0.1353352832366127   0.3243
0.1353352832366127   0.3244
0.1353352832366127   0.3245
0.1353352832366127   0.3246
0.1353352832366127   0.3247
0.1353352832366127   0.3248
0.1353352832366127   0.3249
0.1353352832366127   0.325
0.1353352832366127   0.3251
0.1353352832366127   0.3252
0.1353352832366127   0.3253
0.1353352832366127   0.3254
0.1353352832366127   0.3255
0.1353352832366127   0.3256
0.1353352832366127   0.3257
0.1353352832366127   0.3258
0.1353352832366127   0.3259
0.1353352832366127   0.326
0.1353352832366127   0.3261
0.1353352832366127   0.3262
0.1353352832366127   0.3263
0.1353352832366127   0.3264
0.1353352832366127   0.3265
0.1353352832366127   0.3266
0.1353352832366127   0.3267
0.1353352832366127   0.3268
0.1353352832366127   0.3269
0.1353352832366127   0.327
0.1353352832366127   0.3271
0.1353352832366127   0.3272
0.1353352832366127   0.3273
0.1353352832366127   0.3274
0.1353352832366127   0.3275
0.1353352832366127   0.3276
0.1353352832366127   0.3277
0.1353352832366127   0.3278
0.1353352832366127   0.3279
0.1353352832366127   0.328
0.1353352832366127   0.3281
0.1353352832366127   0.3282
0.1353352832366127   0.3283
0.1353352832366127   0.3284
0.1353352832366127   0.3285
0.1353352832366127   0.3286
0.1353352832366127   0.3287
0.1353352832366127   0.3288
0.1353352832366127   0.3289
0.1353352832366127   0.329
0.1353352832366127   0.3291
0.1353352832366127   0.3292
0.1353352832366127   0.3293
0.1353352832366127   0.3294
0.1353352832366127   0.3295
0.1353352832366127   0.3296
0.1353352832366127   0.3297
0.1353352832366127   0.3298
0.1353352832366127   0.3299
0.1353352832366127   0.33
0.1353352832366127   0.3301
0.1353352832366127   0.3302
0.1353352832366127   0.3303
0.1353352832366127   0.3304
0.1353352832366127   0.3305
0.1353352832366127   0.3306
0.1353352832366127   0.3307
0.1353352832366127   0.3308
0.1353352832366127   0.3309
0.1353352832366127   0.331
0.1353352832366127   0.3311
0.1353352832366127   0.3312
0.1353352832366127   0.3313
0.1353352832366127   0.3314
0.1353352832366127   0.3315
0.1353352832366127   0.3316
0.1353352832366127   0.3317
0.1353352832366127   0.3318
0.1353352832366127   0.3319
0.1353352832366127   0.332
0.1353352832366127   0.3321
0.1353352832366127   0.3322
0.1353352832366127   0.3323
0.1353352832366127   0.3324
0.1353352832366127   0.3325
0.1353352832366127   0.3326
0.1353352832366127   0.3327
0.1353352832366127   0.3328
0.1353352832366127   0.3329
0.1353352832366127   0.333
0.1353352832366127   0.3331
0.1353352832366127   0.3332
0.1353352832366127   0.3333
0.1353352832366127   0.3334
0.1353352832366127   0.3335
0.1353352832366127   0.3336
0.1353352832366127   0.3337
0.1353352832366127   0.3338
0.1353352832366127   0.3339
0.1353352832366127   0.334
0.1353352832366127   0.3341
0.1353352832366127   0.3342
0.1353352832366127   0.3343
0.1353352832366127   0.3344
0.1353352832366127   0.3345
0.1353352832366127   0.3346
0.1353352832366127   0.3347
0.1353352832366127   0.3348
0.1353352832366127   0.3349
0.1353352832366127   0.335
0.1353352832366127   0.3351
0.1353352832366127   0.3352
0.1353352832366127   0.3353
0.1353352832366127   0.3354
0.1353352832366127   0.3355
0.1353352832366127   0.3356
0.1353352832366127   0.3357
0.1353352832366127   0.3358
0.1353352832366127   0.3359
0.1353352832366127   0.336
0.1353352832366127   0.3361
0.1353352832366127   0.3362
0.1353352832366127   0.3363
0.1353352832366127   0.3364
0.1353352832366127   0.3365
0.1353352832366127   0.3366
0.1353352832366127   0.3367
0.1353352832366127   0.3368
0.1353352832366127   0.3369
0.1353352832366127   0.337
0.1353352832366127   0.3371
0.1353352832366127   0.3372
0.1353352832366127   0.3373
0.1353352832366127   0.3374
0.1353352832366127   0.3375
0.1353352832366127   0.3376
0.1353352832366127   0.3377
0.1353352832366127   0.3378
0.1353352832366127   0.3379
0.1353352832366127   0.338
0.1353352832366127   0.3381
0.1353352832366127   0.3382
0.1353352832366127   0.3383
0.1353352832366127   0.3384
0.1353352832366127   0.3385
0.1353352832366127   0.3386
0.1353352832366127   0.3387
0.1353352832366127   0.3388
0.1353352832366127   0.3389
0.1353352832366127   0.339
0.1353352832366127   0.3391
0.1353352832366127   0.3392
0.1353352832366127   0.3393
0.1353352832366127   0.3394
0.1353352832366127   0.3395
0.1353352832366127   0.3396
0.1353352832366127   0.3397
0.1353352832366127   0.3398
0.1353352832366127   0.3399
0.1353352832366127   0.34
0.1353352832366127   0.3401
0.1353352832366127   0.3402
0.1353352832366127   0.3403
0.1353352832366127   0.3404
0.1353352832366127   0.3405
0.1353352832366127   0.3406
0.1353352832366127   0.3407
0.1353352832366127   0.3408
0.1353352832366127   0.3409
0.1353352832366127   0.341
0.1353352832366127   0.3411
0.1353352832366127   0.3412
0.1353352832366127   0.3413
0.1353352832366127   0.3414
0.1353352832366127   0.3415
0.1353352832366127   0.3416
0.1353352832366127   0.3417
0.1353352832366127   0.3418
0.1353352832366127   0.3419
0.1353352832366127   0.342
0.1353352832366127   0.3421
0.1353352832366127   0.3422
0.1353352832366127   0.3423
0.1353352832366127   0.3424
0.1353352832366127   0.3425
0.1353352832366127   0.3426
0.1353352832366127   0.3427
0.1353352832366127   0.3428
0.1353352832366127   0.3429
0.1353352832366127   0.343
0.1353352832366127   0.3431
0.1353352832366127   0.3432
0.1353352832366127   0.3433
0.1353352832366127   0.3434
0.1353352832366127   0.3435
0.1353352832366127   0.3436
0.1353352832366127   0.3437
0.1353352832366127   0.3438
0.1353352832366127   0.3439
0.1353352832366127   0.344
0.1353352832366127   0.3441
0.1353352832366127   0.3442
0.1353352832366127   0.3443
0.1353352832366127   0.3444
0.1353352832366127   0.3445
0.1353352832366127   0.3446
0.1353352832366127   0.3447
0.1353352832366127   0.3448
0.1353352832366127   0.3449
0.1353352832366127   0.345
0.1353352832366127   0.3451
0.1353352832366127   0.3452
0.1353352832366127   0.3453
0.1353352832366127   0.3454
0.1353352832366127   0.3455
0.1353352832366127   0.3456
0.1353352832366127   0.3457
0.1353352832366127   0.3458
0.1353352832366127   0.3459
0.1353352832366127   0.346
0.1353352832366127   0.3461
0.1353352832366127   0.3462
0.1353352832366127   0.3463
0.1353352832366127   0.3464
0.1353352832366127   0.3465
0.1353352832366127   0.3466
0.1353352832366127   0.3467
0.1353352832366127   0.3468
0.1353352832366127   0.3469
0.1353352832366127   0.347
0.1353352832366127   0.3471
0.1353352832366127   0.3472
0.1353352832366127   0.3473
0.1353352832366127   0.3474
0.1353352832366127   0.3475
0.1353352832366127   0.3476
0.1353352832366127   0.3477
0.1353352832366127   0.3478
0.1353352832366127   0.3479
0.1353352832366127   0.348
0.1353352832366127   0.3481
0.1353352832366127   0.3482
0.1353352832366127   0.3483
0.1353352832366127   0.3484
0.1353352832366127   0.3485
0.1353352832366127   0.3486
0.1353352832366127   0.3487
0.1353352832366127   0.3488
0.1353352832366127   0.3489
0.1353352832366127   0.349
0.1353352832366127   0.3491
0.1353352832366127   0.3492
0.1353352832366127   0.3493
0.1353352832366127   0.3494
0.1353352832366127   0.3495
0.1353352832366127   0.3496
0.1353352832366127   0.3497
0.1353352832366127   0.3498
0.1353352832366127   0.3499
0.1353352832366127   0.35
0.1353352832366127   0.3501
0.1353352832366127   0.3502
0.1353352832366127   0.3503
0.1353352832366127   0.3504
0.1353352832366127   0.3505
0.1353352832366127   0.3506
0.1353352832366127   0.3507
0.1353352832366127   0.3508
0.1353352832366127   0.3509
0.1353352832366127   0.351
0.1353352832366127   0.3511
0.1353352832366127   0.3512
0.1353352832366127   0.3513
0.1353352832366127   0.3514
0.1353352832366127   0.3515
0.1353352832366127   0.3516
0.1353352832366127   0.3517
0.1353352832366127   0.3518
0.1353352832366127   0.3519
0.1353352832366127   0.352
0.1353352832366127   0.3521
0.1353352832366127   0.3522
0.1353352832366127   0.3523
0.1353352832366127   0.3524
0.1353352832366127   0.3525
0.1353352832366127   0.3526
0.1353352832366127   0.3527
0.1353352832366127   0.3528
0.1353352832366127   0.3529
0.1353352832366127   0.353
0.1353352832366127   0.3531
0.1353352832366127   0.3532
0.1353352832366127   0.3533
0.1353352832366127   0.3534
0.1353352832366127   0.3535
0.1353352832366127   0.3536
0.1353352832366127   0.3537
0.1353352832366127   0.3538
0.1353352832366127   0.3539
0.1353352832366127   0.354
0.1353352832366127   0.3541
0.1353352832366127   0.3542
0.1353352832366127   0.3543
0.1353352832366127   0.3544
0.1353352832366127   0.3545
0.1353352832366127   0.3546
0.1353352832366127   0.3547
0.1353352832366127   0.3548
0.1353352832366127   0.3549
0.1353352832366127   0.355
0.1353352832366127   0.3551
0.1353352832366127   0.3552
0.1353352832366127   0.3553
0.1353352832366127   0.3554
0.1353352832366127   0.3555
0.1353352832366127   0.3556
0.1353352832366127   0.3557
0.1353352832366127   0.3558
0.1353352832366127   0.3559
0.1353352832366127   0.356
0.1353352832366127   0.3561
0.1353352832366127   0.3562
0.1353352832366127   0.3563
0.1353352832366127   0.3564
0.1353352832366127   0.3565
0.1353352832366127   0.3566
0.1353352832366127   0.3567
0.1353352832366127   0.3568
0.1353352832366127   0.3569
0.1353352832366127   0.357
0.1353352832366127   0.3571
0.1353352832366127   0.3572
0.1353352832366127   0.3573
0.1353352832366127   0.3574
0.1353352832366127   0.3575
0.1353352832366127   0.3576
0.1353352832366127   0.3577
0.1353352832366127   0.3578
0.1353352832366127   0.3579
0.1353352832366127   0.358
0.1353352832366127   0.3581
0.1353352832366127   0.3582
0.1353352832366127   0.3583
0.1353352832366127   0.3584
0.1353352832366127   0.3585
0.1353352832366127   0.3586
0.1353352832366127   0.3587
0.1353352832366127   0.3588
0.1353352832366127   0.3589
0.1353352832366127   0.359
0.1353352832366127   0.3591
0.1353352832366127   0.3592
0.1353352832366127   0.3593
0.1353352832366127   0.3594
0.1353352832366127   0.3595
0.1353352832366127   0.3596
0.1353352832366127   0.3597
0.1353352832366127   0.3598
0.1353352832366127   0.3599
0.1353352832366127   0.36
0.1353352832366127   0.3601
0.1353352832366127   0.3602
0.1353352832366127   0.3603
0.1353352832366127   0.3604
0.1353352832366127   0.3605
0.1353352832366127   0.3606
0.1353352832366127   0.3607
0.1353352832366127   0.3608
0.1353352832366127   0.3609
0.1353352832366127   0.361
0.1353352832366127   0.3611
0.1353352832366127   0.3612
0.1353352832366127   0.3613
0.1353352832366127   0.3614
0.1353352832366127   0.3615
0.1353352832366127   0.3616
0.1353352832366127   0.3617
0.1353352832366127   0.3618
0.1353352832366127   0.3619
0.1353352832366127   0.362
0.1353352832366127   0.3621
0.1353352832366127   0.3622
0.1353352832366127   0.3623
0.1353352832366127   0.3624
0.1353352832366127   0.3625
0.1353352832366127   0.3626
0.1353352832366127   0.3627
0.1353352832366127   0.3628
0.1353352832366127   0.3629
0.1353352832366127   0.363
0.1353352832366127   0.3631
0.1353352832366127   0.3632
0.1353352832366127   0.3633
0.1353352832366127   0.3634
0.1353352832366127   0.3635
0.1353352832366127   0.3636
0.1353352832366127   0.3637
0.1353352832366127   0.3638
0.1353352832366127   0.3639
0.1353352832366127   0.364
0.1353352832366127   0.3641
0.1353352832366127   0.3642
0.1353352832366127   0.3643
0.1353352832366127   0.3644
0.1353352832366127   0.3645
0.1353352832366127   0.3646
0.1353352832366127   0.3647
0.1353352832366127   0.3648
0.1353352832366127   0.3649
0.1353352832366127   0.365
0.1353352832366127   0.3651
0.1353352832366127   0.3652
0.1353352832366127   0.3653
0.1353352832366127   0.3654
0.1353352832366127   0.3655
0.1353352832366127   0.3656
0.1353352832366127   0.3657
0.1353352832366127   0.3658
0.1353352832366127   0.3659
0.1353352832366127   0.366
0.1353352832366127   0.3661
0.1353352832366127   0.3662
0.1353352832366127   0.3663
0.1353352832366127   0.3664
0.1353352832366127   0.3665
0.1353352832366127   0.3666
0.1353352832366127   0.3667
0.1353352832366127   0.3668
0.1353352832366127   0.3669
0.1353352832366127   0.367
0.1353352832366127   0.3671
0.1353352832366127   0.3672
0.1353352832366127   0.3673
0.1353352832366127   0.3674
0.1353352832366127   0.3675
0.1353352832366127   0.3676
0.1353352832366127   0.3677
0.1353352832366127   0.3678
0.1353352832366127   0.3679
0.1353352832366127   0.368
0.1353352832366127   0.3681
0.1353352832366127   0.3682
0.1353352832366127   0.3683
0.1353352832366127   0.3684
0.1353352832366127   0.3685
0.1353352832366127   0.3686
0.1353352832366127   0.3687
0.1353352832366127   0.3688
0.1353352832366127   0.3689
0.1353352832366127   0.369
0.1353352832366127   0.3691
0.1353352832366127   0.3692
0.1353352832366127   0.3693
0.1353352832366127   0.3694
0.1353352832366127   0.3695
0.1353352832366127   0.3696
0.1353352832366127   0.3697
0.1353352832366127   0.3698
0.1353352832366127   0.3699
0.1353352832366127   0.37
0.1353352832366127   0.3701
0.1353352832366127   0.3702
0.1353352832366127   0.3703
0.1353352832366127   0.3704
0.1353352832366127   0.3705
0.1353352832366127   0.3706
0.1353352832366127   0.3707
0.1353352832366127   0.3708
0.1353352832366127   0.3709
0.1353352832366127   0.371
0.1353352832366127   0.3711
0.1353352832366127   0.3712
0.1353352832366127   0.3713
0.1353352832366127   0.3714
0.1353352832366127   0.3715
0.1353352832366127   0.3716
0.1353352832366127   0.3717
0.1353352832366127   0.3718
0.1353352832366127   0.3719
0.1353352832366127   0.372
0.1353352832366127   0.3721
0.1353352832366127   0.3722
0.1353352832366127   0.3723
0.1353352832366127   0.3724
0.1353352832366127   0.3725
0.1353352832366127   0.3726
0.1353352832366127   0.3727
0.1353352832366127   0.3728
0.1353352832366127   0.3729
0.1353352832366127   0.373
0.1353352832366127   0.3731
0.1353352832366127   0.3732
0.1353352832366127   0.3733
0.1353352832366127   0.3734
0.1353352832366127   0.3735
0.1353352832366127   0.3736
0.1353352832366127   0.3737
0.1353352832366127   0.3738
0.1353352832366127   0.3739
0.1353352832366127   0.374
0.1353352832366127   0.3741
0.1353352832366127   0.3742
0.1353352832366127   0.3743
0.1353352832366127   0.3744
0.1353352832366127   0.3745
0.1353352832366127   0.3746
0.1353352832366127   0.3747
0.1353352832366127   0.3748
0.1353352832366127   0.3749
0.1353352832366127   0.375
0.1353352832366127   0.3751
0.1353352832366127   0.3752
0.1353352832366127   0.3753
0.1353352832366127   0.3754
0.1353352832366127   0.3755
0.1353352832366127   0.3756
0.1353352832366127   0.3757
0.1353352832366127   0.3758
0.1353352832366127   0.3759
0.1353352832366127   0.376
0.1353352832366127   0.3761
0.1353352832366127   0.3762
0.1353352832366127   0.3763
0.1353352832366127   0.3764
0.1353352832366127   0.3765
0.1353352832366127   0.3766
0.1353352832366127   0.3767
0.1353352832366127   0.3768
0.1353352832366127   0.3769
0.1353352832366127   0.377
0.1353352832366127   0.3771
0.1353352832366127   0.3772
0.1353352832366127   0.3773
0.1353352832366127   0.3774
0.1353352832366127   0.3775
0.1353352832366127   0.3776
0.1353352832366127   0.3777
0.1353352832366127   0.3778
0.1353352832366127   0.3779
0.1353352832366127   0.378
0.1353352832366127   0.3781
0.1353352832366127   0.3782
0.1353352832366127   0.3783
0.1353352832366127   0.3784
0.1353352832366127   0.3785
0.1353352832366127   0.3786
0.1353352832366127   0.3787
0.1353352832366127   0.3788
0.1353352832366127   0.3789
0.1353352832366127   0.379
0.1353352832366127   0.3791
0.1353352832366127   0.3792
0.1353352832366127   0.3793
0.1353352832366127   0.3794
0.1353352832366127   0.3795
0.1353352832366127   0.3796
0.1353352832366127   0.3797
0.1353352832366127   0.3798
0.1353352832366127   0.3799
0.1353352832366127   0.38
0.1353352832366127   0.3801
0.1353352832366127   0.3802
0.1353352832366127   0.3803
0.1353352832366127   0.3804
0.1353352832366127   0.3805
0.1353352832366127   0.3806
0.1353352832366127   0.3807
0.1353352832366127   0.3808
0.1353352832366127   0.3809
0.1353352832366127   0.381
0.1353352832366127   0.3811
0.1353352832366127   0.3812
0.1353352832366127   0.3813
0.1353352832366127   0.3814
0.1353352832366127   0.3815
0.1353352832366127   0.3816
0.1353352832366127   0.3817
0.1353352832366127   0.3818
0.1353352832366127   0.3819
0.1353352832366127   0.382
0.1353352832366127   0.3821
0.1353352832366127   0.3822
0.1353352832366127   0.3823
0.1353352832366127   0.3824
0.1353352832366127   0.3825
0.1353352832366127   0.3826
0.1353352832366127   0.3827
0.1353352832366127   0.3828
0.1353352832366127   0.3829
0.1353352832366127   0.383
0.1353352832366127   0.3831
0.1353352832366127   0.3832
0.1353352832366127   0.3833
0.1353352832366127   0.3834
0.1353352832366127   0.3835
0.1353352832366127   0.3836
0.1353352832366127   0.3837
0.1353352832366127   0.3838
0.1353352832366127   0.3839
0.1353352832366127   0.384
0.1353352832366127   0.3841
0.1353352832366127   0.3842
0.1353352832366127   0.3843
0.1353352832366127   0.3844
0.1353352832366127   0.3845
0.1353352832366127   0.3846
0.1353352832366127   0.3847
0.1353352832366127   0.3848
0.1353352832366127   0.3849
0.1353352832366127   0.385
0.1353352832366127   0.3851
0.1353352832366127   0.3852
0.1353352832366127   0.3853
0.1353352832366127   0.3854
0.1353352832366127   0.3855
0.1353352832366127   0.3856
0.1353352832366127   0.3857
0.1353352832366127   0.3858
0.1353352832366127   0.3859
0.1353352832366127   0.386
0.1353352832366127   0.3861
0.1353352832366127   0.3862
0.1353352832366127   0.3863
0.1353352832366127   0.3864
0.1353352832366127   0.3865
0.1353352832366127   0.3866
0.1353352832366127   0.3867
0.1353352832366127   0.3868
0.1353352832366127   0.3869
0.1353352832366127   0.387
0.1353352832366127   0.3871
0.1353352832366127   0.3872
0.1353352832366127   0.3873
0.1353352832366127   0.3874
0.1353352832366127   0.3875
0.1353352832366127   0.3876
0.1353352832366127   0.3877
0.1353352832366127   0.3878
0.1353352832366127   0.3879
0.1353352832366127   0.388
0.1353352832366127   0.3881
0.1353352832366127   0.3882
0.1353352832366127   0.3883
0.1353352832366127   0.3884
0.1353352832366127   0.3885
0.1353352832366127   0.3886
0.1353352832366127   0.3887
0.1353352832366127   0.3888
0.1353352832366127   0.3889
0.1353352832366127   0.389
0.1353352832366127   0.3891
0.1353352832366127   0.3892
0.1353352832366127   0.3893
0.1353352832366127   0.3894
0.1353352832366127   0.3895
0.1353352832366127   0.3896
0.1353352832366127   0.3897
0.1353352832366127   0.3898
0.1353352832366127   0.3899
0.1353352832366127   0.39
0.1353352832366127   0.3901
0.1353352832366127   0.3902
0.1353352832366127   0.3903
0.1353352832366127   0.3904
0.1353352832366127   0.3905
0.1353352832366127   0.3906
0.1353352832366127   0.3907
0.1353352832366127   0.3908
0.1353352832366127   0.3909
0.1353352832366127   0.391
0.1353352832366127   0.3911
0.1353352832366127   0.3912
0.1353352832366127   0.3913
0.1353352832366127   0.3914
0.1353352832366127   0.3915
0.1353352832366127   0.3916
0.1353352832366127   0.3917
0.1353352832366127   0.3918
0.1353352832366127   0.3919
0.1353352832366127   0.392
0.1353352832366127   0.3921
0.1353352832366127   0.3922
0.1353352832366127   0.3923
0.1353352832366127   0.3924
0.1353352832366127   0.3925
0.1353352832366127   0.3926
0.1353352832366127   0.3927
0.1353352832366127   0.3928
0.1353352832366127   0.3929
0.1353352832366127   0.393
0.1353352832366127   0.3931
0.1353352832366127   0.3932
0.1353352832366127   0.3933
0.1353352832366127   0.3934
0.1353352832366127   0.3935
0.1353352832366127   0.3936
0.1353352832366127   0.3937
0.1353352832366127   0.3938
0.1353352832366127   0.3939
0.1353352832366127   0.394
0.1353352832366127   0.3941
0.1353352832366127   0.3942
0.1353352832366127   0.3943
0.1353352832366127   0.3944
0.1353352832366127   0.3945
0.1353352832366127   0.3946
0.1353352832366127   0.3947
0.1353352832366127   0.3948
0.1353352832366127   0.3949
0.1353352832366127   0.395
0.1353352832366127   0.3951
0.1353352832366127   0.3952
0.1353352832366127   0.3953
0.1353352832366127   0.3954
0.1353352832366127   0.3955
0.1353352832366127   0.3956
0.1353352832366127   0.3957
0.1353352832366127   0.3958
0.1353352832366127   0.3959
0.1353352832366127   0.396
0.1353352832366127   0.3961
0.1353352832366127   0.3962
0.1353352832366127   0.3963
0.1353352832366127   0.3964
0.1353352832366127   0.3965
0.1353352832366127   0.3966
0.1353352832366127   0.3967
0.1353352832366127   0.3968
0.1353352832366127   0.3969
0.1353352832366127   0.397
0.1353352832366127   0.3971
0.1353352832366127   0.3972
0.1353352832366127   0.3973
0.1353352832366127   0.3974
0.1353352832366127   0.3975
0.1353352832366127   0.3976
0.1353352832366127   0.3977
0.1353352832366127   0.3978
0.1353352832366127   0.3979
0.1353352832366127   0.398
0.1353352832366127   0.3981
0.1353352832366127   0.3982
0.1353352832366127   0.3983
0.1353352832366127   0.3984
0.1353352832366127   0.3985
0.1353352832366127   0.3986
0.1353352832366127   0.3987
0.1353352832366127   0.3988
0.1353352832366127   0.3989
0.1353352832366127   0.399
0.1353352832366127   0.3991
0.1353352832366127   0.3992
0.1353352832366127   0.3993
0.1353352832366127   0.3994
0.1353352832366127   0.3995
0.1353352832366127   0.3996
0.1353352832366127   0.3997
0.1353352832366127   0.3998
0.1353352832366127   0.3999
0.1353352832366127   0.4
0.1353352832366127   0.4001
0.1353352832366127   0.4002
0.1353352832366127   0.4003
0.1353352832366127   0.4004
0.1353352832366127   0.4005
0.1353352832366127   0.4006
0.1353352832366127   0.4007
0.1353352832366127   0.4008
0.1353352832366127   0.4009
0.1353352832366127   0.401
0.1353352832366127   0.4011
0.1353352832366127   0.4012
0.1353352832366127   0.4013
0.1353352832366127   0.4014
0.1353352832366127   0.4015
0.1353352832366127   0.4016
0.1353352832366127   0.4017
0.1353352832366127   0.4018
0.1353352832366127   0.4019
0.1353352832366127   0.402
0.1353352832366127   0.4021
0.1353352832366127   0.4022
0.1353352832366127   0.4023
0.1353352832366127   0.4024
0.1353352832366127   0.4025
0.1353352832366127   0.4026
0.1353352832366127   0.4027
0.1353352832366127   0.4028
0.1353352832366127   0.4029
0.1353352832366127   0.403
0.1353352832366127   0.4031
0.1353352832366127   0.4032
0.1353352832366127   0.4033
0.1353352832366127   0.4034
0.1353352832366127   0.4035
0.1353352832366127   0.4036
0.1353352832366127   0.4037
0.1353352832366127   0.4038
0.1353352832366127   0.4039
0.1353352832366127   0.404
0.1353352832366127   0.4041
0.1353352832366127   0.4042
0.1353352832366127   0.4043
0.1353352832366127   0.4044
0.1353352832366127   0.4045
0.1353352832366127   0.4046
0.1353352832366127   0.4047
0.1353352832366127   0.4048
0.1353352832366127   0.4049
0.1353352832366127   0.405
0.1353352832366127   0.4051
0.1353352832366127   0.4052
0.1353352832366127   0.4053
0.1353352832366127   0.4054
0.1353352832366127   0.4055
0.1353352832366127   0.4056
0.1353352832366127   0.4057
0.1353352832366127   0.4058
0.1353352832366127   0.4059
0.1353352832366127   0.406
0.1353352832366127   0.4061
0.1353352832366127   0.4062
0.1353352832366127   0.4063
0.1353352832366127   0.4064
0.1353352832366127   0.4065
0.1353352832366127   0.4066
0.1353352832366127   0.4067
0.1353352832366127   0.4068
0.1353352832366127   0.4069
0.1353352832366127   0.407
0.1353352832366127   0.4071
0.1353352832366127   0.4072
0.1353352832366127   0.4073
0.1353352832366127   0.4074
0.1353352832366127   0.4075
0.1353352832366127   0.4076
0.1353352832366127   0.4077
0.1353352832366127   0.4078
0.1353352832366127   0.4079
0.1353352832366127   0.408
0.1353352832366127   0.4081
0.1353352832366127   0.4082
0.1353352832366127   0.4083
0.1353352832366127   0.4084
0.1353352832366127   0.4085
0.1353352832366127   0.4086
0.1353352832366127   0.4087
0.1353352832366127   0.4088
0.1353352832366127   0.4089
0.1353352832366127   0.409
0.1353352832366127   0.4091
0.1353352832366127   0.4092
0.1353352832366127   0.4093
0.1353352832366127   0.4094
0.1353352832366127   0.4095
0.1353352832366127   0.4096
0.1353352832366127   0.4097
0.1353352832366127   0.4098
0.1353352832366127   0.4099
0.1353352832366127   0.41
0.1353352832366127   0.4101
0.1353352832366127   0.4102
0.1353352832366127   0.4103
0.1353352832366127   0.4104
0.1353352832366127   0.4105
0.1353352832366127   0.4106
0.1353352832366127   0.4107
0.1353352832366127   0.4108
0.1353352832366127   0.4109
0.1353352832366127   0.411
0.1353352832366127   0.4111
0.1353352832366127   0.4112
0.1353352832366127   0.4113
0.1353352832366127   0.4114
0.1353352832366127   0.4115
0.1353352832366127   0.4116
0.1353352832366127   0.4117
0.1353352832366127   0.4118
0.1353352832366127   0.4119
0.1353352832366127   0.412
0.1353352832366127   0.4121
0.1353352832366127   0.4122
0.1353352832366127   0.4123
0.1353352832366127   0.4124
0.1353352832366127   0.4125
0.1353352832366127   0.4126
0.1353352832366127   0.4127
0.1353352832366127   0.4128
0.1353352832366127   0.4129
0.1353352832366127   0.413
0.1353352832366127   0.4131
0.1353352832366127   0.4132
0.1353352832366127   0.4133
0.1353352832366127   0.4134
0.1353352832366127   0.4135
0.1353352832366127   0.4136
0.1353352832366127   0.4137
0.1353352832366127   0.4138
0.1353352832366127   0.4139
0.1353352832366127   0.414
0.1353352832366127   0.4141
0.1353352832366127   0.4142
0.1353352832366127   0.4143
0.1353352832366127   0.4144
0.1353352832366127   0.4145
0.1353352832366127   0.4146
0.1353352832366127   0.4147
0.1353352832366127   0.4148
0.1353352832366127   0.4149
0.1353352832366127   0.415
0.1353352832366127   0.4151
0.1353352832366127   0.4152
0.1353352832366127   0.4153
0.1353352832366127   0.4154
0.1353352832366127   0.4155
0.1353352832366127   0.4156
0.1353352832366127   0.4157
0.1353352832366127   0.4158
0.1353352832366127   0.4159
0.1353352832366127   0.416
0.1353352832366127   0.4161
0.1353352832366127   0.4162
0.1353352832366127   0.4163
0.1353352832366127   0.4164
0.1353352832366127   0.4165
0.1353352832366127   0.4166
0.1353352832366127   0.4167
0.1353352832366127   0.4168
0.1353352832366127   0.4169
0.1353352832366127   0.417
0.1353352832366127   0.4171
0.1353352832366127   0.4172
0.1353352832366127   0.4173
0.1353352832366127   0.4174
0.1353352832366127   0.4175
0.1353352832366127   0.4176
0.1353352832366127   0.4177
0.1353352832366127   0.4178
0.1353352832366127   0.4179
0.1353352832366127   0.418
0.1353352832366127   0.4181
0.1353352832366127   0.4182
0.1353352832366127   0.4183
0.1353352832366127   0.4184
0.1353352832366127   0.4185
0.1353352832366127   0.4186
0.1353352832366127   0.4187
0.1353352832366127   0.4188
0.1353352832366127   0.4189
0.1353352832366127   0.419
0.1353352832366127   0.4191
0.1353352832366127   0.4192
0.1353352832366127   0.4193
0.1353352832366127   0.4194
0.1353352832366127   0.4195
0.1353352832366127   0.4196
0.1353352832366127   0.4197
0.1353352832366127   0.4198
0.1353352832366127   0.4199
0.1353352832366127   0.42
0.1353352832366127   0.4201
0.1353352832366127   0.4202
0.1353352832366127   0.4203
0.1353352832366127   0.4204
0.1353352832366127   0.4205
0.1353352832366127   0.4206
0.1353352832366127   0.4207
0.1353352832366127   0.4208
0.1353352832366127   0.4209
0.1353352832366127   0.421
0.1353352832366127   0.4211
0.1353352832366127   0.4212
0.1353352832366127   0.4213
0.1353352832366127   0.4214
0.1353352832366127   0.4215
0.1353352832366127   0.4216
0.1353352832366127   0.4217
0.1353352832366127   0.4218
0.1353352832366127   0.4219
0.1353352832366127   0.422
0.1353352832366127   0.4221
0.1353352832366127   0.4222
0.1353352832366127   0.4223
0.1353352832366127   0.4224
0.1353352832366127   0.4225
0.1353352832366127   0.4226
0.1353352832366127   0.4227
0.1353352832366127   0.4228
0.1353352832366127   0.4229
0.1353352832366127   0.423
0.1353352832366127   0.4231
0.1353352832366127   0.4232
0.1353352832366127   0.4233
0.1353352832366127   0.4234
0.1353352832366127   0.4235
0.1353352832366127   0.4236
0.1353352832366127   0.4237
0.1353352832366127   0.4238
0.1353352832366127   0.4239
0.1353352832366127   0.424
0.1353352832366127   0.4241
0.1353352832366127   0.4242
0.1353352832366127   0.4243
0.1353352832366127   0.4244
0.1353352832366127   0.4245
0.1353352832366127   0.4246
0.1353352832366127   0.4247
0.1353352832366127   0.4248
0.1353352832366127   0.4249
0.1353352832366127   0.425
0.1353352832366127   0.4251
0.1353352832366127   0.4252
0.1353352832366127   0.4253
0.1353352832366127   0.4254
0.1353352832366127   0.4255
0.1353352832366127   0.4256
0.1353352832366127   0.4257
0.1353352832366127   0.4258
0.1353352832366127   0.4259
0.1353352832366127   0.426
0.1353352832366127   0.4261
0.1353352832366127   0.4262
0.1353352832366127   0.4263
0.1353352832366127   0.4264
0.1353352832366127   0.4265
0.1353352832366127   0.4266
0.1353352832366127   0.4267
0.1353352832366127   0.4268
0.1353352832366127   0.4269
0.1353352832366127   0.427
0.1353352832366127   0.4271
0.1353352832366127   0.4272
0.1353352832366127   0.4273
0.1353352832366127   0.4274
0.1353352832366127   0.4275
0.1353352832366127   0.4276
0.1353352832366127   0.4277
0.1353352832366127   0.4278
0.1353352832366127   0.4279
0.1353352832366127   0.428
0.1353352832366127   0.4281
0.1353352832366127   0.4282
0.1353352832366127   0.4283
0.1353352832366127   0.4284
0.1353352832366127   0.4285
0.1353352832366127   0.4286
0.1353352832366127   0.4287
0.1353352832366127   0.4288
0.1353352832366127   0.4289
0.1353352832366127   0.429
0.1353352832366127   0.4291
0.1353352832366127   0.4292
0.1353352832366127   0.4293
0.1353352832366127   0.4294
0.1353352832366127   0.4295
0.1353352832366127   0.4296
0.1353352832366127   0.4297
0.1353352832366127   0.4298
0.1353352832366127   0.4299
0.1353352832366127   0.43
0.1353352832366127   0.4301
0.1353352832366127   0.4302
0.1353352832366127   0.4303
0.1353352832366127   0.4304
0.1353352832366127   0.4305
0.1353352832366127   0.4306
0.1353352832366127   0.4307
0.1353352832366127   0.4308
0.1353352832366127   0.4309
0.1353352832366127   0.431
0.1353352832366127   0.4311
0.1353352832366127   0.4312
0.1353352832366127   0.4313
0.1353352832366127   0.4314
0.1353352832366127   0.4315
0.1353352832366127   0.4316
0.1353352832366127   0.4317
0.1353352832366127   0.4318
0.1353352832366127   0.4319
0.1353352832366127   0.432
0.1353352832366127   0.4321
0.1353352832366127   0.4322
0.1353352832366127   0.4323
0.1353352832366127   0.4324
0.1353352832366127   0.4325
0.1353352832366127   0.4326
0.1353352832366127   0.4327
0.1353352832366127   0.4328
0.1353352832366127   0.4329
0.1353352832366127   0.433
0.1353352832366127   0.4331
0.1353352832366127   0.4332
0.1353352832366127   0.4333
0.1353352832366127   0.4334
0.1353352832366127   0.4335
0.1353352832366127   0.4336
0.1353352832366127   0.4337
0.1353352832366127   0.4338
0.1353352832366127   0.4339
0.1353352832366127   0.434
0.1353352832366127   0.4341
0.1353352832366127   0.4342
0.1353352832366127   0.4343
0.1353352832366127   0.4344
0.1353352832366127   0.4345
0.1353352832366127   0.4346
0.1353352832366127   0.4347
0.1353352832366127   0.4348
0.1353352832366127   0.4349
0.1353352832366127   0.435
0.1353352832366127   0.4351
0.1353352832366127   0.4352
0.1353352832366127   0.4353
0.1353352832366127   0.4354
0.1353352832366127   0.4355
0.1353352832366127   0.4356
0.1353352832366127   0.4357
0.1353352832366127   0.4358
0.1353352832366127   0.4359
0.1353352832366127   0.436
0.1353352832366127   0.4361
0.1353352832366127   0.4362
0.1353352832366127   0.4363
0.1353352832366127   0.4364
0.1353352832366127   0.4365
0.1353352832366127   0.4366
0.1353352832366127   0.4367
0.1353352832366127   0.4368
0.1353352832366127   0.4369
0.1353352832366127   0.437
0.1353352832366127   0.4371
0.1353352832366127   0.4372
0.1353352832366127   0.4373
0.1353352832366127   0.4374
0.1353352832366127   0.4375
0.1353352832366127   0.4376
0.1353352832366127   0.4377
0.1353352832366127   0.4378
0.1353352832366127   0.4379
0.1353352832366127   0.438
0.1353352832366127   0.4381
0.1353352832366127   0.4382
0.1353352832366127   0.4383
0.1353352832366127   0.4384
0.1353352832366127   0.4385
0.1353352832366127   0.4386
0.1353352832366127   0.4387
0.1353352832366127   0.4388
0.1353352832366127   0.4389
0.1353352832366127   0.439
0.1353352832366127   0.4391
0.1353352832366127   0.4392
0.1353352832366127   0.4393
0.1353352832366127   0.4394
0.1353352832366127   0.4395
0.1353352832366127   0.4396
0.1353352832366127   0.4397
0.1353352832366127   0.4398
0.1353352832366127   0.4399
0.1353352832366127   0.44
0.1353352832366127   0.4401
0.1353352832366127   0.4402
0.1353352832366127   0.4403
0.1353352832366127   0.4404
0.1353352832366127   0.4405
0.1353352832366127   0.4406
0.1353352832366127   0.4407
0.1353352832366127   0.4408
0.1353352832366127   0.4409
0.1353352832366127   0.441
0.1353352832366127   0.4411
0.1353352832366127   0.4412
0.1353352832366127   0.4413
0.1353352832366127   0.4414
0.1353352832366127   0.4415
0.1353352832366127   0.4416
0.1353352832366127   0.4417
0.1353352832366127   0.4418
0.1353352832366127   0.4419
0.1353352832366127   0.442
0.1353352832366127   0.4421
0.1353352832366127   0.4422
0.1353352832366127   0.4423
0.1353352832366127   0.4424
0.1353352832366127   0.4425
0.1353352832366127   0.4426
0.1353352832366127   0.4427
0.1353352832366127   0.4428
0.1353352832366127   0.4429
0.1353352832366127   0.443
0.1353352832366127   0.4431
0.1353352832366127   0.4432
0.1353352832366127   0.4433
0.1353352832366127   0.4434
0.1353352832366127   0.4435
0.1353352832366127   0.4436
0.1353352832366127   0.4437
0.1353352832366127   0.4438
0.1353352832366127   0.4439
0.1353352832366127   0.444
0.1353352832366127   0.4441
0.1353352832366127   0.4442
0.1353352832366127   0.4443
0.1353352832366127   0.4444
0.1353352832366127   0.4445
0.1353352832366127   0.4446
0.1353352832366127   0.4447
0.1353352832366127   0.4448
0.1353352832366127   0.4449
0.1353352832366127   0.445
0.1353352832366127   0.4451
0.1353352832366127   0.4452
0.1353352832366127   0.4453
0.1353352832366127   0.4454
0.1353352832366127   0.4455
0.1353352832366127   0.4456
0.1353352832366127   0.4457
0.1353352832366127   0.4458
0.1353352832366127   0.4459
0.1353352832366127   0.446
0.1353352832366127   0.4461
0.1353352832366127   0.4462
0.1353352832366127   0.4463
0.1353352832366127   0.4464
0.1353352832366127   0.4465
0.1353352832366127   0.4466
0.1353352832366127   0.4467
0.1353352832366127   0.4468
0.1353352832366127   0.4469
0.1353352832366127   0.447
0.1353352832366127   0.4471
0.1353352832366127   0.4472
0.1353352832366127   0.4473
0.1353352832366127   0.4474
0.1353352832366127   0.4475
0.1353352832366127   0.4476
0.1353352832366127   0.4477
0.1353352832366127   0.4478
0.1353352832366127   0.4479
0.1353352832366127   0.448
0.1353352832366127   0.4481
0.1353352832366127   0.4482
0.1353352832366127   0.4483
0.1353352832366127   0.4484
0.1353352832366127   0.4485
0.1353352832366127   0.4486
0.1353352832366127   0.4487
0.1353352832366127   0.4488
0.1353352832366127   0.4489
0.1353352832366127   0.449
0.1353352832366127   0.4491
0.1353352832366127   0.4492
0.1353352832366127   0.4493
0.1353352832366127   0.4494
0.1353352832366127   0.4495
0.1353352832366127   0.4496
0.1353352832366127   0.4497
0.1353352832366127   0.4498
0.1353352832366127   0.4499
0.1353352832366127   0.45
0.1353352832366127   0.4501
0.1353352832366127   0.4502
0.1353352832366127   0.4503
0.1353352832366127   0.4504
0.1353352832366127   0.4505
0.1353352832366127   0.4506
0.1353352832366127   0.4507
0.1353352832366127   0.4508
0.1353352832366127   0.4509
0.1353352832366127   0.451
0.1353352832366127   0.4511
0.1353352832366127   0.4512
0.1353352832366127   0.4513
0.1353352832366127   0.4514
0.1353352832366127   0.4515
0.1353352832366127   0.4516
0.1353352832366127   0.4517
0.1353352832366127   0.4518
0.1353352832366127   0.4519
0.1353352832366127   0.452
0.1353352832366127   0.4521
0.1353352832366127   0.4522
0.1353352832366127   0.4523
0.1353352832366127   0.4524
0.1353352832366127   0.4525
0.1353352832366127   0.4526
0.1353352832366127   0.4527
0.1353352832366127   0.4528
0.1353352832366127   0.4529
0.1353352832366127   0.453
0.1353352832366127   0.4531
0.1353352832366127   0.4532
0.1353352832366127   0.4533
0.1353352832366127   0.4534
0.1353352832366127   0.4535
0.1353352832366127   0.4536
0.1353352832366127   0.4537
0.1353352832366127   0.4538
0.1353352832366127   0.4539
0.1353352832366127   0.454
0.1353352832366127   0.4541
0.1353352832366127   0.4542
0.1353352832366127   0.4543
0.1353352832366127   0.4544
0.1353352832366127   0.4545
0.1353352832366127   0.4546
0.1353352832366127   0.4547
0.1353352832366127   0.4548
0.1353352832366127   0.4549
0.1353352832366127   0.455
0.1353352832366127   0.4551
0.1353352832366127   0.4552
0.1353352832366127   0.4553
0.1353352832366127   0.4554
0.1353352832366127   0.4555
0.1353352832366127   0.4556
0.1353352832366127   0.4557
0.1353352832366127   0.4558
0.1353352832366127   0.4559
0.1353352832366127   0.456
0.1353352832366127   0.4561
0.1353352832366127   0.4562
0.1353352832366127   0.4563
0.1353352832366127   0.4564
0.1353352832366127   0.4565
0.1353352832366127   0.4566
0.1353352832366127   0.4567
0.1353352832366127   0.4568
0.1353352832366127   0.4569
0.1353352832366127   0.457
0.1353352832366127   0.4571
0.1353352832366127   0.4572
0.1353352832366127   0.4573
0.1353352832366127   0.4574
0.1353352832366127   0.4575
0.1353352832366127   0.4576
0.1353352832366127   0.4577
0.1353352832366127   0.4578
0.1353352832366127   0.4579
0.1353352832366127   0.458
0.1353352832366127   0.4581
0.1353352832366127   0.4582
0.1353352832366127   0.4583
0.1353352832366127   0.4584
0.1353352832366127   0.4585
0.1353352832366127   0.4586
0.1353352832366127   0.4587
0.1353352832366127   0.4588
0.1353352832366127   0.4589
0.1353352832366127   0.459
0.1353352832366127   0.4591
0.1353352832366127   0.4592
0.1353352832366127   0.4593
0.1353352832366127   0.4594
0.1353352832366127   0.4595
0.1353352832366127   0.4596
0.1353352832366127   0.4597
0.1353352832366127   0.4598
0.1353352832366127   0.4599
0.1353352832366127   0.46
0.1353352832366127   0.4601
0.1353352832366127   0.4602
0.1353352832366127   0.4603
0.1353352832366127   0.4604
0.1353352832366127   0.4605
0.1353352832366127   0.4606
0.1353352832366127   0.4607
0.1353352832366127   0.4608
0.1353352832366127   0.4609
0.1353352832366127   0.461
0.1353352832366127   0.4611
0.1353352832366127   0.4612
0.1353352832366127   0.4613
0.1353352832366127   0.4614
0.1353352832366127   0.4615
0.1353352832366127   0.4616
0.1353352832366127   0.4617
0.1353352832366127   0.4618
0.1353352832366127   0.4619
0.1353352832366127   0.462
0.1353352832366127   0.4621
0.1353352832366127   0.4622
0.1353352832366127   0.4623
0.1353352832366127   0.4624
0.1353352832366127   0.4625
0.1353352832366127   0.4626
0.1353352832366127   0.4627
0.1353352832366127   0.4628
0.1353352832366127   0.4629
0.1353352832366127   0.463
0.1353352832366127   0.4631
0.1353352832366127   0.4632
0.1353352832366127   0.4633
0.1353352832366127   0.4634
0.1353352832366127   0.4635
0.1353352832366127   0.4636
0.1353352832366127   0.4637
0.1353352832366127   0.4638
0.1353352832366127   0.4639
0.1353352832366127   0.464
0.1353352832366127   0.4641
0.1353352832366127   0.4642
0.1353352832366127   0.4643
0.1353352832366127   0.4644
0.1353352832366127   0.4645
0.1353352832366127   0.4646
0.1353352832366127   0.4647
0.1353352832366127   0.4648
0.1353352832366127   0.4649
0.1353352832366127   0.465
0.1353352832366127   0.4651
0.1353352832366127   0.4652
0.1353352832366127   0.4653
0.1353352832366127   0.4654
0.1353352832366127   0.4655
0.1353352832366127   0.4656
0.1353352832366127   0.4657
0.1353352832366127   0.4658
0.1353352832366127   0.4659
0.1353352832366127   0.466
0.1353352832366127   0.4661
0.1353352832366127   0.4662
0.1353352832366127   0.4663
0.1353352832366127   0.4664
0.1353352832366127   0.4665
0.1353352832366127   0.4666
0.1353352832366127   0.4667
0.1353352832366127   0.4668
0.1353352832366127   0.4669
0.1353352832366127   0.467
0.1353352832366127   0.4671
0.1353352832366127   0.4672
0.1353352832366127   0.4673
0.1353352832366127   0.4674
0.1353352832366127   0.4675
0.1353352832366127   0.4676
0.1353352832366127   0.4677
0.1353352832366127   0.4678
0.1353352832366127   0.4679
0.1353352832366127   0.468
0.1353352832366127   0.4681
0.1353352832366127   0.4682
0.1353352832366127   0.4683
0.1353352832366127   0.4684
0.1353352832366127   0.4685
0.1353352832366127   0.4686
0.1353352832366127   0.4687
0.1353352832366127   0.4688
0.1353352832366127   0.4689
0.1353352832366127   0.469
0.1353352832366127   0.4691
0.1353352832366127   0.4692
0.1353352832366127   0.4693
0.1353352832366127   0.4694
0.1353352832366127   0.4695
0.1353352832366127   0.4696
0.1353352832366127   0.4697
0.1353352832366127   0.4698
0.1353352832366127   0.4699
0.1353352832366127   0.47
0.1353352832366127   0.4701
0.1353352832366127   0.4702
0.1353352832366127   0.4703
0.1353352832366127   0.4704
0.1353352832366127   0.4705
0.1353352832366127   0.4706
0.1353352832366127   0.4707
0.1353352832366127   0.4708
0.1353352832366127   0.4709
0.1353352832366127   0.471
0.1353352832366127   0.4711
0.1353352832366127   0.4712
0.1353352832366127   0.4713
0.1353352832366127   0.4714
0.1353352832366127   0.4715
0.1353352832366127   0.4716
0.1353352832366127   0.4717
0.1353352832366127   0.4718
0.1353352832366127   0.4719
0.1353352832366127   0.472
0.1353352832366127   0.4721
0.1353352832366127   0.4722
0.1353352832366127   0.4723
0.1353352832366127   0.4724
0.1353352832366127   0.4725
0.1353352832366127   0.4726
0.1353352832366127   0.4727
0.1353352832366127   0.4728
0.1353352832366127   0.4729
0.1353352832366127   0.473
0.1353352832366127   0.4731
0.1353352832366127   0.4732
0.1353352832366127   0.4733
0.1353352832366127   0.4734
0.1353352832366127   0.4735
0.1353352832366127   0.4736
0.1353352832366127   0.4737
0.1353352832366127   0.4738
0.1353352832366127   0.4739
0.1353352832366127   0.474
0.1353352832366127   0.4741
0.1353352832366127   0.4742
0.1353352832366127   0.4743
0.1353352832366127   0.4744
0.1353352832366127   0.4745
0.1353352832366127   0.4746
0.1353352832366127   0.4747
0.1353352832366127   0.4748
0.1353352832366127   0.4749
0.1353352832366127   0.475
0.1353352832366127   0.4751
0.1353352832366127   0.4752
0.1353352832366127   0.4753
0.1353352832366127   0.4754
0.1353352832366127   0.4755
0.1353352832366127   0.4756
0.1353352832366127   0.4757
0.1353352832366127   0.4758
0.1353352832366127   0.4759
0.1353352832366127   0.476
0.1353352832366127   0.4761
0.1353352832366127   0.4762
0.1353352832366127   0.4763
0.1353352832366127   0.4764
0.1353352832366127   0.4765
0.1353352832366127   0.4766
0.1353352832366127   0.4767
0.1353352832366127   0.4768
0.1353352832366127   0.4769
0.1353352832366127   0.477
0.1353352832366127   0.4771
0.1353352832366127   0.4772
0.1353352832366127   0.4773
0.1353352832366127   0.4774
0.1353352832366127   0.4775
0.1353352832366127   0.4776
0.1353352832366127   0.4777
0.1353352832366127   0.4778
0.1353352832366127   0.4779
0.1353352832366127   0.478
0.1353352832366127   0.4781
0.1353352832366127   0.4782
0.1353352832366127   0.4783
0.1353352832366127   0.4784
0.1353352832366127   0.4785
0.1353352832366127   0.4786
0.1353352832366127   0.4787
0.1353352832366127   0.4788
0.1353352832366127   0.4789
0.1353352832366127   0.479
0.1353352832366127   0.4791
0.1353352832366127   0.4792
0.1353352832366127   0.4793
0.1353352832366127   0.4794
0.1353352832366127   0.4795
0.1353352832366127   0.4796
0.1353352832366127   0.4797
0.1353352832366127   0.4798
0.1353352832366127   0.4799
0.1353352832366127   0.48
0.1353352832366127   0.4801
0.1353352832366127   0.4802
0.1353352832366127   0.4803
0.1353352832366127   0.4804
0.1353352832366127   0.4805
0.1353352832366127   0.4806
0.1353352832366127   0.4807
0.1353352832366127   0.4808
0.1353352832366127   0.4809
0.1353352832366127   0.481
0.1353352832366127   0.4811
0.1353352832366127   0.4812
0.1353352832366127   0.4813
0.1353352832366127   0.4814
0.1353352832366127   0.4815
0.1353352832366127   0.4816
0.1353352832366127   0.4817
0.1353352832366127   0.4818
0.1353352832366127   0.4819
0.1353352832366127   0.482
0.1353352832366127   0.4821
0.1353352832366127   0.4822
0.1353352832366127   0.4823
0.1353352832366127   0.4824
0.1353352832366127   0.4825
0.1353352832366127   0.4826
0.1353352832366127   0.4827
0.1353352832366127   0.4828
0.1353352832366127   0.4829
0.1353352832366127   0.483
0.1353352832366127   0.4831
0.1353352832366127   0.4832
0.1353352832366127   0.4833
0.1353352832366127   0.4834
0.1353352832366127   0.4835
0.1353352832366127   0.4836
0.1353352832366127   0.4837
0.1353352832366127   0.4838
0.1353352832366127   0.4839
0.1353352832366127   0.484
0.1353352832366127   0.4841
0.1353352832366127   0.4842
0.1353352832366127   0.4843
0.1353352832366127   0.4844
0.1353352832366127   0.4845
0.1353352832366127   0.4846
0.1353352832366127   0.4847
0.1353352832366127   0.4848
0.1353352832366127   0.4849
0.1353352832366127   0.485
0.1353352832366127   0.4851
0.1353352832366127   0.4852
0.1353352832366127   0.4853
0.1353352832366127   0.4854
0.1353352832366127   0.4855
0.1353352832366127   0.4856
0.1353352832366127   0.4857
0.1353352832366127   0.4858
0.1353352832366127   0.4859
0.1353352832366127   0.486
0.1353352832366127   0.4861
0.1353352832366127   0.4862
0.1353352832366127   0.4863
0.1353352832366127   0.4864
0.1353352832366127   0.4865
0.1353352832366127   0.4866
0.1353352832366127   0.4867
0.1353352832366127   0.4868
0.1353352832366127   0.4869
0.1353352832366127   0.487
0.1353352832366127   0.4871
0.1353352832366127   0.4872
0.1353352832366127   0.4873
0.1353352832366127   0.4874
0.1353352832366127   0.4875
0.1353352832366127   0.4876
0.1353352832366127   0.4877
0.1353352832366127   0.4878
0.1353352832366127   0.4879
0.1353352832366127   0.488
0.1353352832366127   0.4881
0.1353352832366127   0.4882
0.1353352832366127   0.4883
0.1353352832366127   0.4884
0.1353352832366127   0.4885
0.1353352832366127   0.4886
0.1353352832366127   0.4887
0.1353352832366127   0.4888
0.1353352832366127   0.4889
0.1353352832366127   0.489
0.1353352832366127   0.4891
0.1353352832366127   0.4892
0.1353352832366127   0.4893
0.1353352832366127   0.4894
0.1353352832366127   0.4895
0.1353352832366127   0.4896
0.1353352832366127   0.4897
0.1353352832366127   0.4898
0.1353352832366127   0.4899
0.1353352832366127   0.49
0.1353352832366127   0.4901
0.1353352832366127   0.4902
0.1353352832366127   0.4903
0.1353352832366127   0.4904
0.1353352832366127   0.4905
0.1353352832366127   0.4906
0.1353352832366127   0.4907
0.1353352832366127   0.4908
0.1353352832366127   0.4909
0.1353352832366127   0.491
0.1353352832366127   0.4911
0.1353352832366127   0.4912
0.1353352832366127   0.4913
0.1353352832366127   0.4914
0.1353352832366127   0.4915
0.1353352832366127   0.4916
0.1353352832366127   0.4917
0.1353352832366127   0.4918
0.1353352832366127   0.4919
0.1353352832366127   0.492
0.1353352832366127   0.4921
0.1353352832366127   0.4922
0.1353352832366127   0.4923
0.1353352832366127   0.4924
0.1353352832366127   0.4925
0.1353352832366127   0.4926
0.1353352832366127   0.4927
0.1353352832366127   0.4928
0.1353352832366127   0.4929
0.1353352832366127   0.493
0.1353352832366127   0.4931
0.1353352832366127   0.4932
0.1353352832366127   0.4933
0.1353352832366127   0.4934
0.1353352832366127   0.4935
0.1353352832366127   0.4936
0.1353352832366127   0.4937
0.1353352832366127   0.4938
0.1353352832366127   0.4939
0.1353352832366127   0.494
0.1353352832366127   0.4941
0.1353352832366127   0.4942
0.1353352832366127   0.4943
0.1353352832366127   0.4944
0.1353352832366127   0.4945
0.1353352832366127   0.4946
0.1353352832366127   0.4947
0.1353352832366127   0.4948
0.1353352832366127   0.4949
0.1353352832366127   0.495
0.1353352832366127   0.4951
0.1353352832366127   0.4952
0.1353352832366127   0.4953
0.1353352832366127   0.4954
0.1353352832366127   0.4955
0.1353352832366127   0.4956
0.1353352832366127   0.4957
0.1353352832366127   0.4958
0.1353352832366127   0.4959
0.1353352832366127   0.496
0.1353352832366127   0.4961
0.1353352832366127   0.4962
0.1353352832366127   0.4963
0.1353352832366127   0.4964
0.1353352832366127   0.4965
0.1353352832366127   0.4966
0.1353352832366127   0.4967
0.1353352832366127   0.4968
0.1353352832366127   0.4969
0.1353352832366127   0.497
0.1353352832366127   0.4971
0.1353352832366127   0.4972
0.1353352832366127   0.4973
0.1353352832366127   0.4974
0.1353352832366127   0.4975
0.1353352832366127   0.4976
0.1353352832366127   0.4977
0.1353352832366127   0.4978
0.1353352832366127   0.4979
0.1353352832366127   0.498
0.1353352832366127   0.4981
0.1353352832366127   0.4982
0.1353352832366127   0.4983
0.1353352832366127   0.4984
0.1353352832366127   0.4985
0.1353352832366127   0.4986
0.1353352832366127   0.4987
0.1353352832366127   0.4988
0.1353352832366127   0.4989
0.1353352832366127   0.499
0.1353352832366127   0.4991
0.1353352832366127   0.4992
0.1353352832366127   0.4993
0.1353352832366127   0.4994
0.1353352832366127   0.4995
0.1353352832366127   0.4996
0.1353352832366127   0.4997
0.1353352832366127   0.4998
0.1353352832366127   0.4999
0.1353352832366127   0.5
0.1353352832366127   0.5001
0.1353352832366127   0.5002
0.1353352832366127   0.5003
0.1353352832366127   0.5004
0.1353352832366127   0.5005
0.1353352832366127   0.5006
0.1353352832366127   0.5007
0.1353352832366127   0.5008
0.1353352832366127   0.5009
0.1353352832366127   0.501
0.1353352832366127   0.5011
0.1353352832366127   0.5012
0.1353352832366127   0.5013
0.1353352832366127   0.5014
0.1353352832366127   0.5015
0.1353352832366127   0.5016
0.1353352832366127   0.5017
0.1353352832366127   0.5018
0.1353352832366127   0.5019
0.1353352832366127   0.502
0.1353352832366127   0.5021
0.1353352832366127   0.5022
0.1353352832366127   0.5023
0.1353352832366127   0.5024
0.1353352832366127   0.5025
0.1353352832366127   0.5026
0.1353352832366127   0.5027
0.1353352832366127   0.5028
0.1353352832366127   0.5029
0.1353352832366127   0.503
0.1353352832366127   0.5031
0.1353352832366127   0.5032
0.1353352832366127   0.5033
0.1353352832366127   0.5034
0.1353352832366127   0.5035
0.1353352832366127   0.5036
0.36787944117144233   0.5037
0.36787944117144233   0.5038
0.36787944117144233   0.5039
0.36787944117144233   0.504
0.36787944117144233   0.5041
0.36787944117144233   0.5042
0.36787944117144233   0.5043
0.36787944117144233   0.5044
0.36787944117144233   0.5045
0.36787944117144233   0.5046
0.36787944117144233   0.5047
0.36787944117144233   0.5048
0.36787944117144233   0.5049
0.36787944117144233   0.505
0.36787944117144233   0.5051
0.36787944117144233   0.5052
0.36787944117144233   0.5053
0.36787944117144233   0.5054
0.36787944117144233   0.5055
0.36787944117144233   0.5056
0.36787944117144233   0.5057
0.36787944117144233   0.5058
0.36787944117144233   0.5059
0.36787944117144233   0.506
0.36787944117144233   0.5061
0.36787944117144233   0.5062
0.36787944117144233   0.5063
0.36787944117144233   0.5064
0.36787944117144233   0.5065
0.36787944117144233   0.5066
0.36787944117144233   0.5067
0.36787944117144233   0.5068
0.36787944117144233   0.5069
0.36787944117144233   0.507
0.36787944117144233   0.5071
0.36787944117144233   0.5072
0.36787944117144233   0.5073
0.36787944117144233   0.5074
0.36787944117144233   0.5075
0.36787944117144233   0.5076
0.36787944117144233   0.5077
0.36787944117144233   0.5078
0.36787944117144233   0.5079
0.36787944117144233   0.508
0.36787944117144233   0.5081
0.36787944117144233   0.5082
0.36787944117144233   0.5083
0.36787944117144233   0.5084
0.36787944117144233   0.5085
0.36787944117144233   0.5086
0.36787944117144233   0.5087
0.36787944117144233   0.5088
0.36787944117144233   0.5089
0.36787944117144233   0.509
0.36787944117144233   0.5091
0.36787944117144233   0.5092
0.36787944117144233   0.5093
0.36787944117144233   0.5094
0.36787944117144233   0.5095
0.36787944117144233   0.5096
0.36787944117144233   0.5097
0.36787944117144233   0.5098
0.36787944117144233   0.5099
0.36787944117144233   0.51
0.36787944117144233   0.5101
0.36787944117144233   0.5102
0.36787944117144233   0.5103
0.36787944117144233   0.5104
0.36787944117144233   0.5105
0.36787944117144233   0.5106
0.36787944117144233   0.5107
0.36787944117144233   0.5108
0.36787944117144233   0.5109
0.36787944117144233   0.511
0.36787944117144233   0.5111
0.36787944117144233   0.5112
0.36787944117144233   0.5113
0.36787944117144233   0.5114
0.36787944117144233   0.5115
0.36787944117144233   0.5116
0.36787944117144233   0.5117
0.36787944117144233   0.5118
0.36787944117144233   0.5119
0.36787944117144233   0.512
0.36787944117144233   0.5121
0.36787944117144233   0.5122
0.36787944117144233   0.5123
0.36787944117144233   0.5124
0.36787944117144233   0.5125
0.36787944117144233   0.5126
0.36787944117144233   0.5127
0.36787944117144233   0.5128
0.36787944117144233   0.5129
0.36787944117144233   0.513
0.36787944117144233   0.5131
0.36787944117144233   0.5132
0.36787944117144233   0.5133
0.36787944117144233   0.5134
0.36787944117144233   0.5135
0.36787944117144233   0.5136
0.36787944117144233   0.5137
0.36787944117144233   0.5138
0.36787944117144233   0.5139
0.36787944117144233   0.514
0.36787944117144233   0.5141
0.36787944117144233   0.5142
0.36787944117144233   0.5143
0.36787944117144233   0.5144
0.36787944117144233   0.5145
0.36787944117144233   0.5146
0.36787944117144233   0.5147
0.36787944117144233   0.5148
0.36787944117144233   0.5149
0.36787944117144233   0.515
0.36787944117144233   0.5151
0.36787944117144233   0.5152
0.36787944117144233   0.5153
0.36787944117144233   0.5154
0.36787944117144233   0.5155
0.36787944117144233   0.5156
0.36787944117144233   0.5157
0.36787944117144233   0.5158
0.36787944117144233   0.5159
0.36787944117144233   0.516
0.36787944117144233   0.5161
0.36787944117144233   0.5162
0.36787944117144233   0.5163
0.36787944117144233   0.5164
0.36787944117144233   0.5165
0.36787944117144233   0.5166
0.36787944117144233   0.5167
0.36787944117144233   0.5168
0.36787944117144233   0.5169
0.36787944117144233   0.517
0.36787944117144233   0.5171
0.36787944117144233   0.5172
0.36787944117144233   0.5173
0.36787944117144233   0.5174
0.36787944117144233   0.5175
0.36787944117144233   0.5176
0.36787944117144233   0.5177
0.36787944117144233   0.5178
0.36787944117144233   0.5179
0.36787944117144233   0.518
0.36787944117144233   0.5181
0.36787944117144233   0.5182
0.36787944117144233   0.5183
0.36787944117144233   0.5184
0.36787944117144233   0.5185
0.36787944117144233   0.5186
0.36787944117144233   0.5187
0.36787944117144233   0.5188
0.36787944117144233   0.5189
0.36787944117144233   0.519
0.36787944117144233   0.5191
0.36787944117144233   0.5192
0.36787944117144233   0.5193
0.36787944117144233   0.5194
0.36787944117144233   0.5195
0.36787944117144233   0.5196
0.36787944117144233   0.5197
0.36787944117144233   0.5198
0.36787944117144233   0.5199
0.36787944117144233   0.52
0.36787944117144233   0.5201
0.36787944117144233   0.5202
0.36787944117144233   0.5203
0.36787944117144233   0.5204
0.36787944117144233   0.5205
0.36787944117144233   0.5206
0.36787944117144233   0.5207
0.36787944117144233   0.5208
0.36787944117144233   0.5209
0.36787944117144233   0.521
0.36787944117144233   0.5211
0.36787944117144233   0.5212
0.36787944117144233   0.5213
0.36787944117144233   0.5214
0.36787944117144233   0.5215
0.36787944117144233   0.5216
0.36787944117144233   0.5217
0.36787944117144233   0.5218
0.36787944117144233   0.5219
0.36787944117144233   0.522
0.36787944117144233   0.5221
0.36787944117144233   0.5222
0.36787944117144233   0.5223
0.36787944117144233   0.5224
0.36787944117144233   0.5225
0.36787944117144233   0.5226
0.36787944117144233   0.5227
0.36787944117144233   0.5228
0.36787944117144233   0.5229
0.36787944117144233   0.523
0.36787944117144233   0.5231
0.36787944117144233   0.5232
0.36787944117144233   0.5233
0.36787944117144233   0.5234
0.36787944117144233   0.5235
0.36787944117144233   0.5236
0.36787944117144233   0.5237
0.36787944117144233   0.5238
0.36787944117144233   0.5239
0.36787944117144233   0.524
0.36787944117144233   0.5241
0.36787944117144233   0.5242
0.36787944117144233   0.5243
0.36787944117144233   0.5244
0.36787944117144233   0.5245
0.36787944117144233   0.5246
0.36787944117144233   0.5247
0.36787944117144233   0.5248
0.36787944117144233   0.5249
0.36787944117144233   0.525
0.36787944117144233   0.5251
0.36787944117144233   0.5252
0.36787944117144233   0.5253
0.36787944117144233   0.5254
0.36787944117144233   0.5255
0.36787944117144233   0.5256
0.36787944117144233   0.5257
0.36787944117144233   0.5258
0.36787944117144233   0.5259
0.36787944117144233   0.526
0.36787944117144233   0.5261
0.36787944117144233   0.5262
0.36787944117144233   0.5263
0.36787944117144233   0.5264
0.36787944117144233   0.5265
0.36787944117144233   0.5266
0.36787944117144233   0.5267
0.36787944117144233   0.5268
0.36787944117144233   0.5269
0.36787944117144233   0.527
0.36787944117144233   0.5271
0.36787944117144233   0.5272
0.36787944117144233   0.5273
0.36787944117144233   0.5274
0.36787944117144233   0.5275
0.36787944117144233   0.5276
0.36787944117144233   0.5277
0.36787944117144233   0.5278
0.36787944117144233   0.5279
0.36787944117144233   0.528
0.36787944117144233   0.5281
0.36787944117144233   0.5282
0.36787944117144233   0.5283
0.36787944117144233   0.5284
0.36787944117144233   0.5285
0.36787944117144233   0.5286
0.36787944117144233   0.5287
0.36787944117144233   0.5288
0.36787944117144233   0.5289
0.36787944117144233   0.529
0.36787944117144233   0.5291
0.36787944117144233   0.5292
0.36787944117144233   0.5293
0.36787944117144233   0.5294
0.36787944117144233   0.5295
0.36787944117144233   0.5296
0.36787944117144233   0.5297
0.36787944117144233   0.5298
0.36787944117144233   0.5299
0.36787944117144233   0.53
0.36787944117144233   0.5301
0.36787944117144233   0.5302
0.36787944117144233   0.5303
0.36787944117144233   0.5304
0.36787944117144233   0.5305
0.36787944117144233   0.5306
0.36787944117144233   0.5307
0.36787944117144233   0.5308
0.36787944117144233   0.5309
0.36787944117144233   0.531
0.36787944117144233   0.5311
0.36787944117144233   0.5312
0.36787944117144233   0.5313
0.36787944117144233   0.5314
0.36787944117144233   0.5315
0.36787944117144233   0.5316
0.36787944117144233   0.5317
0.36787944117144233   0.5318
0.36787944117144233   0.5319
0.36787944117144233   0.532
0.36787944117144233   0.5321
0.36787944117144233   0.5322
0.36787944117144233   0.5323
0.36787944117144233   0.5324
0.36787944117144233   0.5325
0.36787944117144233   0.5326
0.36787944117144233   0.5327
0.36787944117144233   0.5328
0.36787944117144233   0.5329
0.36787944117144233   0.533
0.36787944117144233   0.5331
0.36787944117144233   0.5332
0.36787944117144233   0.5333
0.36787944117144233   0.5334
0.36787944117144233   0.5335
0.36787944117144233   0.5336
0.36787944117144233   0.5337
0.36787944117144233   0.5338
0.36787944117144233   0.5339
0.36787944117144233   0.534
0.36787944117144233   0.5341
0.36787944117144233   0.5342
0.36787944117144233   0.5343
0.36787944117144233   0.5344
0.36787944117144233   0.5345
0.36787944117144233   0.5346
0.36787944117144233   0.5347
0.36787944117144233   0.5348
0.36787944117144233   0.5349
0.36787944117144233   0.535
0.36787944117144233   0.5351
0.36787944117144233   0.5352
0.36787944117144233   0.5353
0.36787944117144233   0.5354
0.36787944117144233   0.5355
0.36787944117144233   0.5356
0.36787944117144233   0.5357
0.36787944117144233   0.5358
0.36787944117144233   0.5359
0.36787944117144233   0.536
0.36787944117144233   0.5361
0.36787944117144233   0.5362
0.36787944117144233   0.5363
0.36787944117144233   0.5364
0.36787944117144233   0.5365
0.36787944117144233   0.5366
0.36787944117144233   0.5367
0.36787944117144233   0.5368
0.36787944117144233   0.5369
0.36787944117144233   0.537
0.36787944117144233   0.5371
0.36787944117144233   0.5372
0.36787944117144233   0.5373
0.36787944117144233   0.5374
0.36787944117144233   0.5375
0.36787944117144233   0.5376
0.36787944117144233   0.5377
0.36787944117144233   0.5378
0.36787944117144233   0.5379
0.36787944117144233   0.538
0.36787944117144233   0.5381
0.36787944117144233   0.5382
0.36787944117144233   0.5383
0.36787944117144233   0.5384
0.36787944117144233   0.5385
0.36787944117144233   0.5386
0.36787944117144233   0.5387
0.36787944117144233   0.5388
0.36787944117144233   0.5389
0.36787944117144233   0.539
0.36787944117144233   0.5391
0.36787944117144233   0.5392
0.36787944117144233   0.5393
0.36787944117144233   0.5394
0.36787944117144233   0.5395
0.36787944117144233   0.5396
0.36787944117144233   0.5397
0.36787944117144233   0.5398
0.36787944117144233   0.5399
0.36787944117144233   0.54
0.36787944117144233   0.5401
0.36787944117144233   0.5402
0.36787944117144233   0.5403
0.36787944117144233   0.5404
0.36787944117144233   0.5405
0.36787944117144233   0.5406
0.36787944117144233   0.5407
0.36787944117144233   0.5408
0.36787944117144233   0.5409
0.36787944117144233   0.541
0.36787944117144233   0.5411
0.36787944117144233   0.5412
0.36787944117144233   0.5413
0.36787944117144233   0.5414
0.36787944117144233   0.5415
0.36787944117144233   0.5416
0.36787944117144233   0.5417
0.36787944117144233   0.5418
0.36787944117144233   0.5419
0.36787944117144233   0.542
0.36787944117144233   0.5421
0.36787944117144233   0.5422
0.36787944117144233   0.5423
0.36787944117144233   0.5424
0.36787944117144233   0.5425
0.36787944117144233   0.5426
0.36787944117144233   0.5427
0.36787944117144233   0.5428
0.36787944117144233   0.5429
0.36787944117144233   0.543
0.36787944117144233   0.5431
0.36787944117144233   0.5432
0.36787944117144233   0.5433
0.36787944117144233   0.5434
0.36787944117144233   0.5435
0.36787944117144233   0.5436
0.36787944117144233   0.5437
0.36787944117144233   0.5438
0.36787944117144233   0.5439
0.36787944117144233   0.544
0.36787944117144233   0.5441
0.36787944117144233   0.5442
0.36787944117144233   0.5443
0.36787944117144233   0.5444
0.36787944117144233   0.5445
0.36787944117144233   0.5446
0.36787944117144233   0.5447
0.36787944117144233   0.5448
0.36787944117144233   0.5449
0.36787944117144233   0.545
0.36787944117144233   0.5451
0.36787944117144233   0.5452
0.36787944117144233   0.5453
0.36787944117144233   0.5454
0.36787944117144233   0.5455
0.36787944117144233   0.5456
0.36787944117144233   0.5457
0.36787944117144233   0.5458
0.36787944117144233   0.5459
0.36787944117144233   0.546
0.36787944117144233   0.5461
0.36787944117144233   0.5462
0.36787944117144233   0.5463
0.36787944117144233   0.5464
0.36787944117144233   0.5465
0.36787944117144233   0.5466
0.36787944117144233   0.5467
0.36787944117144233   0.5468
0.36787944117144233   0.5469
0.36787944117144233   0.547
0.36787944117144233   0.5471
0.36787944117144233   0.5472
0.36787944117144233   0.5473
0.36787944117144233   0.5474
0.36787944117144233   0.5475
0.36787944117144233   0.5476
0.36787944117144233   0.5477
0.36787944117144233   0.5478
0.36787944117144233   0.5479
0.36787944117144233   0.548
0.36787944117144233   0.5481
0.36787944117144233   0.5482
0.36787944117144233   0.5483
0.36787944117144233   0.5484
0.36787944117144233   0.5485
0.36787944117144233   0.5486
0.36787944117144233   0.5487
0.36787944117144233   0.5488
0.36787944117144233   0.5489
0.36787944117144233   0.549
0.36787944117144233   0.5491
0.36787944117144233   0.5492
0.36787944117144233   0.5493
0.36787944117144233   0.5494
0.36787944117144233   0.5495
0.36787944117144233   0.5496
0.36787944117144233   0.5497
0.36787944117144233   0.5498
0.36787944117144233   0.5499
0.36787944117144233   0.55
0.36787944117144233   0.5501
0.36787944117144233   0.5502
0.36787944117144233   0.5503
0.36787944117144233   0.5504
0.36787944117144233   0.5505
0.36787944117144233   0.5506
0.36787944117144233   0.5507
0.36787944117144233   0.5508
0.36787944117144233   0.5509
0.36787944117144233   0.551
0.36787944117144233   0.5511
0.36787944117144233   0.5512
0.36787944117144233   0.5513
0.36787944117144233   0.5514
0.36787944117144233   0.5515
0.36787944117144233   0.5516
0.36787944117144233   0.5517
0.36787944117144233   0.5518
0.36787944117144233   0.5519
0.36787944117144233   0.552
0.36787944117144233   0.5521
0.36787944117144233   0.5522
0.36787944117144233   0.5523
0.36787944117144233   0.5524
0.36787944117144233   0.5525
0.36787944117144233   0.5526
0.36787944117144233   0.5527
0.36787944117144233   0.5528
0.36787944117144233   0.5529
0.36787944117144233   0.553
0.36787944117144233   0.5531
0.36787944117144233   0.5532
0.36787944117144233   0.5533
0.36787944117144233   0.5534
0.36787944117144233   0.5535
0.36787944117144233   0.5536
0.36787944117144233   0.5537
0.36787944117144233   0.5538
0.36787944117144233   0.5539
0.36787944117144233   0.554
0.36787944117144233   0.5541
0.36787944117144233   0.5542
0.36787944117144233   0.5543
0.36787944117144233   0.5544
0.36787944117144233   0.5545
0.36787944117144233   0.5546
0.36787944117144233   0.5547
0.36787944117144233   0.5548
0.36787944117144233   0.5549
0.36787944117144233   0.555
0.36787944117144233   0.5551
0.36787944117144233   0.5552
0.36787944117144233   0.5553
0.36787944117144233   0.5554
0.36787944117144233   0.5555
0.36787944117144233   0.5556
0.36787944117144233   0.5557
0.36787944117144233   0.5558
0.36787944117144233   0.5559
0.36787944117144233   0.556
0.36787944117144233   0.5561
0.36787944117144233   0.5562
0.36787944117144233   0.5563
0.36787944117144233   0.5564
0.36787944117144233   0.5565
0.36787944117144233   0.5566
0.36787944117144233   0.5567
0.36787944117144233   0.5568
0.36787944117144233   0.5569
0.36787944117144233   0.557
0.36787944117144233   0.5571
0.36787944117144233   0.5572
0.36787944117144233   0.5573
0.36787944117144233   0.5574
0.36787944117144233   0.5575
0.36787944117144233   0.5576
0.36787944117144233   0.5577
0.36787944117144233   0.5578
0.36787944117144233   0.5579
0.36787944117144233   0.558
0.36787944117144233   0.5581
0.36787944117144233   0.5582
0.36787944117144233   0.5583
0.36787944117144233   0.5584
0.36787944117144233   0.5585
0.36787944117144233   0.5586
0.36787944117144233   0.5587
0.36787944117144233   0.5588
0.36787944117144233   0.5589
0.36787944117144233   0.559
0.36787944117144233   0.5591
0.36787944117144233   0.5592
0.36787944117144233   0.5593
0.36787944117144233   0.5594
0.36787944117144233   0.5595
0.36787944117144233   0.5596
0.36787944117144233   0.5597
0.36787944117144233   0.5598
0.36787944117144233   0.5599
0.36787944117144233   0.56
0.36787944117144233   0.5601
0.36787944117144233   0.5602
0.36787944117144233   0.5603
0.36787944117144233   0.5604
0.36787944117144233   0.5605
0.36787944117144233   0.5606
0.36787944117144233   0.5607
0.36787944117144233   0.5608
0.36787944117144233   0.5609
0.36787944117144233   0.561
0.36787944117144233   0.5611
0.36787944117144233   0.5612
0.36787944117144233   0.5613
0.36787944117144233   0.5614
0.36787944117144233   0.5615
0.36787944117144233   0.5616
0.36787944117144233   0.5617
0.36787944117144233   0.5618
0.36787944117144233   0.5619
0.36787944117144233   0.562
0.36787944117144233   0.5621
0.36787944117144233   0.5622
0.36787944117144233   0.5623
0.36787944117144233   0.5624
0.36787944117144233   0.5625
0.36787944117144233   0.5626
0.36787944117144233   0.5627
0.36787944117144233   0.5628
0.36787944117144233   0.5629
0.36787944117144233   0.563
0.36787944117144233   0.5631
0.36787944117144233   0.5632
0.36787944117144233   0.5633
0.36787944117144233   0.5634
0.36787944117144233   0.5635
0.36787944117144233   0.5636
0.36787944117144233   0.5637
0.36787944117144233   0.5638
0.36787944117144233   0.5639
0.36787944117144233   0.564
0.36787944117144233   0.5641
0.36787944117144233   0.5642
0.36787944117144233   0.5643
0.36787944117144233   0.5644
0.36787944117144233   0.5645
0.36787944117144233   0.5646
0.36787944117144233   0.5647
0.36787944117144233   0.5648
0.36787944117144233   0.5649
0.36787944117144233   0.565
0.36787944117144233   0.5651
0.36787944117144233   0.5652
0.36787944117144233   0.5653
0.36787944117144233   0.5654
0.36787944117144233   0.5655
0.36787944117144233   0.5656
0.36787944117144233   0.5657
0.36787944117144233   0.5658
0.36787944117144233   0.5659
0.36787944117144233   0.566
0.36787944117144233   0.5661
0.36787944117144233   0.5662
0.36787944117144233   0.5663
0.36787944117144233   0.5664
0.36787944117144233   0.5665
0.36787944117144233   0.5666
0.36787944117144233   0.5667
0.36787944117144233   0.5668
0.36787944117144233   0.5669
0.36787944117144233   0.567
0.36787944117144233   0.5671
0.36787944117144233   0.5672
0.36787944117144233   0.5673
0.36787944117144233   0.5674
0.36787944117144233   0.5675
0.36787944117144233   0.5676
0.36787944117144233   0.5677
0.36787944117144233   0.5678
0.36787944117144233   0.5679
0.36787944117144233   0.568
0.36787944117144233   0.5681
0.36787944117144233   0.5682
0.36787944117144233   0.5683
0.36787944117144233   0.5684
0.36787944117144233   0.5685
0.36787944117144233   0.5686
0.36787944117144233   0.5687
0.36787944117144233   0.5688
0.36787944117144233   0.5689
0.36787944117144233   0.569
0.36787944117144233   0.5691
0.36787944117144233   0.5692
0.36787944117144233   0.5693
0.36787944117144233   0.5694
0.36787944117144233   0.5695
0.36787944117144233   0.5696
0.36787944117144233   0.5697
0.36787944117144233   0.5698
0.36787944117144233   0.5699
0.36787944117144233   0.57
0.36787944117144233   0.5701
0.36787944117144233   0.5702
0.36787944117144233   0.5703
0.36787944117144233   0.5704
0.36787944117144233   0.5705
0.36787944117144233   0.5706
0.36787944117144233   0.5707
0.36787944117144233   0.5708
0.36787944117144233   0.5709
0.36787944117144233   0.571
0.36787944117144233   0.5711
0.36787944117144233   0.5712
0.36787944117144233   0.5713
0.36787944117144233   0.5714
0.36787944117144233   0.5715
0.36787944117144233   0.5716
0.36787944117144233   0.5717
0.36787944117144233   0.5718
0.36787944117144233   0.5719
0.36787944117144233   0.572
0.36787944117144233   0.5721
0.36787944117144233   0.5722
0.36787944117144233   0.5723
0.36787944117144233   0.5724
0.36787944117144233   0.5725
0.36787944117144233   0.5726
0.36787944117144233   0.5727
0.36787944117144233   0.5728
0.36787944117144233   0.5729
0.36787944117144233   0.573
0.36787944117144233   0.5731
0.36787944117144233   0.5732
0.36787944117144233   0.5733
0.36787944117144233   0.5734
0.36787944117144233   0.5735
0.36787944117144233   0.5736
0.36787944117144233   0.5737
0.36787944117144233   0.5738
0.36787944117144233   0.5739
0.36787944117144233   0.574
0.36787944117144233   0.5741
0.36787944117144233   0.5742
0.36787944117144233   0.5743
0.36787944117144233   0.5744
0.36787944117144233   0.5745
0.36787944117144233   0.5746
0.36787944117144233   0.5747
0.36787944117144233   0.5748
0.36787944117144233   0.5749
0.36787944117144233   0.575
0.36787944117144233   0.5751
0.36787944117144233   0.5752
0.36787944117144233   0.5753
0.36787944117144233   0.5754
0.36787944117144233   0.5755
0.36787944117144233   0.5756
0.36787944117144233   0.5757
0.36787944117144233   0.5758
0.36787944117144233   0.5759
0.36787944117144233   0.576
0.36787944117144233   0.5761
0.36787944117144233   0.5762
0.36787944117144233   0.5763
0.36787944117144233   0.5764
0.36787944117144233   0.5765
0.36787944117144233   0.5766
0.36787944117144233   0.5767
0.36787944117144233   0.5768
0.36787944117144233   0.5769
0.36787944117144233   0.577
0.36787944117144233   0.5771
0.36787944117144233   0.5772
0.36787944117144233   0.5773
0.36787944117144233   0.5774
0.36787944117144233   0.5775
0.36787944117144233   0.5776
0.36787944117144233   0.5777
0.36787944117144233   0.5778
0.36787944117144233   0.5779
0.36787944117144233   0.578
0.36787944117144233   0.5781
0.36787944117144233   0.5782
0.36787944117144233   0.5783
0.36787944117144233   0.5784
0.36787944117144233   0.5785
0.36787944117144233   0.5786
0.36787944117144233   0.5787
0.36787944117144233   0.5788
0.36787944117144233   0.5789
0.36787944117144233   0.579
0.36787944117144233   0.5791
0.36787944117144233   0.5792
0.36787944117144233   0.5793
0.36787944117144233   0.5794
0.36787944117144233   0.5795
0.36787944117144233   0.5796
0.36787944117144233   0.5797
0.36787944117144233   0.5798
0.36787944117144233   0.5799
0.36787944117144233   0.58
0.36787944117144233   0.5801
0.36787944117144233   0.5802
0.36787944117144233   0.5803
0.36787944117144233   0.5804
0.36787944117144233   0.5805
0.36787944117144233   0.5806
0.36787944117144233   0.5807
0.36787944117144233   0.5808
0.36787944117144233   0.5809
0.36787944117144233   0.581
0.36787944117144233   0.5811
0.36787944117144233   0.5812
0.36787944117144233   0.5813
0.36787944117144233   0.5814
0.36787944117144233   0.5815
0.36787944117144233   0.5816
0.36787944117144233   0.5817
0.36787944117144233   0.5818
0.36787944117144233   0.5819
0.36787944117144233   0.582
0.36787944117144233   0.5821
0.36787944117144233   0.5822
0.36787944117144233   0.5823
0.36787944117144233   0.5824
0.36787944117144233   0.5825
0.36787944117144233   0.5826
0.36787944117144233   0.5827
0.36787944117144233   0.5828
0.36787944117144233   0.5829
0.36787944117144233   0.583
0.36787944117144233   0.5831
0.36787944117144233   0.5832
0.36787944117144233   0.5833
0.36787944117144233   0.5834
0.36787944117144233   0.5835
0.36787944117144233   0.5836
0.36787944117144233   0.5837
0.36787944117144233   0.5838
0.36787944117144233   0.5839
0.36787944117144233   0.584
0.36787944117144233   0.5841
0.36787944117144233   0.5842
0.36787944117144233   0.5843
0.36787944117144233   0.5844
0.36787944117144233   0.5845
0.36787944117144233   0.5846
0.36787944117144233   0.5847
0.36787944117144233   0.5848
0.36787944117144233   0.5849
0.36787944117144233   0.585
0.36787944117144233   0.5851
0.36787944117144233   0.5852
0.36787944117144233   0.5853
0.36787944117144233   0.5854
0.36787944117144233   0.5855
0.36787944117144233   0.5856
0.36787944117144233   0.5857
0.36787944117144233   0.5858
0.36787944117144233   0.5859
0.36787944117144233   0.586
0.36787944117144233   0.5861
0.36787944117144233   0.5862
0.36787944117144233   0.5863
0.36787944117144233   0.5864
0.36787944117144233   0.5865
0.36787944117144233   0.5866
0.36787944117144233   0.5867
0.36787944117144233   0.5868
0.36787944117144233   0.5869
0.36787944117144233   0.587
0.36787944117144233   0.5871
0.36787944117144233   0.5872
0.36787944117144233   0.5873
0.36787944117144233   0.5874
0.36787944117144233   0.5875
0.36787944117144233   0.5876
0.36787944117144233   0.5877
0.36787944117144233   0.5878
0.36787944117144233   0.5879
0.36787944117144233   0.588
0.36787944117144233   0.5881
0.36787944117144233   0.5882
0.36787944117144233   0.5883
0.36787944117144233   0.5884
0.36787944117144233   0.5885
0.36787944117144233   0.5886
0.36787944117144233   0.5887
0.36787944117144233   0.5888
0.36787944117144233   0.5889
0.36787944117144233   0.589
0.36787944117144233   0.5891
0.36787944117144233   0.5892
0.36787944117144233   0.5893
0.36787944117144233   0.5894
0.36787944117144233   0.5895
0.36787944117144233   0.5896
0.36787944117144233   0.5897
0.36787944117144233   0.5898
0.36787944117144233   0.5899
0.36787944117144233   0.59
0.36787944117144233   0.5901
0.36787944117144233   0.5902
0.36787944117144233   0.5903
0.36787944117144233   0.5904
0.36787944117144233   0.5905
0.36787944117144233   0.5906
0.36787944117144233   0.5907
0.36787944117144233   0.5908
0.36787944117144233   0.5909
0.36787944117144233   0.591
0.36787944117144233   0.5911
0.36787944117144233   0.5912
0.36787944117144233   0.5913
0.36787944117144233   0.5914
0.36787944117144233   0.5915
0.36787944117144233   0.5916
0.36787944117144233   0.5917
0.36787944117144233   0.5918
0.36787944117144233   0.5919
0.36787944117144233   0.592
0.36787944117144233   0.5921
0.36787944117144233   0.5922
0.36787944117144233   0.5923
0.36787944117144233   0.5924
0.36787944117144233   0.5925
0.36787944117144233   0.5926
0.36787944117144233   0.5927
0.36787944117144233   0.5928
0.36787944117144233   0.5929
0.36787944117144233   0.593
0.36787944117144233   0.5931
0.36787944117144233   0.5932
0.36787944117144233   0.5933
0.36787944117144233   0.5934
0.36787944117144233   0.5935
0.36787944117144233   0.5936
0.36787944117144233   0.5937
0.36787944117144233   0.5938
0.36787944117144233   0.5939
0.36787944117144233   0.594
0.36787944117144233   0.5941
0.36787944117144233   0.5942
0.36787944117144233   0.5943
0.36787944117144233   0.5944
0.36787944117144233   0.5945
0.36787944117144233   0.5946
0.36787944117144233   0.5947
0.36787944117144233   0.5948
0.36787944117144233   0.5949
0.36787944117144233   0.595
0.36787944117144233   0.5951
0.36787944117144233   0.5952
0.36787944117144233   0.5953
0.36787944117144233   0.5954
0.36787944117144233   0.5955
0.36787944117144233   0.5956
0.36787944117144233   0.5957
0.36787944117144233   0.5958
0.36787944117144233   0.5959
0.36787944117144233   0.596
0.36787944117144233   0.5961
0.36787944117144233   0.5962
0.36787944117144233   0.5963
0.36787944117144233   0.5964
0.36787944117144233   0.5965
0.36787944117144233   0.5966
0.36787944117144233   0.5967
0.36787944117144233   0.5968
0.36787944117144233   0.5969
0.36787944117144233   0.597
0.36787944117144233   0.5971
0.36787944117144233   0.5972
0.36787944117144233   0.5973
0.36787944117144233   0.5974
0.36787944117144233   0.5975
0.36787944117144233   0.5976
0.36787944117144233   0.5977
0.36787944117144233   0.5978
0.36787944117144233   0.5979
0.36787944117144233   0.598
0.36787944117144233   0.5981
0.36787944117144233   0.5982
0.36787944117144233   0.5983
0.36787944117144233   0.5984
0.36787944117144233   0.5985
0.36787944117144233   0.5986
0.36787944117144233   0.5987
0.36787944117144233   0.5988
0.36787944117144233   0.5989
0.36787944117144233   0.599
0.36787944117144233   0.5991
0.36787944117144233   0.5992
0.36787944117144233   0.5993
0.36787944117144233   0.5994
0.36787944117144233   0.5995
0.36787944117144233   0.5996
0.36787944117144233   0.5997
0.36787944117144233   0.5998
0.36787944117144233   0.5999
0.36787944117144233   0.6
0.36787944117144233   0.6001
0.36787944117144233   0.6002
0.36787944117144233   0.6003
0.36787944117144233   0.6004
0.36787944117144233   0.6005
0.36787944117144233   0.6006
0.36787944117144233   0.6007
0.36787944117144233   0.6008
0.36787944117144233   0.6009
0.36787944117144233   0.601
0.36787944117144233   0.6011
0.36787944117144233   0.6012
0.36787944117144233   0.6013
0.36787944117144233   0.6014
0.36787944117144233   0.6015
0.36787944117144233   0.6016
0.36787944117144233   0.6017
0.36787944117144233   0.6018
0.36787944117144233   0.6019
0.36787944117144233   0.602
0.36787944117144233   0.6021
0.36787944117144233   0.6022
0.36787944117144233   0.6023
0.36787944117144233   0.6024
0.36787944117144233   0.6025
0.36787944117144233   0.6026
0.36787944117144233   0.6027
0.36787944117144233   0.6028
0.36787944117144233   0.6029
0.36787944117144233   0.603
0.36787944117144233   0.6031
0.36787944117144233   0.6032
0.36787944117144233   0.6033
0.36787944117144233   0.6034
0.36787944117144233   0.6035
0.36787944117144233   0.6036
0.36787944117144233   0.6037
0.36787944117144233   0.6038
0.36787944117144233   0.6039
0.36787944117144233   0.604
0.36787944117144233   0.6041
0.36787944117144233   0.6042
0.36787944117144233   0.6043
0.36787944117144233   0.6044
0.36787944117144233   0.6045
0.36787944117144233   0.6046
0.36787944117144233   0.6047
0.36787944117144233   0.6048
0.36787944117144233   0.6049
0.36787944117144233   0.605
0.36787944117144233   0.6051
0.36787944117144233   0.6052
0.36787944117144233   0.6053
0.36787944117144233   0.6054
0.36787944117144233   0.6055
0.36787944117144233   0.6056
0.36787944117144233   0.6057
0.36787944117144233   0.6058
0.36787944117144233   0.6059
0.36787944117144233   0.606
0.36787944117144233   0.6061
0.36787944117144233   0.6062
0.36787944117144233   0.6063
0.36787944117144233   0.6064
0.36787944117144233   0.6065
0.36787944117144233   0.6066
0.36787944117144233   0.6067
0.36787944117144233   0.6068
0.36787944117144233   0.6069
0.36787944117144233   0.607
0.36787944117144233   0.6071
0.36787944117144233   0.6072
0.36787944117144233   0.6073
0.36787944117144233   0.6074
0.36787944117144233   0.6075
0.36787944117144233   0.6076
0.36787944117144233   0.6077
0.36787944117144233   0.6078
0.36787944117144233   0.6079
0.36787944117144233   0.608
0.36787944117144233   0.6081
0.36787944117144233   0.6082
0.36787944117144233   0.6083
0.36787944117144233   0.6084
0.36787944117144233   0.6085
0.36787944117144233   0.6086
0.36787944117144233   0.6087
0.36787944117144233   0.6088
0.36787944117144233   0.6089
0.36787944117144233   0.609
0.36787944117144233   0.6091
0.36787944117144233   0.6092
0.36787944117144233   0.6093
0.36787944117144233   0.6094
0.36787944117144233   0.6095
0.36787944117144233   0.6096
0.36787944117144233   0.6097
0.36787944117144233   0.6098
0.36787944117144233   0.6099
0.36787944117144233   0.61
0.36787944117144233   0.6101
0.36787944117144233   0.6102
0.36787944117144233   0.6103
0.36787944117144233   0.6104
0.36787944117144233   0.6105
0.36787944117144233   0.6106
0.36787944117144233   0.6107
0.36787944117144233   0.6108
0.36787944117144233   0.6109
0.36787944117144233   0.611
0.36787944117144233   0.6111
0.36787944117144233   0.6112
0.36787944117144233   0.6113
0.36787944117144233   0.6114
0.36787944117144233   0.6115
0.36787944117144233   0.6116
0.36787944117144233   0.6117
0.36787944117144233   0.6118
0.36787944117144233   0.6119
0.36787944117144233   0.612
0.36787944117144233   0.6121
0.36787944117144233   0.6122
0.36787944117144233   0.6123
0.36787944117144233   0.6124
0.36787944117144233   0.6125
0.36787944117144233   0.6126
0.36787944117144233   0.6127
0.36787944117144233   0.6128
0.36787944117144233   0.6129
0.36787944117144233   0.613
0.36787944117144233   0.6131
0.36787944117144233   0.6132
0.36787944117144233   0.6133
0.36787944117144233   0.6134
0.36787944117144233   0.6135
0.36787944117144233   0.6136
0.36787944117144233   0.6137
0.36787944117144233   0.6138
0.36787944117144233   0.6139
0.36787944117144233   0.614
0.36787944117144233   0.6141
0.36787944117144233   0.6142
0.36787944117144233   0.6143
0.36787944117144233   0.6144
0.36787944117144233   0.6145
0.36787944117144233   0.6146
0.36787944117144233   0.6147
0.36787944117144233   0.6148
0.36787944117144233   0.6149
0.36787944117144233   0.615
0.36787944117144233   0.6151
0.36787944117144233   0.6152
0.36787944117144233   0.6153
0.36787944117144233   0.6154
0.36787944117144233   0.6155
0.36787944117144233   0.6156
0.36787944117144233   0.6157
0.36787944117144233   0.6158
0.36787944117144233   0.6159
0.36787944117144233   0.616
0.36787944117144233   0.6161
0.36787944117144233   0.6162
0.36787944117144233   0.6163
0.36787944117144233   0.6164
0.36787944117144233   0.6165
0.36787944117144233   0.6166
0.36787944117144233   0.6167
0.36787944117144233   0.6168
0.36787944117144233   0.6169
0.36787944117144233   0.617
0.36787944117144233   0.6171
0.36787944117144233   0.6172
0.36787944117144233   0.6173
0.36787944117144233   0.6174
0.36787944117144233   0.6175
0.36787944117144233   0.6176
0.36787944117144233   0.6177
0.36787944117144233   0.6178
0.36787944117144233   0.6179
0.36787944117144233   0.618
0.36787944117144233   0.6181
0.36787944117144233   0.6182
0.36787944117144233   0.6183
0.36787944117144233   0.6184
0.36787944117144233   0.6185
0.36787944117144233   0.6186
0.36787944117144233   0.6187
0.36787944117144233   0.6188
0.36787944117144233   0.6189
0.36787944117144233   0.619
0.36787944117144233   0.6191
0.36787944117144233   0.6192
0.36787944117144233   0.6193
0.36787944117144233   0.6194
0.36787944117144233   0.6195
0.36787944117144233   0.6196
0.36787944117144233   0.6197
0.36787944117144233   0.6198
0.36787944117144233   0.6199
0.36787944117144233   0.62
0.36787944117144233   0.6201
0.36787944117144233   0.6202
0.36787944117144233   0.6203
0.36787944117144233   0.6204
0.36787944117144233   0.6205
0.36787944117144233   0.6206
0.36787944117144233   0.6207
0.36787944117144233   0.6208
0.36787944117144233   0.6209
0.36787944117144233   0.621
0.36787944117144233   0.6211
0.36787944117144233   0.6212
0.36787944117144233   0.6213
0.36787944117144233   0.6214
0.36787944117144233   0.6215
0.36787944117144233   0.6216
0.36787944117144233   0.6217
0.36787944117144233   0.6218
0.36787944117144233   0.6219
0.36787944117144233   0.622
0.36787944117144233   0.6221
0.36787944117144233   0.6222
0.36787944117144233   0.6223
0.36787944117144233   0.6224
0.36787944117144233   0.6225
0.36787944117144233   0.6226
0.36787944117144233   0.6227
0.36787944117144233   0.6228
0.36787944117144233   0.6229
0.36787944117144233   0.623
0.36787944117144233   0.6231
0.36787944117144233   0.6232
0.36787944117144233   0.6233
0.36787944117144233   0.6234
0.36787944117144233   0.6235
0.36787944117144233   0.6236
0.36787944117144233   0.6237
0.36787944117144233   0.6238
0.36787944117144233   0.6239
0.36787944117144233   0.624
0.36787944117144233   0.6241
0.36787944117144233   0.6242
0.36787944117144233   0.6243
0.36787944117144233   0.6244
0.36787944117144233   0.6245
0.36787944117144233   0.6246
0.36787944117144233   0.6247
0.36787944117144233   0.6248
0.36787944117144233   0.6249
0.36787944117144233   0.625
0.36787944117144233   0.6251
0.36787944117144233   0.6252
0.36787944117144233   0.6253
0.36787944117144233   0.6254
0.36787944117144233   0.6255
0.36787944117144233   0.6256
0.36787944117144233   0.6257
0.36787944117144233   0.6258
0.36787944117144233   0.6259
0.36787944117144233   0.626
0.36787944117144233   0.6261
0.36787944117144233   0.6262
0.36787944117144233   0.6263
0.36787944117144233   0.6264
0.36787944117144233   0.6265
0.36787944117144233   0.6266
0.36787944117144233   0.6267
0.36787944117144233   0.6268
0.36787944117144233   0.6269
0.36787944117144233   0.627
0.36787944117144233   0.6271
0.36787944117144233   0.6272
0.36787944117144233   0.6273
0.36787944117144233   0.6274
0.36787944117144233   0.6275
0.36787944117144233   0.6276
0.36787944117144233   0.6277
0.36787944117144233   0.6278
0.36787944117144233   0.6279
0.36787944117144233   0.628
0.36787944117144233   0.6281
0.36787944117144233   0.6282
0.36787944117144233   0.6283
0.36787944117144233   0.6284
0.36787944117144233   0.6285
0.36787944117144233   0.6286
0.36787944117144233   0.6287
0.36787944117144233   0.6288
0.36787944117144233   0.6289
0.36787944117144233   0.629
0.36787944117144233   0.6291
0.36787944117144233   0.6292
0.36787944117144233   0.6293
0.36787944117144233   0.6294
0.36787944117144233   0.6295
0.36787944117144233   0.6296
0.36787944117144233   0.6297
0.36787944117144233   0.6298
0.36787944117144233   0.6299
0.36787944117144233   0.63
0.36787944117144233   0.6301
0.36787944117144233   0.6302
0.36787944117144233   0.6303
0.36787944117144233   0.6304
0.36787944117144233   0.6305
0.36787944117144233   0.6306
0.36787944117144233   0.6307
0.36787944117144233   0.6308
0.36787944117144233   0.6309
0.36787944117144233   0.631
0.36787944117144233   0.6311
0.36787944117144233   0.6312
0.36787944117144233   0.6313
0.36787944117144233   0.6314
0.36787944117144233   0.6315
0.36787944117144233   0.6316
0.36787944117144233   0.6317
0.36787944117144233   0.6318
0.36787944117144233   0.6319
0.36787944117144233   0.632
0.36787944117144233   0.6321
0.36787944117144233   0.6322
0.36787944117144233   0.6323
0.36787944117144233   0.6324
0.36787944117144233   0.6325
0.36787944117144233   0.6326
0.36787944117144233   0.6327
0.36787944117144233   0.6328
0.36787944117144233   0.6329
0.36787944117144233   0.633
0.36787944117144233   0.6331
0.36787944117144233   0.6332
0.36787944117144233   0.6333
0.36787944117144233   0.6334
0.36787944117144233   0.6335
0.36787944117144233   0.6336
0.36787944117144233   0.6337
0.36787944117144233   0.6338
0.36787944117144233   0.6339
0.36787944117144233   0.634
0.36787944117144233   0.6341
0.36787944117144233   0.6342
0.36787944117144233   0.6343
0.36787944117144233   0.6344
0.36787944117144233   0.6345
0.36787944117144233   0.6346
0.36787944117144233   0.6347
0.36787944117144233   0.6348
0.36787944117144233   0.6349
0.36787944117144233   0.635
0.36787944117144233   0.6351
0.36787944117144233   0.6352
0.36787944117144233   0.6353
0.36787944117144233   0.6354
0.36787944117144233   0.6355
0.36787944117144233   0.6356
0.36787944117144233   0.6357
0.36787944117144233   0.6358
0.36787944117144233   0.6359
0.36787944117144233   0.636
0.36787944117144233   0.6361
0.36787944117144233   0.6362
0.36787944117144233   0.6363
0.36787944117144233   0.6364
0.36787944117144233   0.6365
0.36787944117144233   0.6366
0.36787944117144233   0.6367
0.36787944117144233   0.6368
0.36787944117144233   0.6369
0.36787944117144233   0.637
0.36787944117144233   0.6371
0.36787944117144233   0.6372
0.36787944117144233   0.6373
0.36787944117144233   0.6374
0.36787944117144233   0.6375
0.36787944117144233   0.6376
0.36787944117144233   0.6377
0.36787944117144233   0.6378
0.36787944117144233   0.6379
0.36787944117144233   0.638
0.36787944117144233   0.6381
0.36787944117144233   0.6382
0.36787944117144233   0.6383
0.36787944117144233   0.6384
0.36787944117144233   0.6385
0.36787944117144233   0.6386
0.36787944117144233   0.6387
0.36787944117144233   0.6388
0.36787944117144233   0.6389
0.36787944117144233   0.639
0.36787944117144233   0.6391
0.36787944117144233   0.6392
0.36787944117144233   0.6393
0.36787944117144233   0.6394
0.36787944117144233   0.6395
0.36787944117144233   0.6396
0.36787944117144233   0.6397
0.36787944117144233   0.6398
0.36787944117144233   0.6399
0.36787944117144233   0.64
0.36787944117144233   0.6401
0.36787944117144233   0.6402
0.36787944117144233   0.6403
0.36787944117144233   0.6404
0.36787944117144233   0.6405
0.36787944117144233   0.6406
0.36787944117144233   0.6407
0.36787944117144233   0.6408
0.36787944117144233   0.6409
0.36787944117144233   0.641
0.36787944117144233   0.6411
0.36787944117144233   0.6412
0.36787944117144233   0.6413
0.36787944117144233   0.6414
0.36787944117144233   0.6415
0.36787944117144233   0.6416
0.36787944117144233   0.6417
0.36787944117144233   0.6418
0.36787944117144233   0.6419
0.36787944117144233   0.642
0.36787944117144233   0.6421
0.36787944117144233   0.6422
0.36787944117144233   0.6423
0.36787944117144233   0.6424
0.36787944117144233   0.6425
0.36787944117144233   0.6426
0.36787944117144233   0.6427
0.36787944117144233   0.6428
0.513417119032592   0.6429
0.513417119032592   0.643
0.513417119032592   0.6431
0.513417119032592   0.6432
0.513417119032592   0.6433
0.513417119032592   0.6434
0.513417119032592   0.6435
0.513417119032592   0.6436
0.513417119032592   0.6437
0.513417119032592   0.6438
0.513417119032592   0.6439
0.513417119032592   0.644
0.513417119032592   0.6441
0.513417119032592   0.6442
0.513417119032592   0.6443
0.513417119032592   0.6444
0.513417119032592   0.6445
0.513417119032592   0.6446
0.513417119032592   0.6447
0.513417119032592   0.6448
0.513417119032592   0.6449
0.513417119032592   0.645
0.513417119032592   0.6451
0.513417119032592   0.6452
0.513417119032592   0.6453
0.513417119032592   0.6454
0.513417119032592   0.6455
0.513417119032592   0.6456
0.513417119032592   0.6457
0.513417119032592   0.6458
0.513417119032592   0.6459
0.513417119032592   0.646
0.513417119032592   0.6461
0.513417119032592   0.6462
0.513417119032592   0.6463
0.513417119032592   0.6464
0.513417119032592   0.6465
0.513417119032592   0.6466
0.513417119032592   0.6467
0.513417119032592   0.6468
0.513417119032592   0.6469
0.513417119032592   0.647
0.513417119032592   0.6471
0.513417119032592   0.6472
0.513417119032592   0.6473
0.513417119032592   0.6474
0.513417119032592   0.6475
0.513417119032592   0.6476
0.513417119032592   0.6477
0.513417119032592   0.6478
0.513417119032592   0.6479
0.513417119032592   0.648
0.513417119032592   0.6481
0.513417119032592   0.6482
0.513417119032592   0.6483
0.513417119032592   0.6484
0.513417119032592   0.6485
0.513417119032592   0.6486
0.513417119032592   0.6487
0.513417119032592   0.6488
0.513417119032592   0.6489
0.513417119032592   0.649
0.513417119032592   0.6491
0.513417119032592   0.6492
0.513417119032592   0.6493
0.513417119032592   0.6494
0.513417119032592   0.6495
0.513417119032592   0.6496
0.513417119032592   0.6497
0.513417119032592   0.6498
0.513417119032592   0.6499
0.513417119032592   0.65
0.513417119032592   0.6501
0.513417119032592   0.6502
0.513417119032592   0.6503
0.513417119032592   0.6504
0.513417119032592   0.6505
0.513417119032592   0.6506
0.513417119032592   0.6507
0.513417119032592   0.6508
0.513417119032592   0.6509
0.513417119032592   0.651
0.513417119032592   0.6511
0.513417119032592   0.6512
0.513417119032592   0.6513
0.513417119032592   0.6514
0.513417119032592   0.6515
0.513417119032592   0.6516
0.513417119032592   0.6517
0.513417119032592   0.6518
0.513417119032592   0.6519
0.513417119032592   0.652
0.513417119032592   0.6521
0.513417119032592   0.6522
0.513417119032592   0.6523
0.513417119032592   0.6524
0.513417119032592   0.6525
0.513417119032592   0.6526
0.513417119032592   0.6527
0.513417119032592   0.6528
0.513417119032592   0.6529
0.513417119032592   0.653
0.513417119032592   0.6531
0.513417119032592   0.6532
0.513417119032592   0.6533
0.513417119032592   0.6534
0.513417119032592   0.6535
0.513417119032592   0.6536
0.513417119032592   0.6537
0.513417119032592   0.6538
0.513417119032592   0.6539
0.513417119032592   0.654
0.513417119032592   0.6541
0.513417119032592   0.6542
0.513417119032592   0.6543
0.513417119032592   0.6544
0.513417119032592   0.6545
0.513417119032592   0.6546
0.513417119032592   0.6547
0.513417119032592   0.6548
0.513417119032592   0.6549
0.513417119032592   0.655
0.513417119032592   0.6551
0.513417119032592   0.6552
0.513417119032592   0.6553
0.513417119032592   0.6554
0.513417119032592   0.6555
0.513417119032592   0.6556
0.513417119032592   0.6557
0.513417119032592   0.6558
0.513417119032592   0.6559
0.513417119032592   0.656
0.513417119032592   0.6561
0.513417119032592   0.6562
0.513417119032592   0.6563
0.513417119032592   0.6564
0.513417119032592   0.6565
0.513417119032592   0.6566
0.513417119032592   0.6567
0.513417119032592   0.6568
0.513417119032592   0.6569
0.513417119032592   0.657
0.513417119032592   0.6571
0.513417119032592   0.6572
0.513417119032592   0.6573
0.513417119032592   0.6574
0.513417119032592   0.6575
0.513417119032592   0.6576
0.513417119032592   0.6577
0.513417119032592   0.6578
0.513417119032592   0.6579
0.513417119032592   0.658
0.513417119032592   0.6581
0.513417119032592   0.6582
0.513417119032592   0.6583
0.513417119032592   0.6584
0.513417119032592   0.6585
0.513417119032592   0.6586
0.513417119032592   0.6587
0.513417119032592   0.6588
0.513417119032592   0.6589
0.513417119032592   0.659
0.513417119032592   0.6591
0.513417119032592   0.6592
0.513417119032592   0.6593
0.513417119032592   0.6594
0.513417119032592   0.6595
0.513417119032592   0.6596
0.513417119032592   0.6597
0.513417119032592   0.6598
0.513417119032592   0.6599
0.513417119032592   0.66
0.513417119032592   0.6601
0.513417119032592   0.6602
0.513417119032592   0.6603
0.513417119032592   0.6604
0.513417119032592   0.6605
0.513417119032592   0.6606
0.513417119032592   0.6607
0.513417119032592   0.6608
0.513417119032592   0.6609
0.513417119032592   0.661
0.513417119032592   0.6611
0.513417119032592   0.6612
0.513417119032592   0.6613
0.513417119032592   0.6614
0.513417119032592   0.6615
0.513417119032592   0.6616
0.513417119032592   0.6617
0.513417119032592   0.6618
0.513417119032592   0.6619
0.513417119032592   0.662
0.513417119032592   0.6621
0.513417119032592   0.6622
0.513417119032592   0.6623
0.513417119032592   0.6624
0.513417119032592   0.6625
0.513417119032592   0.6626
0.513417119032592   0.6627
0.513417119032592   0.6628
0.513417119032592   0.6629
0.513417119032592   0.663
0.513417119032592   0.6631
0.513417119032592   0.6632
0.513417119032592   0.6633
0.513417119032592   0.6634
0.513417119032592   0.6635
0.513417119032592   0.6636
0.513417119032592   0.6637
0.513417119032592   0.6638
0.513417119032592   0.6639
0.513417119032592   0.664
0.513417119032592   0.6641
0.513417119032592   0.6642
0.513417119032592   0.6643
0.513417119032592   0.6644
0.513417119032592   0.6645
0.513417119032592   0.6646
0.513417119032592   0.6647
0.513417119032592   0.6648
0.513417119032592   0.6649
0.513417119032592   0.665
0.513417119032592   0.6651
0.513417119032592   0.6652
0.513417119032592   0.6653
0.513417119032592   0.6654
0.513417119032592   0.6655
0.513417119032592   0.6656
0.513417119032592   0.6657
0.513417119032592   0.6658
0.513417119032592   0.6659
0.513417119032592   0.666
0.513417119032592   0.6661
0.513417119032592   0.6662
0.513417119032592   0.6663
0.513417119032592   0.6664
0.513417119032592   0.6665
0.513417119032592   0.6666
0.513417119032592   0.6667
0.513417119032592   0.6668
0.513417119032592   0.6669
0.513417119032592   0.667
0.513417119032592   0.6671
0.513417119032592   0.6672
0.513417119032592   0.6673
0.513417119032592   0.6674
0.513417119032592   0.6675
0.513417119032592   0.6676
0.513417119032592   0.6677
0.513417119032592   0.6678
0.513417119032592   0.6679
0.513417119032592   0.668
0.513417119032592   0.6681
0.513417119032592   0.6682
0.513417119032592   0.6683
0.513417119032592   0.6684
0.513417119032592   0.6685
0.513417119032592   0.6686
0.513417119032592   0.6687
0.513417119032592   0.6688
0.513417119032592   0.6689
0.513417119032592   0.669
0.513417119032592   0.6691
0.513417119032592   0.6692
0.513417119032592   0.6693
0.513417119032592   0.6694
0.513417119032592   0.6695
0.513417119032592   0.6696
0.513417119032592   0.6697
0.513417119032592   0.6698
0.513417119032592   0.6699
0.513417119032592   0.67
0.513417119032592   0.6701
0.513417119032592   0.6702
0.513417119032592   0.6703
0.513417119032592   0.6704
0.513417119032592   0.6705
0.513417119032592   0.6706
0.513417119032592   0.6707
0.513417119032592   0.6708
0.513417119032592   0.6709
0.513417119032592   0.671
0.513417119032592   0.6711
0.513417119032592   0.6712
0.513417119032592   0.6713
0.513417119032592   0.6714
0.513417119032592   0.6715
0.513417119032592   0.6716
0.513417119032592   0.6717
0.513417119032592   0.6718
0.513417119032592   0.6719
0.513417119032592   0.672
0.513417119032592   0.6721
0.513417119032592   0.6722
0.513417119032592   0.6723
0.513417119032592   0.6724
0.513417119032592   0.6725
0.513417119032592   0.6726
0.513417119032592   0.6727
0.513417119032592   0.6728
0.513417119032592   0.6729
0.513417119032592   0.673
0.513417119032592   0.6731
0.513417119032592   0.6732
0.513417119032592   0.6733
0.513417119032592   0.6734
0.513417119032592   0.6735
0.513417119032592   0.6736
0.513417119032592   0.6737
0.513417119032592   0.6738
0.513417119032592   0.6739
0.513417119032592   0.674
0.513417119032592   0.6741
0.513417119032592   0.6742
0.513417119032592   0.6743
0.513417119032592   0.6744
0.513417119032592   0.6745
0.513417119032592   0.6746
0.513417119032592   0.6747
0.513417119032592   0.6748
0.513417119032592   0.6749
0.513417119032592   0.675
0.513417119032592   0.6751
0.513417119032592   0.6752
0.513417119032592   0.6753
0.513417119032592   0.6754
0.513417119032592   0.6755
0.513417119032592   0.6756
0.513417119032592   0.6757
0.513417119032592   0.6758
0.513417119032592   0.6759
0.513417119032592   0.676
0.513417119032592   0.6761
0.513417119032592   0.6762
0.513417119032592   0.6763
0.513417119032592   0.6764
0.513417119032592   0.6765
0.513417119032592   0.6766
0.513417119032592   0.6767
0.513417119032592   0.6768
0.513417119032592   0.6769
0.513417119032592   0.677
0.513417119032592   0.6771
0.513417119032592   0.6772
0.513417119032592   0.6773
0.513417119032592   0.6774
0.513417119032592   0.6775
0.513417119032592   0.6776
0.513417119032592   0.6777
0.513417119032592   0.6778
0.513417119032592   0.6779
0.513417119032592   0.678
0.513417119032592   0.6781
0.513417119032592   0.6782
0.513417119032592   0.6783
0.513417119032592   0.6784
0.513417119032592   0.6785
0.513417119032592   0.6786
0.513417119032592   0.6787
0.513417119032592   0.6788
0.513417119032592   0.6789
0.513417119032592   0.679
0.513417119032592   0.6791
0.513417119032592   0.6792
0.513417119032592   0.6793
0.513417119032592   0.6794
0.513417119032592   0.6795
0.513417119032592   0.6796
0.513417119032592   0.6797
0.513417119032592   0.6798
0.513417119032592   0.6799
0.513417119032592   0.68
0.513417119032592   0.6801
0.513417119032592   0.6802
0.513417119032592   0.6803
0.513417119032592   0.6804
0.513417119032592   0.6805
0.513417119032592   0.6806
0.513417119032592   0.6807
0.513417119032592   0.6808
0.513417119032592   0.6809
0.513417119032592   0.681
0.513417119032592   0.6811
0.513417119032592   0.6812
0.513417119032592   0.6813
0.513417119032592   0.6814
0.513417119032592   0.6815
0.513417119032592   0.6816
0.513417119032592   0.6817
0.513417119032592   0.6818
0.513417119032592   0.6819
0.513417119032592   0.682
0.513417119032592   0.6821
0.513417119032592   0.6822
0.513417119032592   0.6823
0.513417119032592   0.6824
0.513417119032592   0.6825
0.513417119032592   0.6826
0.513417119032592   0.6827
0.513417119032592   0.6828
0.513417119032592   0.6829
0.513417119032592   0.683
0.513417119032592   0.6831
0.513417119032592   0.6832
0.513417119032592   0.6833
0.513417119032592   0.6834
0.513417119032592   0.6835
0.513417119032592   0.6836
0.513417119032592   0.6837
0.513417119032592   0.6838
0.513417119032592   0.6839
0.513417119032592   0.684
0.513417119032592   0.6841
0.513417119032592   0.6842
0.513417119032592   0.6843
0.513417119032592   0.6844
0.513417119032592   0.6845
0.513417119032592   0.6846
0.513417119032592   0.6847
0.513417119032592   0.6848
0.513417119032592   0.6849
0.513417119032592   0.685
0.513417119032592   0.6851
0.513417119032592   0.6852
0.513417119032592   0.6853
0.513417119032592   0.6854
0.513417119032592   0.6855
0.513417119032592   0.6856
0.513417119032592   0.6857
0.513417119032592   0.6858
0.513417119032592   0.6859
0.513417119032592   0.686
0.513417119032592   0.6861
0.513417119032592   0.6862
0.513417119032592   0.6863
0.513417119032592   0.6864
0.513417119032592   0.6865
0.513417119032592   0.6866
0.513417119032592   0.6867
0.513417119032592   0.6868
0.513417119032592   0.6869
0.513417119032592   0.687
0.513417119032592   0.6871
0.513417119032592   0.6872
0.513417119032592   0.6873
0.513417119032592   0.6874
0.513417119032592   0.6875
0.513417119032592   0.6876
0.513417119032592   0.6877
0.513417119032592   0.6878
0.513417119032592   0.6879
0.513417119032592   0.688
0.513417119032592   0.6881
0.513417119032592   0.6882
0.513417119032592   0.6883
0.513417119032592   0.6884
0.513417119032592   0.6885
0.513417119032592   0.6886
0.513417119032592   0.6887
0.513417119032592   0.6888
0.513417119032592   0.6889
0.513417119032592   0.689
0.513417119032592   0.6891
0.513417119032592   0.6892
0.513417119032592   0.6893
0.513417119032592   0.6894
0.513417119032592   0.6895
0.513417119032592   0.6896
0.513417119032592   0.6897
0.513417119032592   0.6898
0.513417119032592   0.6899
0.513417119032592   0.69
0.513417119032592   0.6901
0.513417119032592   0.6902
0.513417119032592   0.6903
0.513417119032592   0.6904
0.513417119032592   0.6905
0.513417119032592   0.6906
0.513417119032592   0.6907
0.513417119032592   0.6908
0.513417119032592   0.6909
0.513417119032592   0.691
0.513417119032592   0.6911
0.513417119032592   0.6912
0.513417119032592   0.6913
0.513417119032592   0.6914
0.513417119032592   0.6915
0.513417119032592   0.6916
0.513417119032592   0.6917
0.513417119032592   0.6918
0.513417119032592   0.6919
0.513417119032592   0.692
0.513417119032592   0.6921
0.513417119032592   0.6922
0.513417119032592   0.6923
0.513417119032592   0.6924
0.513417119032592   0.6925
0.513417119032592   0.6926
0.513417119032592   0.6927
0.513417119032592   0.6928
0.513417119032592   0.6929
0.513417119032592   0.693
0.513417119032592   0.6931
0.513417119032592   0.6932
0.513417119032592   0.6933
0.513417119032592   0.6934
0.513417119032592   0.6935
0.513417119032592   0.6936
0.513417119032592   0.6937
0.513417119032592   0.6938
0.513417119032592   0.6939
0.513417119032592   0.694
0.513417119032592   0.6941
0.513417119032592   0.6942
0.513417119032592   0.6943
0.513417119032592   0.6944
0.513417119032592   0.6945
0.513417119032592   0.6946
0.513417119032592   0.6947
0.513417119032592   0.6948
0.513417119032592   0.6949
0.513417119032592   0.695
0.513417119032592   0.6951
0.513417119032592   0.6952
0.513417119032592   0.6953
0.513417119032592   0.6954
0.513417119032592   0.6955
0.513417119032592   0.6956
0.513417119032592   0.6957
0.513417119032592   0.6958
0.513417119032592   0.6959
0.513417119032592   0.696
0.513417119032592   0.6961
0.513417119032592   0.6962
0.513417119032592   0.6963
0.513417119032592   0.6964
0.513417119032592   0.6965
0.513417119032592   0.6966
0.513417119032592   0.6967
0.513417119032592   0.6968
0.513417119032592   0.6969
0.513417119032592   0.697
0.513417119032592   0.6971
0.513417119032592   0.6972
0.513417119032592   0.6973
0.513417119032592   0.6974
0.513417119032592   0.6975
0.513417119032592   0.6976
0.513417119032592   0.6977
0.513417119032592   0.6978
0.513417119032592   0.6979
0.513417119032592   0.698
0.513417119032592   0.6981
0.513417119032592   0.6982
0.513417119032592   0.6983
0.513417119032592   0.6984
0.513417119032592   0.6985
0.513417119032592   0.6986
0.513417119032592   0.6987
0.513417119032592   0.6988
0.513417119032592   0.6989
0.513417119032592   0.699
0.513417119032592   0.6991
0.513417119032592   0.6992
0.513417119032592   0.6993
0.513417119032592   0.6994
0.513417119032592   0.6995
0.513417119032592   0.6996
0.513417119032592   0.6997
0.513417119032592   0.6998
0.513417119032592   0.6999
0.513417119032592   0.7
0.513417119032592   0.7001
0.513417119032592   0.7002
0.513417119032592   0.7003
0.513417119032592   0.7004
0.513417119032592   0.7005
0.513417119032592   0.7006
0.513417119032592   0.7007
0.513417119032592   0.7008
0.513417119032592   0.7009
0.513417119032592   0.701
0.513417119032592   0.7011
0.513417119032592   0.7012
0.513417119032592   0.7013
0.513417119032592   0.7014
0.513417119032592   0.7015
0.513417119032592   0.7016
0.513417119032592   0.7017
0.513417119032592   0.7018
0.513417119032592   0.7019
0.513417119032592   0.702
0.513417119032592   0.7021
0.513417119032592   0.7022
0.513417119032592   0.7023
0.513417119032592   0.7024
0.513417119032592   0.7025
0.513417119032592   0.7026
0.513417119032592   0.7027
0.513417119032592   0.7028
0.513417119032592   0.7029
0.513417119032592   0.703
0.513417119032592   0.7031
0.513417119032592   0.7032
0.513417119032592   0.7033
0.513417119032592   0.7034
0.513417119032592   0.7035
0.513417119032592   0.7036
0.513417119032592   0.7037
0.513417119032592   0.7038
0.513417119032592   0.7039
0.513417119032592   0.704
0.513417119032592   0.7041
0.513417119032592   0.7042
0.513417119032592   0.7043
0.513417119032592   0.7044
0.513417119032592   0.7045
0.513417119032592   0.7046
0.513417119032592   0.7047
0.513417119032592   0.7048
0.513417119032592   0.7049
0.513417119032592   0.705
0.513417119032592   0.7051
0.513417119032592   0.7052
0.513417119032592   0.7053
0.513417119032592   0.7054
0.513417119032592   0.7055
0.513417119032592   0.7056
0.513417119032592   0.7057
0.513417119032592   0.7058
0.513417119032592   0.7059
0.513417119032592   0.706
0.513417119032592   0.7061
0.513417119032592   0.7062
0.513417119032592   0.7063
0.513417119032592   0.7064
0.513417119032592   0.7065
0.513417119032592   0.7066
0.513417119032592   0.7067
0.513417119032592   0.7068
0.513417119032592   0.7069
0.513417119032592   0.707
0.513417119032592   0.7071
0.513417119032592   0.7072
0.513417119032592   0.7073
0.513417119032592   0.7074
0.513417119032592   0.7075
0.513417119032592   0.7076
0.513417119032592   0.7077
0.513417119032592   0.7078
0.513417119032592   0.7079
0.513417119032592   0.708
0.513417119032592   0.7081
0.513417119032592   0.7082
0.513417119032592   0.7083
0.513417119032592   0.7084
0.513417119032592   0.7085
0.513417119032592   0.7086
0.513417119032592   0.7087
0.513417119032592   0.7088
0.513417119032592   0.7089
0.513417119032592   0.709
0.513417119032592   0.7091
0.513417119032592   0.7092
0.513417119032592   0.7093
0.513417119032592   0.7094
0.513417119032592   0.7095
0.513417119032592   0.7096
0.513417119032592   0.7097
0.513417119032592   0.7098
0.513417119032592   0.7099
0.513417119032592   0.71
0.513417119032592   0.7101
0.513417119032592   0.7102
0.513417119032592   0.7103
0.513417119032592   0.7104
0.513417119032592   0.7105
0.513417119032592   0.7106
0.513417119032592   0.7107
0.513417119032592   0.7108
0.513417119032592   0.7109
0.513417119032592   0.711
0.513417119032592   0.7111
0.513417119032592   0.7112
0.513417119032592   0.7113
0.513417119032592   0.7114
0.513417119032592   0.7115
0.513417119032592   0.7116
0.513417119032592   0.7117
0.513417119032592   0.7118
0.513417119032592   0.7119
0.513417119032592   0.712
0.513417119032592   0.7121
0.513417119032592   0.7122
0.513417119032592   0.7123
0.513417119032592   0.7124
0.513417119032592   0.7125
0.513417119032592   0.7126
0.513417119032592   0.7127
0.513417119032592   0.7128
0.513417119032592   0.7129
0.513417119032592   0.713
0.513417119032592   0.7131
0.513417119032592   0.7132
0.513417119032592   0.7133
0.513417119032592   0.7134
0.513417119032592   0.7135
0.513417119032592   0.7136
0.513417119032592   0.7137
0.513417119032592   0.7138
0.513417119032592   0.7139
0.513417119032592   0.714
0.513417119032592   0.7141
0.513417119032592   0.7142
0.513417119032592   0.7143
0.513417119032592   0.7144
0.513417119032592   0.7145
0.513417119032592   0.7146
0.513417119032592   0.7147
0.513417119032592   0.7148
0.513417119032592   0.7149
0.513417119032592   0.715
0.513417119032592   0.7151
0.513417119032592   0.7152
0.513417119032592   0.7153
0.513417119032592   0.7154
0.513417119032592   0.7155
0.513417119032592   0.7156
0.513417119032592   0.7157
0.6065306597126334   0.7158
0.6065306597126334   0.7159
0.6065306597126334   0.716
0.6065306597126334   0.7161
0.6065306597126334   0.7162
0.6065306597126334   0.7163
0.6065306597126334   0.7164
0.6065306597126334   0.7165
0.6065306597126334   0.7166
0.6065306597126334   0.7167
0.6065306597126334   0.7168
0.6065306597126334   0.7169
0.6065306597126334   0.717
0.6065306597126334   0.7171
0.6065306597126334   0.7172
0.6065306597126334   0.7173
0.6065306597126334   0.7174
0.6065306597126334   0.7175
0.6065306597126334   0.7176
0.6065306597126334   0.7177
0.6065306597126334   0.7178
0.6065306597126334   0.7179
0.6065306597126334   0.718
0.6065306597126334   0.7181
0.6065306597126334   0.7182
0.6065306597126334   0.7183
0.6065306597126334   0.7184
0.6065306597126334   0.7185
0.6065306597126334   0.7186
0.6065306597126334   0.7187
0.6065306597126334   0.7188
0.6065306597126334   0.7189
0.6065306597126334   0.719
0.6065306597126334   0.7191
0.6065306597126334   0.7192
0.6065306597126334   0.7193
0.6065306597126334   0.7194
0.6065306597126334   0.7195
0.6065306597126334   0.7196
0.6065306597126334   0.7197
0.6065306597126334   0.7198
0.6065306597126334   0.7199
0.6065306597126334   0.72
0.6065306597126334   0.7201
0.6065306597126334   0.7202
0.6065306597126334   0.7203
0.6065306597126334   0.7204
0.6065306597126334   0.7205
0.6065306597126334   0.7206
0.6065306597126334   0.7207
0.6065306597126334   0.7208
0.6065306597126334   0.7209
0.6065306597126334   0.721
0.6065306597126334   0.7211
0.6065306597126334   0.7212
0.6065306597126334   0.7213
0.6065306597126334   0.7214
0.6065306597126334   0.7215
0.6065306597126334   0.7216
0.6065306597126334   0.7217
0.6065306597126334   0.7218
0.6065306597126334   0.7219
0.6065306597126334   0.722
0.6065306597126334   0.7221
0.6065306597126334   0.7222
0.6065306597126334   0.7223
0.6065306597126334   0.7224
0.6065306597126334   0.7225
0.6065306597126334   0.7226
0.6065306597126334   0.7227
0.6065306597126334   0.7228
0.6065306597126334   0.7229
0.6065306597126334   0.723
0.6065306597126334   0.7231
0.6065306597126334   0.7232
0.6065306597126334   0.7233
0.6065306597126334   0.7234
0.6065306597126334   0.7235
0.6065306597126334   0.7236
0.6065306597126334   0.7237
0.6065306597126334   0.7238
0.6065306597126334   0.7239
0.6065306597126334   0.724
0.6065306597126334   0.7241
0.6065306597126334   0.7242
0.6065306597126334   0.7243
0.6065306597126334   0.7244
0.6065306597126334   0.7245
0.6065306597126334   0.7246
0.6065306597126334   0.7247
0.6065306597126334   0.7248
0.6065306597126334   0.7249
0.6065306597126334   0.725
0.6065306597126334   0.7251
0.6065306597126334   0.7252
0.6065306597126334   0.7253
0.6065306597126334   0.7254
0.6065306597126334   0.7255
0.6065306597126334   0.7256
0.6065306597126334   0.7257
0.6065306597126334   0.7258
0.6065306597126334   0.7259
0.6065306597126334   0.726
0.6065306597126334   0.7261
0.6065306597126334   0.7262
0.6065306597126334   0.7263
0.6065306597126334   0.7264
0.6065306597126334   0.7265
0.6065306597126334   0.7266
0.6065306597126334   0.7267
0.6065306597126334   0.7268
0.6065306597126334   0.7269
0.6065306597126334   0.727
0.6065306597126334   0.7271
0.6065306597126334   0.7272
0.6065306597126334   0.7273
0.6065306597126334   0.7274
0.6065306597126334   0.7275
0.6065306597126334   0.7276
0.6065306597126334   0.7277
0.6065306597126334   0.7278
0.6065306597126334   0.7279
0.6065306597126334   0.728
0.6065306597126334   0.7281
0.6065306597126334   0.7282
0.6065306597126334   0.7283
0.6065306597126334   0.7284
0.6065306597126334   0.7285
0.6065306597126334   0.7286
0.6065306597126334   0.7287
0.6065306597126334   0.7288
0.6065306597126334   0.7289
0.6065306597126334   0.729
0.6065306597126334   0.7291
0.6065306597126334   0.7292
0.6065306597126334   0.7293
0.6065306597126334   0.7294
0.6065306597126334   0.7295
0.6065306597126334   0.7296
0.6065306597126334   0.7297
0.6065306597126334   0.7298
0.6065306597126334   0.7299
0.6065306597126334   0.73
0.6065306597126334   0.7301
0.6065306597126334   0.7302
0.6065306597126334   0.7303
0.6065306597126334   0.7304
0.6065306597126334   0.7305
0.6065306597126334   0.7306
0.6065306597126334   0.7307
0.6065306597126334   0.7308
0.6065306597126334   0.7309
0.6065306597126334   0.731
0.6065306597126334   0.7311
0.6065306597126334   0.7312
0.6065306597126334   0.7313
0.6065306597126334   0.7314
0.6065306597126334   0.7315
0.6065306597126334   0.7316
0.6065306597126334   0.7317
0.6065306597126334   0.7318
0.6065306597126334   0.7319
0.6065306597126334   0.732
0.6065306597126334   0.7321
0.6065306597126334   0.7322
0.6065306597126334   0.7323
0.6065306597126334   0.7324
0.6065306597126334   0.7325
0.6065306597126334   0.7326
0.6065306597126334   0.7327
0.6065306597126334   0.7328
0.6065306597126334   0.7329
0.6065306597126334   0.733
0.6065306597126334   0.7331
0.6065306597126334   0.7332
0.6065306597126334   0.7333
0.6065306597126334   0.7334
0.6065306597126334   0.7335
0.6065306597126334   0.7336
0.6065306597126334   0.7337
0.6065306597126334   0.7338
0.6065306597126334   0.7339
0.6065306597126334   0.734
0.6065306597126334   0.7341
0.6065306597126334   0.7342
0.6065306597126334   0.7343
0.6065306597126334   0.7344
0.6065306597126334   0.7345
0.6065306597126334   0.7346
0.6065306597126334   0.7347
0.6065306597126334   0.7348
0.6065306597126334   0.7349
0.6065306597126334   0.735
0.6065306597126334   0.7351
0.6065306597126334   0.7352
0.6065306597126334   0.7353
0.6065306597126334   0.7354
0.6065306597126334   0.7355
0.6065306597126334   0.7356
0.6065306597126334   0.7357
0.6065306597126334   0.7358
0.6065306597126334   0.7359
0.6065306597126334   0.736
0.6065306597126334   0.7361
0.6065306597126334   0.7362
0.6065306597126334   0.7363
0.6065306597126334   0.7364
0.6065306597126334   0.7365
0.6065306597126334   0.7366
0.6065306597126334   0.7367
0.6065306597126334   0.7368
0.6065306597126334   0.7369
0.6065306597126334   0.737
0.6065306597126334   0.7371
0.6065306597126334   0.7372
0.6065306597126334   0.7373
0.6065306597126334   0.7374
0.6065306597126334   0.7375
0.6065306597126334   0.7376
0.6065306597126334   0.7377
0.6065306597126334   0.7378
0.6065306597126334   0.7379
0.6065306597126334   0.738
0.6065306597126334   0.7381
0.6065306597126334   0.7382
0.6065306597126334   0.7383
0.6065306597126334   0.7384
0.6065306597126334   0.7385
0.6065306597126334   0.7386
0.6065306597126334   0.7387
0.6065306597126334   0.7388
0.6065306597126334   0.7389
0.6065306597126334   0.739
0.6065306597126334   0.7391
0.6065306597126334   0.7392
0.6065306597126334   0.7393
0.6065306597126334   0.7394
0.6065306597126334   0.7395
0.6065306597126334   0.7396
0.6065306597126334   0.7397
0.6065306597126334   0.7398
0.6065306597126334   0.7399
0.6065306597126334   0.74
0.6065306597126334   0.7401
0.6065306597126334   0.7402
0.6065306597126334   0.7403
0.6065306597126334   0.7404
0.6065306597126334   0.7405
0.6065306597126334   0.7406
0.6065306597126334   0.7407
0.6065306597126334   0.7408
0.6065306597126334   0.7409
0.6065306597126334   0.741
0.6065306597126334   0.7411
0.6065306597126334   0.7412
0.6065306597126334   0.7413
0.6065306597126334   0.7414
0.6065306597126334   0.7415
0.6065306597126334   0.7416
0.6065306597126334   0.7417
0.6065306597126334   0.7418
0.6065306597126334   0.7419
0.6065306597126334   0.742
0.6065306597126334   0.7421
0.6065306597126334   0.7422
0.6065306597126334   0.7423
0.6065306597126334   0.7424
0.6065306597126334   0.7425
0.6065306597126334   0.7426
0.6065306597126334   0.7427
0.6065306597126334   0.7428
0.6065306597126334   0.7429
0.6065306597126334   0.743
0.6065306597126334   0.7431
0.6065306597126334   0.7432
0.6065306597126334   0.7433
0.6065306597126334   0.7434
0.6065306597126334   0.7435
0.6065306597126334   0.7436
0.6065306597126334   0.7437
0.6065306597126334   0.7438
0.6065306597126334   0.7439
0.6065306597126334   0.744
0.6065306597126334   0.7441
0.6065306597126334   0.7442
0.6065306597126334   0.7443
0.6065306597126334   0.7444
0.6065306597126334   0.7445
0.6065306597126334   0.7446
0.6065306597126334   0.7447
0.6065306597126334   0.7448
0.6065306597126334   0.7449
0.6065306597126334   0.745
0.6065306597126334   0.7451
0.6065306597126334   0.7452
0.6065306597126334   0.7453
0.6065306597126334   0.7454
0.6065306597126334   0.7455
0.6065306597126334   0.7456
0.6065306597126334   0.7457
0.6065306597126334   0.7458
0.6065306597126334   0.7459
0.6065306597126334   0.746
0.6065306597126334   0.7461
0.6065306597126334   0.7462
0.6065306597126334   0.7463
0.6065306597126334   0.7464
0.6065306597126334   0.7465
0.6065306597126334   0.7466
0.6065306597126334   0.7467
0.6065306597126334   0.7468
0.6065306597126334   0.7469
0.6065306597126334   0.747
0.6065306597126334   0.7471
0.6065306597126334   0.7472
0.6065306597126334   0.7473
0.6065306597126334   0.7474
0.6065306597126334   0.7475
0.6065306597126334   0.7476
0.6065306597126334   0.7477
0.6065306597126334   0.7478
0.6065306597126334   0.7479
0.6065306597126334   0.748
0.6065306597126334   0.7481
0.6065306597126334   0.7482
0.6065306597126334   0.7483
0.6065306597126334   0.7484
0.6065306597126334   0.7485
0.6065306597126334   0.7486
0.6065306597126334   0.7487
0.6065306597126334   0.7488
0.6065306597126334   0.7489
0.6065306597126334   0.749
0.6065306597126334   0.7491
0.6065306597126334   0.7492
0.6065306597126334   0.7493
0.6065306597126334   0.7494
0.6065306597126334   0.7495
0.6065306597126334   0.7496
0.6065306597126334   0.7497
0.6065306597126334   0.7498
0.6065306597126334   0.7499
0.6065306597126334   0.75
0.6065306597126334   0.7501
0.6065306597126334   0.7502
0.6065306597126334   0.7503
0.6065306597126334   0.7504
0.6065306597126334   0.7505
0.6065306597126334   0.7506
0.6065306597126334   0.7507
0.6065306597126334   0.7508
0.6065306597126334   0.7509
0.6065306597126334   0.751
0.6065306597126334   0.7511
0.6065306597126334   0.7512
0.6065306597126334   0.7513
0.6065306597126334   0.7514
0.6065306597126334   0.7515
0.6065306597126334   0.7516
0.6065306597126334   0.7517
0.6065306597126334   0.7518
0.6065306597126334   0.7519
0.6065306597126334   0.752
0.6065306597126334   0.7521
0.6065306597126334   0.7522
0.6065306597126334   0.7523
0.6065306597126334   0.7524
0.6065306597126334   0.7525
0.6065306597126334   0.7526
0.6065306597126334   0.7527
0.6065306597126334   0.7528
0.6065306597126334   0.7529
0.6065306597126334   0.753
0.6065306597126334   0.7531
0.6065306597126334   0.7532
0.6065306597126334   0.7533
0.6065306597126334   0.7534
0.6065306597126334   0.7535
0.6065306597126334   0.7536
0.6065306597126334   0.7537
0.6065306597126334   0.7538
0.6065306597126334   0.7539
0.6065306597126334   0.754
0.6065306597126334   0.7541
0.6065306597126334   0.7542
0.6065306597126334   0.7543
0.6065306597126334   0.7544
0.6065306597126334   0.7545
0.6065306597126334   0.7546
0.6065306597126334   0.7547
0.6065306597126334   0.7548
0.6065306597126334   0.7549
0.6065306597126334   0.755
0.6065306597126334   0.7551
0.6065306597126334   0.7552
0.6065306597126334   0.7553
0.6065306597126334   0.7554
0.6065306597126334   0.7555
0.6065306597126334   0.7556
0.6065306597126334   0.7557
0.6065306597126334   0.7558
0.6065306597126334   0.7559
0.6065306597126334   0.756
0.6065306597126334   0.7561
0.6065306597126334   0.7562
0.6065306597126334   0.7563
0.6065306597126334   0.7564
0.6065306597126334   0.7565
0.6065306597126334   0.7566
0.6065306597126334   0.7567
0.6065306597126334   0.7568
0.6065306597126334   0.7569
0.6065306597126334   0.757
0.6065306597126334   0.7571
0.6065306597126334   0.7572
0.6065306597126334   0.7573
0.6065306597126334   0.7574
0.6065306597126334   0.7575
0.6065306597126334   0.7576
0.6065306597126334   0.7577
0.6065306597126334   0.7578
0.6065306597126334   0.7579
0.6065306597126334   0.758
0.6065306597126334   0.7581
0.6065306597126334   0.7582
0.6065306597126334   0.7583
0.6065306597126334   0.7584
0.6065306597126334   0.7585
0.6065306597126334   0.7586
0.6065306597126334   0.7587
0.6065306597126334   0.7588
0.6065306597126334   0.7589
0.6065306597126334   0.759
0.6065306597126334   0.7591
0.6065306597126334   0.7592
0.6065306597126334   0.7593
0.6065306597126334   0.7594
0.6065306597126334   0.7595
0.6065306597126334   0.7596
0.6065306597126334   0.7597
0.6065306597126334   0.7598
0.6065306597126334   0.7599
0.6065306597126334   0.76
0.6065306597126334   0.7601
0.6065306597126334   0.7602
0.6065306597126334   0.7603
0.6065306597126334   0.7604
0.6065306597126334   0.7605
0.6065306597126334   0.7606
0.6065306597126334   0.7607
0.6065306597126334   0.7608
0.6065306597126334   0.7609
0.6065306597126334   0.761
0.6065306597126334   0.7611
0.6065306597126334   0.7612
0.6065306597126334   0.7613
0.6065306597126334   0.7614
0.6065306597126334   0.7615
0.6065306597126334   0.7616
0.6065306597126334   0.7617
0.6065306597126334   0.7618
0.6065306597126334   0.7619
0.6065306597126334   0.762
0.6065306597126334   0.7621
0.6065306597126334   0.7622
0.6065306597126334   0.7623
0.6065306597126334   0.7624
0.6065306597126334   0.7625
0.6065306597126334   0.7626
0.6065306597126334   0.7627
0.6065306597126334   0.7628
0.6065306597126334   0.7629
0.6065306597126334   0.763
0.6065306597126334   0.7631
0.6065306597126334   0.7632
0.6065306597126334   0.7633
0.6065306597126334   0.7634
0.6065306597126334   0.7635
0.6065306597126334   0.7636
0.6065306597126334   0.7637
0.6065306597126334   0.7638
0.6065306597126334   0.7639
0.6065306597126334   0.764
0.6065306597126334   0.7641
0.6065306597126334   0.7642
0.6065306597126334   0.7643
0.6065306597126334   0.7644
0.6065306597126334   0.7645
0.6703200460356393   0.7646
0.6703200460356393   0.7647
0.6703200460356393   0.7648
0.6703200460356393   0.7649
0.6703200460356393   0.765
0.6703200460356393   0.7651
0.6703200460356393   0.7652
0.6703200460356393   0.7653
0.6703200460356393   0.7654
0.6703200460356393   0.7655
0.6703200460356393   0.7656
0.6703200460356393   0.7657
0.6703200460356393   0.7658
0.6703200460356393   0.7659
0.6703200460356393   0.766
0.6703200460356393   0.7661
0.6703200460356393   0.7662
0.6703200460356393   0.7663
0.6703200460356393   0.7664
0.6703200460356393   0.7665
0.6703200460356393   0.7666
0.6703200460356393   0.7667
0.6703200460356393   0.7668
0.6703200460356393   0.7669
0.6703200460356393   0.767
0.6703200460356393   0.7671
0.6703200460356393   0.7672
0.6703200460356393   0.7673
0.6703200460356393   0.7674
0.6703200460356393   0.7675
0.6703200460356393   0.7676
0.6703200460356393   0.7677
0.6703200460356393   0.7678
0.6703200460356393   0.7679
0.6703200460356393   0.768
0.6703200460356393   0.7681
0.6703200460356393   0.7682
0.6703200460356393   0.7683
0.6703200460356393   0.7684
0.6703200460356393   0.7685
0.6703200460356393   0.7686
0.6703200460356393   0.7687
0.6703200460356393   0.7688
0.6703200460356393   0.7689
0.6703200460356393   0.769
0.6703200460356393   0.7691
0.6703200460356393   0.7692
0.6703200460356393   0.7693
0.6703200460356393   0.7694
0.6703200460356393   0.7695
0.6703200460356393   0.7696
0.6703200460356393   0.7697
0.6703200460356393   0.7698
0.6703200460356393   0.7699
0.6703200460356393   0.77
0.6703200460356393   0.7701
0.6703200460356393   0.7702
0.6703200460356393   0.7703
0.6703200460356393   0.7704
0.6703200460356393   0.7705
0.6703200460356393   0.7706
0.6703200460356393   0.7707
0.6703200460356393   0.7708
0.6703200460356393   0.7709
0.6703200460356393   0.771
0.6703200460356393   0.7711
0.6703200460356393   0.7712
0.6703200460356393   0.7713
0.6703200460356393   0.7714
0.6703200460356393   0.7715
0.6703200460356393   0.7716
0.6703200460356393   0.7717
0.6703200460356393   0.7718
0.6703200460356393   0.7719
0.6703200460356393   0.772
0.6703200460356393   0.7721
0.6703200460356393   0.7722
0.6703200460356393   0.7723
0.6703200460356393   0.7724
0.6703200460356393   0.7725
0.6703200460356393   0.7726
0.6703200460356393   0.7727
0.6703200460356393   0.7728
0.6703200460356393   0.7729
0.6703200460356393   0.773
0.6703200460356393   0.7731
0.6703200460356393   0.7732
0.6703200460356393   0.7733
0.6703200460356393   0.7734
0.6703200460356393   0.7735
0.6703200460356393   0.7736
0.6703200460356393   0.7737
0.6703200460356393   0.7738
0.6703200460356393   0.7739
0.6703200460356393   0.774
0.6703200460356393   0.7741
0.6703200460356393   0.7742
0.6703200460356393   0.7743
0.6703200460356393   0.7744
0.6703200460356393   0.7745
0.6703200460356393   0.7746
0.6703200460356393   0.7747
0.6703200460356393   0.7748
0.6703200460356393   0.7749
0.6703200460356393   0.775
0.6703200460356393   0.7751
0.6703200460356393   0.7752
0.6703200460356393   0.7753
0.6703200460356393   0.7754
0.6703200460356393   0.7755
0.6703200460356393   0.7756
0.6703200460356393   0.7757
0.6703200460356393   0.7758
0.6703200460356393   0.7759
0.6703200460356393   0.776
0.6703200460356393   0.7761
0.6703200460356393   0.7762
0.6703200460356393   0.7763
0.6703200460356393   0.7764
0.6703200460356393   0.7765
0.6703200460356393   0.7766
0.6703200460356393   0.7767
0.6703200460356393   0.7768
0.6703200460356393   0.7769
0.6703200460356393   0.777
0.6703200460356393   0.7771
0.6703200460356393   0.7772
0.6703200460356393   0.7773
0.6703200460356393   0.7774
0.6703200460356393   0.7775
0.6703200460356393   0.7776
0.6703200460356393   0.7777
0.6703200460356393   0.7778
0.6703200460356393   0.7779
0.6703200460356393   0.778
0.6703200460356393   0.7781
0.6703200460356393   0.7782
0.6703200460356393   0.7783
0.6703200460356393   0.7784
0.6703200460356393   0.7785
0.6703200460356393   0.7786
0.6703200460356393   0.7787
0.6703200460356393   0.7788
0.6703200460356393   0.7789
0.6703200460356393   0.779
0.6703200460356393   0.7791
0.6703200460356393   0.7792
0.6703200460356393   0.7793
0.6703200460356393   0.7794
0.6703200460356393   0.7795
0.6703200460356393   0.7796
0.6703200460356393   0.7797
0.6703200460356393   0.7798
0.6703200460356393   0.7799
0.6703200460356393   0.78
0.6703200460356393   0.7801
0.6703200460356393   0.7802
0.6703200460356393   0.7803
0.6703200460356393   0.7804
0.6703200460356393   0.7805
0.6703200460356393   0.7806
0.6703200460356393   0.7807
0.6703200460356393   0.7808
0.6703200460356393   0.7809
0.6703200460356393   0.781
0.6703200460356393   0.7811
0.6703200460356393   0.7812
0.6703200460356393   0.7813
0.6703200460356393   0.7814
0.6703200460356393   0.7815
0.6703200460356393   0.7816
0.6703200460356393   0.7817
0.6703200460356393   0.7818
0.6703200460356393   0.7819
0.6703200460356393   0.782
0.6703200460356393   0.7821
0.6703200460356393   0.7822
0.6703200460356393   0.7823
0.6703200460356393   0.7824
0.6703200460356393   0.7825
0.6703200460356393   0.7826
0.6703200460356393   0.7827
0.6703200460356393   0.7828
0.6703200460356393   0.7829
0.6703200460356393   0.783
0.6703200460356393   0.7831
0.6703200460356393   0.7832
0.6703200460356393   0.7833
0.6703200460356393   0.7834
0.6703200460356393   0.7835
0.6703200460356393   0.7836
0.6703200460356393   0.7837
0.6703200460356393   0.7838
0.6703200460356393   0.7839
0.6703200460356393   0.784
0.6703200460356393   0.7841
0.6703200460356393   0.7842
0.6703200460356393   0.7843
0.6703200460356393   0.7844
0.6703200460356393   0.7845
0.6703200460356393   0.7846
0.6703200460356393   0.7847
0.6703200460356393   0.7848
0.6703200460356393   0.7849
0.6703200460356393   0.785
0.6703200460356393   0.7851
0.6703200460356393   0.7852
0.6703200460356393   0.7853
0.6703200460356393   0.7854
0.6703200460356393   0.7855
0.6703200460356393   0.7856
0.6703200460356393   0.7857
0.6703200460356393   0.7858
0.6703200460356393   0.7859
0.6703200460356393   0.786
0.6703200460356393   0.7861
0.6703200460356393   0.7862
0.6703200460356393   0.7863
0.6703200460356393   0.7864
0.6703200460356393   0.7865
0.6703200460356393   0.7866
0.6703200460356393   0.7867
0.6703200460356393   0.7868
0.6703200460356393   0.7869
0.6703200460356393   0.787
0.6703200460356393   0.7871
0.6703200460356393   0.7872
0.6703200460356393   0.7873
0.6703200460356393   0.7874
0.6703200460356393   0.7875
0.6703200460356393   0.7876
0.6703200460356393   0.7877
0.6703200460356393   0.7878
0.6703200460356393   0.7879
0.6703200460356393   0.788
0.6703200460356393   0.7881
0.6703200460356393   0.7882
0.6703200460356393   0.7883
0.6703200460356393   0.7884
0.6703200460356393   0.7885
0.6703200460356393   0.7886
0.6703200460356393   0.7887
0.6703200460356393   0.7888
0.6703200460356393   0.7889
0.6703200460356393   0.789
0.6703200460356393   0.7891
0.6703200460356393   0.7892
0.6703200460356393   0.7893
0.6703200460356393   0.7894
0.6703200460356393   0.7895
0.6703200460356393   0.7896
0.6703200460356393   0.7897
0.6703200460356393   0.7898
0.6703200460356393   0.7899
0.6703200460356393   0.79
0.6703200460356393   0.7901
0.6703200460356393   0.7902
0.6703200460356393   0.7903
0.6703200460356393   0.7904
0.6703200460356393   0.7905
0.6703200460356393   0.7906
0.6703200460356393   0.7907
0.6703200460356393   0.7908
0.6703200460356393   0.7909
0.6703200460356393   0.791
0.6703200460356393   0.7911
0.6703200460356393   0.7912
0.6703200460356393   0.7913
0.6703200460356393   0.7914
0.6703200460356393   0.7915
0.6703200460356393   0.7916
0.6703200460356393   0.7917
0.6703200460356393   0.7918
0.6703200460356393   0.7919
0.6703200460356393   0.792
0.6703200460356393   0.7921
0.6703200460356393   0.7922
0.6703200460356393   0.7923
0.6703200460356393   0.7924
0.6703200460356393   0.7925
0.6703200460356393   0.7926
0.6703200460356393   0.7927
0.6703200460356393   0.7928
0.6703200460356393   0.7929
0.6703200460356393   0.793
0.6703200460356393   0.7931
0.6703200460356393   0.7932
0.6703200460356393   0.7933
0.6703200460356393   0.7934
0.6703200460356393   0.7935
0.6703200460356393   0.7936
0.6703200460356393   0.7937
0.6703200460356393   0.7938
0.6703200460356393   0.7939
0.6703200460356393   0.794
0.6703200460356393   0.7941
0.6703200460356393   0.7942
0.6703200460356393   0.7943
0.6703200460356393   0.7944
0.6703200460356393   0.7945
0.6703200460356393   0.7946
0.6703200460356393   0.7947
0.6703200460356393   0.7948
0.6703200460356393   0.7949
0.6703200460356393   0.795
0.6703200460356393   0.7951
0.6703200460356393   0.7952
0.6703200460356393   0.7953
0.6703200460356393   0.7954
0.6703200460356393   0.7955
0.6703200460356393   0.7956
0.6703200460356393   0.7957
0.7165313105737893   0.7958
0.7165313105737893   0.7959
0.7165313105737893   0.796
0.7165313105737893   0.7961
0.7165313105737893   0.7962
0.7165313105737893   0.7963
0.7165313105737893   0.7964
0.7165313105737893   0.7965
0.7165313105737893   0.7966
0.7165313105737893   0.7967
0.7165313105737893   0.7968
0.7165313105737893   0.7969
0.7165313105737893   0.797
0.7165313105737893   0.7971
0.7165313105737893   0.7972
0.7165313105737893   0.7973
0.7165313105737893   0.7974
0.7165313105737893   0.7975
0.7165313105737893   0.7976
0.7165313105737893   0.7977
0.7165313105737893   0.7978
0.7165313105737893   0.7979
0.7165313105737893   0.798
0.7165313105737893   0.7981
0.7165313105737893   0.7982
0.7165313105737893   0.7983
0.7165313105737893   0.7984
0.7165313105737893   0.7985
0.7165313105737893   0.7986
0.7165313105737893   0.7987
0.7165313105737893   0.7988
0.7165313105737893   0.7989
0.7165313105737893   0.799
0.7165313105737893   0.7991
0.7165313105737893   0.7992
0.7165313105737893   0.7993
0.7165313105737893   0.7994
0.7165313105737893   0.7995
0.7165313105737893   0.7996
0.7165313105737893   0.7997
0.7165313105737893   0.7998
0.7165313105737893   0.7999
0.7165313105737893   0.8
0.7165313105737893   0.8001
0.7165313105737893   0.8002
0.7165313105737893   0.8003
0.7165313105737893   0.8004
0.7165313105737893   0.8005
0.7165313105737893   0.8006
0.7165313105737893   0.8007
0.7165313105737893   0.8008
0.7165313105737893   0.8009
0.7165313105737893   0.801
0.7165313105737893   0.8011
0.7165313105737893   0.8012
0.7165313105737893   0.8013
0.7165313105737893   0.8014
0.7165313105737893   0.8015
0.7165313105737893   0.8016
0.7165313105737893   0.8017
0.7165313105737893   0.8018
0.7165313105737893   0.8019
0.7165313105737893   0.802
0.7165313105737893   0.8021
0.7165313105737893   0.8022
0.7165313105737893   0.8023
0.7165313105737893   0.8024
0.7165313105737893   0.8025
0.7165313105737893   0.8026
0.7165313105737893   0.8027
0.7165313105737893   0.8028
0.7165313105737893   0.8029
0.7165313105737893   0.803
0.7165313105737893   0.8031
0.7165313105737893   0.8032
0.7165313105737893   0.8033
0.7165313105737893   0.8034
0.7165313105737893   0.8035
0.7165313105737893   0.8036
0.7165313105737893   0.8037
0.7165313105737893   0.8038
0.7165313105737893   0.8039
0.7165313105737893   0.804
0.7165313105737893   0.8041
0.7165313105737893   0.8042
0.7165313105737893   0.8043
0.7165313105737893   0.8044
0.7165313105737893   0.8045
0.7165313105737893   0.8046
0.7165313105737893   0.8047
0.7165313105737893   0.8048
0.7165313105737893   0.8049
0.7165313105737893   0.805
0.7165313105737893   0.8051
0.7165313105737893   0.8052
0.7165313105737893   0.8053
0.7165313105737893   0.8054
0.7165313105737893   0.8055
0.7165313105737893   0.8056
0.7165313105737893   0.8057
0.7165313105737893   0.8058
0.7165313105737893   0.8059
0.7165313105737893   0.806
0.7165313105737893   0.8061
0.7165313105737893   0.8062
0.7165313105737893   0.8063
0.7165313105737893   0.8064
0.7165313105737893   0.8065
0.7165313105737893   0.8066
0.7165313105737893   0.8067
0.7165313105737893   0.8068
0.7165313105737893   0.8069
0.7165313105737893   0.807
0.7165313105737893   0.8071
0.7165313105737893   0.8072
0.7165313105737893   0.8073
0.7165313105737893   0.8074
0.7165313105737893   0.8075
0.7165313105737893   0.8076
0.7165313105737893   0.8077
0.7165313105737893   0.8078
0.7165313105737893   0.8079
0.7165313105737893   0.808
0.7165313105737893   0.8081
0.7165313105737893   0.8082
0.7165313105737893   0.8083
0.7165313105737893   0.8084
0.7165313105737893   0.8085
0.7165313105737893   0.8086
0.7165313105737893   0.8087
0.7165313105737893   0.8088
0.7165313105737893   0.8089
0.7165313105737893   0.809
0.7165313105737893   0.8091
0.7165313105737893   0.8092
0.7165313105737893   0.8093
0.7165313105737893   0.8094
0.7165313105737893   0.8095
0.7165313105737893   0.8096
0.7165313105737893   0.8097
0.7165313105737893   0.8098
0.7165313105737893   0.8099
0.7165313105737893   0.81
0.7165313105737893   0.8101
0.7165313105737893   0.8102
0.7165313105737893   0.8103
0.7165313105737893   0.8104
0.7165313105737893   0.8105
0.7165313105737893   0.8106
0.7165313105737893   0.8107
0.7165313105737893   0.8108
0.7165313105737893   0.8109
0.7165313105737893   0.811
0.7165313105737893   0.8111
0.7165313105737893   0.8112
0.7165313105737893   0.8113
0.7165313105737893   0.8114
0.7165313105737893   0.8115
0.7165313105737893   0.8116
0.7165313105737893   0.8117
0.7165313105737893   0.8118
0.7165313105737893   0.8119
0.7165313105737893   0.812
0.7165313105737893   0.8121
0.7165313105737893   0.8122
0.7165313105737893   0.8123
0.7165313105737893   0.8124
0.7165313105737893   0.8125
0.7165313105737893   0.8126
0.7165313105737893   0.8127
0.7165313105737893   0.8128
0.7165313105737893   0.8129
0.7165313105737893   0.813
0.7165313105737893   0.8131
0.7165313105737893   0.8132
0.7165313105737893   0.8133
0.7165313105737893   0.8134
0.7165313105737893   0.8135
0.7165313105737893   0.8136
0.7165313105737893   0.8137
0.7165313105737893   0.8138
0.7165313105737893   0.8139
0.7165313105737893   0.814
0.7165313105737893   0.8141
0.7165313105737893   0.8142
0.7165313105737893   0.8143
0.7165313105737893   0.8144
0.7165313105737893   0.8145
0.7165313105737893   0.8146
0.7165313105737893   0.8147
0.7165313105737893   0.8148
0.7165313105737893   0.8149
0.7165313105737893   0.815
0.7165313105737893   0.8151
0.7165313105737893   0.8152
0.7165313105737893   0.8153
0.7165313105737893   0.8154
0.7165313105737893   0.8155
0.7165313105737893   0.8156
0.7165313105737893   0.8157
0.7165313105737893   0.8158
0.7165313105737893   0.8159
0.7165313105737893   0.816
0.7165313105737893   0.8161
0.7165313105737893   0.8162
0.7165313105737893   0.8163
0.7165313105737893   0.8164
0.7165313105737893   0.8165
0.7165313105737893   0.8166
0.7165313105737893   0.8167
0.7165313105737893   0.8168
0.7165313105737893   0.8169
0.7165313105737893   0.817
0.7165313105737893   0.8171
0.7165313105737893   0.8172
0.7165313105737893   0.8173
0.7165313105737893   0.8174
0.7165313105737893   0.8175
0.7165313105737893   0.8176
0.7165313105737893   0.8177
0.7165313105737893   0.8178
0.7165313105737893   0.8179
0.7165313105737893   0.818
0.7165313105737893   0.8181
0.7165313105737893   0.8182
0.7165313105737893   0.8183
0.7165313105737893   0.8184
0.7165313105737893   0.8185
0.7165313105737893   0.8186
0.7165313105737893   0.8187
0.7165313105737893   0.8188
0.7165313105737893   0.8189
0.7165313105737893   0.819
0.7165313105737893   0.8191
0.7165313105737893   0.8192
0.7165313105737893   0.8193
0.7165313105737893   0.8194
0.7165313105737893   0.8195
0.7165313105737893   0.8196
0.7165313105737893   0.8197
0.7165313105737893   0.8198
0.7165313105737893   0.8199
0.7165313105737893   0.82
0.7165313105737893   0.8201
0.7165313105737893   0.8202
0.7165313105737893   0.8203
0.7165313105737893   0.8204
0.7165313105737893   0.8205
0.7165313105737893   0.8206
0.751477293075286   0.8207
0.751477293075286   0.8208
0.751477293075286   0.8209
0.751477293075286   0.821
0.751477293075286   0.8211
0.751477293075286   0.8212
0.751477293075286   0.8213
0.751477293075286   0.8214
0.751477293075286   0.8215
0.751477293075286   0.8216
0.751477293075286   0.8217
0.751477293075286   0.8218
0.751477293075286   0.8219
0.751477293075286   0.822
0.751477293075286   0.8221
0.751477293075286   0.8222
0.751477293075286   0.8223
0.751477293075286   0.8224
0.751477293075286   0.8225
0.751477293075286   0.8226
0.751477293075286   0.8227
0.751477293075286   0.8228
0.751477293075286   0.8229
0.751477293075286   0.823
0.751477293075286   0.8231
0.751477293075286   0.8232
0.751477293075286   0.8233
0.751477293075286   0.8234
0.751477293075286   0.8235
0.751477293075286   0.8236
0.751477293075286   0.8237
0.751477293075286   0.8238
0.751477293075286   0.8239
0.751477293075286   0.824
0.751477293075286   0.8241
0.751477293075286   0.8242
0.751477293075286   0.8243
0.751477293075286   0.8244
0.751477293075286   0.8245
0.751477293075286   0.8246
0.751477293075286   0.8247
0.751477293075286   0.8248
0.751477293075286   0.8249
0.751477293075286   0.825
0.751477293075286   0.8251
0.751477293075286   0.8252
0.751477293075286   0.8253
0.751477293075286   0.8254
0.751477293075286   0.8255
0.751477293075286   0.8256
0.751477293075286   0.8257
0.751477293075286   0.8258
0.751477293075286   0.8259
0.751477293075286   0.826
0.751477293075286   0.8261
0.751477293075286   0.8262
0.751477293075286   0.8263
0.751477293075286   0.8264
0.751477293075286   0.8265
0.751477293075286   0.8266
0.751477293075286   0.8267
0.751477293075286   0.8268
0.751477293075286   0.8269
0.751477293075286   0.827
0.751477293075286   0.8271
0.751477293075286   0.8272
0.751477293075286   0.8273
0.751477293075286   0.8274
0.751477293075286   0.8275
0.751477293075286   0.8276
0.751477293075286   0.8277
0.751477293075286   0.8278
0.751477293075286   0.8279
0.751477293075286   0.828
0.751477293075286   0.8281
0.751477293075286   0.8282
0.751477293075286   0.8283
0.751477293075286   0.8284
0.751477293075286   0.8285
0.751477293075286   0.8286
0.751477293075286   0.8287
0.751477293075286   0.8288
0.751477293075286   0.8289
0.751477293075286   0.829
0.751477293075286   0.8291
0.751477293075286   0.8292
0.751477293075286   0.8293
0.751477293075286   0.8294
0.751477293075286   0.8295
0.751477293075286   0.8296
0.751477293075286   0.8297
0.751477293075286   0.8298
0.751477293075286   0.8299
0.751477293075286   0.83
0.751477293075286   0.8301
0.751477293075286   0.8302
0.751477293075286   0.8303
0.751477293075286   0.8304
0.751477293075286   0.8305
0.751477293075286   0.8306
0.751477293075286   0.8307
0.751477293075286   0.8308
0.751477293075286   0.8309
0.751477293075286   0.831
0.751477293075286   0.8311
0.751477293075286   0.8312
0.751477293075286   0.8313
0.751477293075286   0.8314
0.751477293075286   0.8315
0.751477293075286   0.8316
0.751477293075286   0.8317
0.751477293075286   0.8318
0.751477293075286   0.8319
0.751477293075286   0.832
0.751477293075286   0.8321
0.751477293075286   0.8322
0.751477293075286   0.8323
0.751477293075286   0.8324
0.751477293075286   0.8325
0.751477293075286   0.8326
0.751477293075286   0.8327
0.751477293075286   0.8328
0.751477293075286   0.8329
0.751477293075286   0.833
0.751477293075286   0.8331
0.751477293075286   0.8332
0.751477293075286   0.8333
0.751477293075286   0.8334
0.751477293075286   0.8335
0.751477293075286   0.8336
0.751477293075286   0.8337
0.751477293075286   0.8338
0.751477293075286   0.8339
0.751477293075286   0.834
0.751477293075286   0.8341
0.751477293075286   0.8342
0.751477293075286   0.8343
0.751477293075286   0.8344
0.751477293075286   0.8345
0.751477293075286   0.8346
0.751477293075286   0.8347
0.751477293075286   0.8348
0.751477293075286   0.8349
0.751477293075286   0.835
0.751477293075286   0.8351
0.751477293075286   0.8352
0.751477293075286   0.8353
0.751477293075286   0.8354
0.751477293075286   0.8355
0.751477293075286   0.8356
0.751477293075286   0.8357
0.751477293075286   0.8358
0.751477293075286   0.8359
0.751477293075286   0.836
0.751477293075286   0.8361
0.751477293075286   0.8362
0.751477293075286   0.8363
0.751477293075286   0.8364
0.751477293075286   0.8365
0.751477293075286   0.8366
0.751477293075286   0.8367
0.751477293075286   0.8368
0.751477293075286   0.8369
0.751477293075286   0.837
0.751477293075286   0.8371
0.751477293075286   0.8372
0.751477293075286   0.8373
0.751477293075286   0.8374
0.751477293075286   0.8375
0.751477293075286   0.8376
0.751477293075286   0.8377
0.751477293075286   0.8378
0.751477293075286   0.8379
0.751477293075286   0.838
0.751477293075286   0.8381
0.751477293075286   0.8382
0.751477293075286   0.8383
0.751477293075286   0.8384
0.751477293075286   0.8385
0.751477293075286   0.8386
0.7788007830714049   0.8387
0.7788007830714049   0.8388
0.7788007830714049   0.8389
0.7788007830714049   0.839
0.7788007830714049   0.8391
0.7788007830714049   0.8392
0.7788007830714049   0.8393
0.7788007830714049   0.8394
0.7788007830714049   0.8395
0.7788007830714049   0.8396
0.7788007830714049   0.8397
0.7788007830714049   0.8398
0.7788007830714049   0.8399
0.7788007830714049   0.84
0.7788007830714049   0.8401
0.7788007830714049   0.8402
0.7788007830714049   0.8403
0.7788007830714049   0.8404
0.7788007830714049   0.8405
0.7788007830714049   0.8406
0.7788007830714049   0.8407
0.7788007830714049   0.8408
0.7788007830714049   0.8409
0.7788007830714049   0.841
0.7788007830714049   0.8411
0.7788007830714049   0.8412
0.7788007830714049   0.8413
0.7788007830714049   0.8414
0.7788007830714049   0.8415
0.7788007830714049   0.8416
0.7788007830714049   0.8417
0.7788007830714049   0.8418
0.7788007830714049   0.8419
0.7788007830714049   0.842
0.7788007830714049   0.8421
0.7788007830714049   0.8422
0.7788007830714049   0.8423
0.7788007830714049   0.8424
0.7788007830714049   0.8425
0.7788007830714049   0.8426
0.7788007830714049   0.8427
0.7788007830714049   0.8428
0.7788007830714049   0.8429
0.7788007830714049   0.843
0.7788007830714049   0.8431
0.7788007830714049   0.8432
0.7788007830714049   0.8433
0.7788007830714049   0.8434
0.7788007830714049   0.8435
0.7788007830714049   0.8436
0.7788007830714049   0.8437
0.7788007830714049   0.8438
0.7788007830714049   0.8439
0.7788007830714049   0.844
0.7788007830714049   0.8441
0.7788007830714049   0.8442
0.7788007830714049   0.8443
0.7788007830714049   0.8444
0.7788007830714049   0.8445
0.7788007830714049   0.8446
0.7788007830714049   0.8447
0.7788007830714049   0.8448
0.7788007830714049   0.8449
0.7788007830714049   0.845
0.7788007830714049   0.8451
0.7788007830714049   0.8452
0.7788007830714049   0.8453
0.7788007830714049   0.8454
0.7788007830714049   0.8455
0.7788007830714049   0.8456
0.7788007830714049   0.8457
0.7788007830714049   0.8458
0.7788007830714049   0.8459
0.7788007830714049   0.846
0.7788007830714049   0.8461
0.7788007830714049   0.8462
0.7788007830714049   0.8463
0.7788007830714049   0.8464
0.7788007830714049   0.8465
0.7788007830714049   0.8466
0.7788007830714049   0.8467
0.7788007830714049   0.8468
0.7788007830714049   0.8469
0.7788007830714049   0.847
0.7788007830714049   0.8471
0.7788007830714049   0.8472
0.7788007830714049   0.8473
0.7788007830714049   0.8474
0.7788007830714049   0.8475
0.7788007830714049   0.8476
0.7788007830714049   0.8477
0.7788007830714049   0.8478
0.7788007830714049   0.8479
0.7788007830714049   0.848
0.7788007830714049   0.8481
0.7788007830714049   0.8482
0.7788007830714049   0.8483
0.7788007830714049   0.8484
0.7788007830714049   0.8485
0.7788007830714049   0.8486
0.7788007830714049   0.8487
0.7788007830714049   0.8488
0.7788007830714049   0.8489
0.7788007830714049   0.849
0.7788007830714049   0.8491
0.7788007830714049   0.8492
0.7788007830714049   0.8493
0.7788007830714049   0.8494
0.7788007830714049   0.8495
0.7788007830714049   0.8496
0.7788007830714049   0.8497
0.7788007830714049   0.8498
0.7788007830714049   0.8499
0.7788007830714049   0.85
0.7788007830714049   0.8501
0.7788007830714049   0.8502
0.7788007830714049   0.8503
0.7788007830714049   0.8504
0.7788007830714049   0.8505
0.7788007830714049   0.8506
0.7788007830714049   0.8507
0.7788007830714049   0.8508
0.7788007830714049   0.8509
0.7788007830714049   0.851
0.7788007830714049   0.8511
0.7788007830714049   0.8512
0.7788007830714049   0.8513
0.7788007830714049   0.8514
0.7788007830714049   0.8515
0.7788007830714049   0.8516
0.7788007830714049   0.8517
0.7788007830714049   0.8518
0.7788007830714049   0.8519
0.7788007830714049   0.852
0.7788007830714049   0.8521
0.7788007830714049   0.8522
0.7788007830714049   0.8523
0.7788007830714049   0.8524
0.7788007830714049   0.8525
0.7788007830714049   0.8526
0.7788007830714049   0.8527
0.7788007830714049   0.8528
0.7788007830714049   0.8529
0.7788007830714049   0.853
0.7788007830714049   0.8531
0.7788007830714049   0.8532
0.8007374029168081   0.8533
0.8007374029168081   0.8534
0.8007374029168081   0.8535
0.8007374029168081   0.8536
0.8007374029168081   0.8537
0.8007374029168081   0.8538
0.8007374029168081   0.8539
0.8007374029168081   0.854
0.8007374029168081   0.8541
0.8007374029168081   0.8542
0.8007374029168081   0.8543
0.8007374029168081   0.8544
0.8007374029168081   0.8545
0.8007374029168081   0.8546
0.8007374029168081   0.8547
0.8007374029168081   0.8548
0.8007374029168081   0.8549
0.8007374029168081   0.855
0.8007374029168081   0.8551
0.8007374029168081   0.8552
0.8007374029168081   0.8553
0.8007374029168081   0.8554
0.8007374029168081   0.8555
0.8007374029168081   0.8556
0.8007374029168081   0.8557
0.8007374029168081   0.8558
0.8007374029168081   0.8559
0.8007374029168081   0.856
0.8007374029168081   0.8561
0.8007374029168081   0.8562
0.8007374029168081   0.8563
0.8007374029168081   0.8564
0.8007374029168081   0.8565
0.8007374029168081   0.8566
0.8007374029168081   0.8567
0.8007374029168081   0.8568
0.8007374029168081   0.8569
0.8007374029168081   0.857
0.8007374029168081   0.8571
0.8007374029168081   0.8572
0.8007374029168081   0.8573
0.8007374029168081   0.8574
0.8007374029168081   0.8575
0.8007374029168081   0.8576
0.8007374029168081   0.8577
0.8007374029168081   0.8578
0.8007374029168081   0.8579
0.8007374029168081   0.858
0.8007374029168081   0.8581
0.8007374029168081   0.8582
0.8007374029168081   0.8583
0.8007374029168081   0.8584
0.8007374029168081   0.8585
0.8007374029168081   0.8586
0.8007374029168081   0.8587
0.8007374029168081   0.8588
0.8007374029168081   0.8589
0.8007374029168081   0.859
0.8007374029168081   0.8591
0.8007374029168081   0.8592
0.8007374029168081   0.8593
0.8007374029168081   0.8594
0.8007374029168081   0.8595
0.8007374029168081   0.8596
0.8007374029168081   0.8597
0.8007374029168081   0.8598
0.8007374029168081   0.8599
0.8007374029168081   0.86
0.8007374029168081   0.8601
0.8007374029168081   0.8602
0.8007374029168081   0.8603
0.8007374029168081   0.8604
0.8007374029168081   0.8605
0.8007374029168081   0.8606
0.8007374029168081   0.8607
0.8007374029168081   0.8608
0.8007374029168081   0.8609
0.8007374029168081   0.861
0.8007374029168081   0.8611
0.8007374029168081   0.8612
0.8007374029168081   0.8613
0.8007374029168081   0.8614
0.8007374029168081   0.8615
0.8007374029168081   0.8616
0.8007374029168081   0.8617
0.8007374029168081   0.8618
0.8007374029168081   0.8619
0.8007374029168081   0.862
0.8007374029168081   0.8621
0.8007374029168081   0.8622
0.8007374029168081   0.8623
0.8007374029168081   0.8624
0.8007374029168081   0.8625
0.8007374029168081   0.8626
0.8007374029168081   0.8627
0.8007374029168081   0.8628
0.8007374029168081   0.8629
0.8007374029168081   0.863
0.8007374029168081   0.8631
0.8007374029168081   0.8632
0.8007374029168081   0.8633
0.8007374029168081   0.8634
0.8007374029168081   0.8635
0.8007374029168081   0.8636
0.8007374029168081   0.8637
0.8007374029168081   0.8638
0.8007374029168081   0.8639
0.8007374029168081   0.864
0.8007374029168081   0.8641
0.8007374029168081   0.8642
0.8007374029168081   0.8643
0.8187307530779818   0.8644
0.8187307530779818   0.8645
0.8187307530779818   0.8646
0.8187307530779818   0.8647
0.8187307530779818   0.8648
0.8187307530779818   0.8649
0.8187307530779818   0.865
0.8187307530779818   0.8651
0.8187307530779818   0.8652
0.8187307530779818   0.8653
0.8187307530779818   0.8654
0.8187307530779818   0.8655
0.8187307530779818   0.8656
0.8187307530779818   0.8657
0.8187307530779818   0.8658
0.8187307530779818   0.8659
0.8187307530779818   0.866
0.8187307530779818   0.8661
0.8187307530779818   0.8662
0.8187307530779818   0.8663
0.8187307530779818   0.8664
0.8187307530779818   0.8665
0.8187307530779818   0.8666
0.8187307530779818   0.8667
0.8187307530779818   0.8668
0.8187307530779818   0.8669
0.8187307530779818   0.867
0.8187307530779818   0.8671
0.8187307530779818   0.8672
0.8187307530779818   0.8673
0.8187307530779818   0.8674
0.8187307530779818   0.8675
0.8187307530779818   0.8676
0.8187307530779818   0.8677
0.8187307530779818   0.8678
0.8187307530779818   0.8679
0.8187307530779818   0.868
0.8187307530779818   0.8681
0.8187307530779818   0.8682
0.8187307530779818   0.8683
0.8187307530779818   0.8684
0.8187307530779818   0.8685
0.8187307530779818   0.8686
0.8187307530779818   0.8687
0.8187307530779818   0.8688
0.8187307530779818   0.8689
0.8187307530779818   0.869
0.8187307530779818   0.8691
0.8187307530779818   0.8692
0.8187307530779818   0.8693
0.8187307530779818   0.8694
0.8187307530779818   0.8695
0.8187307530779818   0.8696
0.8187307530779818   0.8697
0.8187307530779818   0.8698
0.8187307530779818   0.8699
0.8187307530779818   0.87
0.8187307530779818   0.8701
0.8187307530779818   0.8702
0.8187307530779818   0.8703
0.8187307530779818   0.8704
0.8187307530779818   0.8705
0.8187307530779818   0.8706
0.8187307530779818   0.8707
0.8187307530779818   0.8708
0.8187307530779818   0.8709
0.8187307530779818   0.871
0.8187307530779818   0.8711
0.8187307530779818   0.8712
0.8187307530779818   0.8713
0.8187307530779818   0.8714
0.8187307530779818   0.8715
0.8187307530779818   0.8716
0.8187307530779818   0.8717
0.8187307530779818   0.8718
0.8187307530779818   0.8719
0.8187307530779818   0.872
0.8187307530779818   0.8721
0.8187307530779818   0.8722
0.8187307530779818   0.8723
0.8187307530779818   0.8724
0.8187307530779818   0.8725
0.8187307530779818   0.8726
0.8187307530779818   0.8727
0.8187307530779818   0.8728
0.8187307530779818   0.8729
0.8187307530779818   0.873
0.8187307530779818   0.8731
0.8187307530779818   0.8732
0.8187307530779818   0.8733
0.8187307530779818   0.8734
0.8187307530779818   0.8735
0.8187307530779818   0.8736
0.8187307530779818   0.8737
0.8187307530779818   0.8738
0.8187307530779818   0.8739
0.8187307530779818   0.874
0.8187307530779818   0.8741
0.8187307530779818   0.8742
0.8187307530779818   0.8743
0.8187307530779818   0.8744
0.8187307530779818   0.8745
0.8187307530779818   0.8746
0.8187307530779818   0.8747
0.8337529180751806   0.8748
0.8337529180751806   0.8749
0.8337529180751806   0.875
0.8337529180751806   0.8751
0.8337529180751806   0.8752
0.8337529180751806   0.8753
0.8337529180751806   0.8754
0.8337529180751806   0.8755
0.8337529180751806   0.8756
0.8337529180751806   0.8757
0.8337529180751806   0.8758
0.8337529180751806   0.8759
0.8337529180751806   0.876
0.8337529180751806   0.8761
0.8337529180751806   0.8762
0.8337529180751806   0.8763
0.8337529180751806   0.8764
0.8337529180751806   0.8765
0.8337529180751806   0.8766
0.8337529180751806   0.8767
0.8337529180751806   0.8768
0.8337529180751806   0.8769
0.8337529180751806   0.877
0.8337529180751806   0.8771
0.8337529180751806   0.8772
0.8337529180751806   0.8773
0.8337529180751806   0.8774
0.8337529180751806   0.8775
0.8337529180751806   0.8776
0.8337529180751806   0.8777
0.8337529180751806   0.8778
0.8337529180751806   0.8779
0.8337529180751806   0.878
0.8337529180751806   0.8781
0.8337529180751806   0.8782
0.8337529180751806   0.8783
0.8337529180751806   0.8784
0.8337529180751806   0.8785
0.8337529180751806   0.8786
0.8337529180751806   0.8787
0.8337529180751806   0.8788
0.8337529180751806   0.8789
0.8337529180751806   0.879
0.8337529180751806   0.8791
0.8337529180751806   0.8792
0.8337529180751806   0.8793
0.8337529180751806   0.8794
0.8337529180751806   0.8795
0.8337529180751806   0.8796
0.8337529180751806   0.8797
0.8337529180751806   0.8798
0.8337529180751806   0.8799
0.8337529180751806   0.88
0.8337529180751806   0.8801
0.8337529180751806   0.8802
0.8337529180751806   0.8803
0.8337529180751806   0.8804
0.8337529180751806   0.8805
0.8337529180751806   0.8806
0.8337529180751806   0.8807
0.8337529180751806   0.8808
0.8337529180751806   0.8809
0.8337529180751806   0.881
0.8337529180751806   0.8811
0.8337529180751806   0.8812
0.8337529180751806   0.8813
0.8337529180751806   0.8814
0.8337529180751806   0.8815
0.8337529180751806   0.8816
0.8337529180751806   0.8817
0.8337529180751806   0.8818
0.8337529180751806   0.8819
0.8464817248906141   0.882
0.8464817248906141   0.8821
0.8464817248906141   0.8822
0.8464817248906141   0.8823
0.8464817248906141   0.8824
0.8464817248906141   0.8825
0.8464817248906141   0.8826
0.8464817248906141   0.8827
0.8464817248906141   0.8828
0.8464817248906141   0.8829
0.8464817248906141   0.883
0.8464817248906141   0.8831
0.8464817248906141   0.8832
0.8464817248906141   0.8833
0.8464817248906141   0.8834
0.8464817248906141   0.8835
0.8464817248906141   0.8836
0.8464817248906141   0.8837
0.8464817248906141   0.8838
0.8464817248906141   0.8839
0.8464817248906141   0.884
0.8464817248906141   0.8841
0.8464817248906141   0.8842
0.8464817248906141   0.8843
0.8464817248906141   0.8844
0.8464817248906141   0.8845
0.8464817248906141   0.8846
0.8464817248906141   0.8847
0.8464817248906141   0.8848
0.8464817248906141   0.8849
0.8464817248906141   0.885
0.8464817248906141   0.8851
0.8464817248906141   0.8852
0.8464817248906141   0.8853
0.8464817248906141   0.8854
0.8464817248906141   0.8855
0.8464817248906141   0.8856
0.8464817248906141   0.8857
0.8464817248906141   0.8858
0.8464817248906141   0.8859
0.8464817248906141   0.886
0.8464817248906141   0.8861
0.8464817248906141   0.8862
0.8464817248906141   0.8863
0.8464817248906141   0.8864
0.8464817248906141   0.8865
0.8464817248906141   0.8866
0.8464817248906141   0.8867
0.8464817248906141   0.8868
0.8464817248906141   0.8869
0.8464817248906141   0.887
0.8464817248906141   0.8871
0.8464817248906141   0.8872
0.8464817248906141   0.8873
0.8464817248906141   0.8874
0.8464817248906141   0.8875
0.8464817248906141   0.8876
0.8464817248906141   0.8877
0.8464817248906141   0.8878
0.8464817248906141   0.8879
0.8464817248906141   0.888
0.8464817248906141   0.8881
0.8464817248906141   0.8882
0.8464817248906141   0.8883
0.8464817248906141   0.8884
0.8464817248906141   0.8885
0.8464817248906141   0.8886
0.8464817248906141   0.8887
0.8464817248906141   0.8888
0.8574039191604412   0.8889
0.8574039191604412   0.889
0.8574039191604412   0.8891
0.8574039191604412   0.8892
0.8574039191604412   0.8893
0.8574039191604412   0.8894
0.8574039191604412   0.8895
0.8574039191604412   0.8896
0.8574039191604412   0.8897
0.8574039191604412   0.8898
0.8574039191604412   0.8899
0.8574039191604412   0.89
0.8574039191604412   0.8901
0.8574039191604412   0.8902
0.8574039191604412   0.8903
0.8574039191604412   0.8904
0.8574039191604412   0.8905
0.8574039191604412   0.8906
0.8574039191604412   0.8907
0.8574039191604412   0.8908
0.8574039191604412   0.8909
0.8574039191604412   0.891
0.8574039191604412   0.8911
0.8574039191604412   0.8912
0.8574039191604412   0.8913
0.8574039191604412   0.8914
0.8574039191604412   0.8915
0.8574039191604412   0.8916
0.8574039191604412   0.8917
0.8574039191604412   0.8918
0.8574039191604412   0.8919
0.8574039191604412   0.892
0.8574039191604412   0.8921
0.8574039191604412   0.8922
0.8574039191604412   0.8923
0.8574039191604412   0.8924
0.8574039191604412   0.8925
0.8574039191604412   0.8926
0.8574039191604412   0.8927
0.8574039191604412   0.8928
0.8574039191604412   0.8929
0.8574039191604412   0.893
0.8574039191604412   0.8931
0.8574039191604412   0.8932
0.8574039191604412   0.8933
0.8574039191604412   0.8934
0.8574039191604412   0.8935
0.8574039191604412   0.8936
0.8574039191604412   0.8937
0.8574039191604412   0.8938
0.8574039191604412   0.8939
0.8574039191604412   0.894
0.8574039191604412   0.8941
0.8574039191604412   0.8942
0.8574039191604412   0.8943
0.8574039191604412   0.8944
0.8574039191604412   0.8945
0.8574039191604412   0.8946
0.8574039191604412   0.8947
0.8574039191604412   0.8948
0.8574039191604412   0.8949
0.8574039191604412   0.895
0.8574039191604412   0.8951
0.8574039191604412   0.8952
0.8574039191604412   0.8953
0.8574039191604412   0.8954
0.8574039191604412   0.8955
0.8574039191604412   0.8956
0.8574039191604412   0.8957
0.8574039191604412   0.8958
0.8574039191604412   0.8959
0.8668778997501816   0.896
0.8668778997501816   0.8961
0.8668778997501816   0.8962
0.8668778997501816   0.8963
0.8668778997501816   0.8964
0.8668778997501816   0.8965
0.8668778997501816   0.8966
0.8668778997501816   0.8967
0.8668778997501816   0.8968
0.8668778997501816   0.8969
0.8668778997501816   0.897
0.8668778997501816   0.8971
0.8668778997501816   0.8972
0.8668778997501816   0.8973
0.8668778997501816   0.8974
0.8668778997501816   0.8975
0.8668778997501816   0.8976
0.8668778997501816   0.8977
0.8668778997501816   0.8978
0.8668778997501816   0.8979
0.8668778997501816   0.898
0.8668778997501816   0.8981
0.8668778997501816   0.8982
0.8668778997501816   0.8983
0.8668778997501816   0.8984
0.8668778997501816   0.8985
0.8668778997501816   0.8986
0.8668778997501816   0.8987
0.8668778997501816   0.8988
0.8668778997501816   0.8989
0.8668778997501816   0.899
0.8668778997501816   0.8991
0.8668778997501816   0.8992
0.8668778997501816   0.8993
0.8668778997501816   0.8994
0.8668778997501816   0.8995
0.8668778997501816   0.8996
0.8668778997501816   0.8997
0.8668778997501816   0.8998
0.8668778997501816   0.8999
0.8668778997501816   0.9
0.8668778997501816   0.9001
0.8668778997501816   0.9002
0.8668778997501816   0.9003
0.8668778997501816   0.9004
0.8668778997501816   0.9005
0.8668778997501816   0.9006
0.8668778997501816   0.9007
0.8668778997501816   0.9008
0.8668778997501816   0.9009
0.8668778997501816   0.901
0.8668778997501816   0.9011
0.8668778997501816   0.9012
0.8668778997501816   0.9013
0.8668778997501816   0.9014
0.8668778997501816   0.9015
0.8668778997501816   0.9016
0.8668778997501816   0.9017
0.8668778997501816   0.9018
0.8668778997501816   0.9019
0.8668778997501816   0.902
0.8668778997501816   0.9021
0.8751733190429475   0.9022
0.8751733190429475   0.9023
0.8751733190429475   0.9024
0.8751733190429475   0.9025
0.8751733190429475   0.9026
0.8751733190429475   0.9027
0.8751733190429475   0.9028
0.8751733190429475   0.9029
0.8751733190429475   0.903
0.8751733190429475   0.9031
0.8751733190429475   0.9032
0.8751733190429475   0.9033
0.8751733190429475   0.9034
0.8751733190429475   0.9035
0.8751733190429475   0.9036
0.8751733190429475   0.9037
0.8751733190429475   0.9038
0.8751733190429475   0.9039
0.8751733190429475   0.904
0.8751733190429475   0.9041
0.8751733190429475   0.9042
0.8751733190429475   0.9043
0.8751733190429475   0.9044
0.8751733190429475   0.9045
0.8751733190429475   0.9046
0.8751733190429475   0.9047
0.8751733190429475   0.9048
0.8751733190429475   0.9049
0.8751733190429475   0.905
0.8751733190429475   0.9051
0.8751733190429475   0.9052
0.8751733190429475   0.9053
0.8751733190429475   0.9054
0.8751733190429475   0.9055
0.8751733190429475   0.9056
0.8751733190429475   0.9057
0.8751733190429475   0.9058
0.8751733190429475   0.9059
0.8751733190429475   0.906
0.8751733190429475   0.9061
0.8751733190429475   0.9062
0.8751733190429475   0.9063
0.8751733190429475   0.9064
0.8751733190429475   0.9065
0.8751733190429475   0.9066
0.8751733190429475   0.9067
0.8751733190429475   0.9068
0.8751733190429475   0.9069
0.8751733190429475   0.907
0.8751733190429475   0.9071
0.8751733190429475   0.9072
0.8751733190429475   0.9073
0.8751733190429475   0.9074
0.8751733190429475   0.9075
0.8824969025845955   0.9076
0.8824969025845955   0.9077
0.8824969025845955   0.9078
0.8824969025845955   0.9079
0.8824969025845955   0.908
0.8824969025845955   0.9081
0.8824969025845955   0.9082
0.8824969025845955   0.9083
0.8824969025845955   0.9084
0.8824969025845955   0.9085
0.8824969025845955   0.9086
0.8824969025845955   0.9087
0.8824969025845955   0.9088
0.8824969025845955   0.9089
0.8824969025845955   0.909
0.8824969025845955   0.9091
0.8824969025845955   0.9092
0.8824969025845955   0.9093
0.8824969025845955   0.9094
0.8824969025845955   0.9095
0.8824969025845955   0.9096
0.8824969025845955   0.9097
0.8824969025845955   0.9098
0.8824969025845955   0.9099
0.8824969025845955   0.91
0.8824969025845955   0.9101
0.8824969025845955   0.9102
0.8824969025845955   0.9103
0.8824969025845955   0.9104
0.8824969025845955   0.9105
0.8824969025845955   0.9106
0.8824969025845955   0.9107
0.8824969025845955   0.9108
0.8824969025845955   0.9109
0.8824969025845955   0.911
0.8824969025845955   0.9111
0.8824969025845955   0.9112
0.8824969025845955   0.9113
0.8824969025845955   0.9114
0.8824969025845955   0.9115
0.8824969025845955   0.9116
0.8824969025845955   0.9117
0.8824969025845955   0.9118
0.8824969025845955   0.9119
0.8824969025845955   0.912
0.8824969025845955   0.9121
0.8824969025845955   0.9122
0.8824969025845955   0.9123
0.8824969025845955   0.9124
0.8824969025845955   0.9125
0.8824969025845955   0.9126
0.8824969025845955   0.9127
0.8824969025845955   0.9128
0.8890097654027757   0.9129
0.8890097654027757   0.913
0.8890097654027757   0.9131
0.8890097654027757   0.9132
0.8890097654027757   0.9133
0.8890097654027757   0.9134
0.8890097654027757   0.9135
0.8890097654027757   0.9136
0.8890097654027757   0.9137
0.8890097654027757   0.9138
0.8890097654027757   0.9139
0.8890097654027757   0.914
0.8890097654027757   0.9141
0.8890097654027757   0.9142
0.8890097654027757   0.9143
0.8890097654027757   0.9144
0.8890097654027757   0.9145
0.8890097654027757   0.9146
0.8890097654027757   0.9147
0.8890097654027757   0.9148
0.8890097654027757   0.9149
0.8890097654027757   0.915
0.8890097654027757   0.9151
0.8890097654027757   0.9152
0.8890097654027757   0.9153
0.8890097654027757   0.9154
0.8890097654027757   0.9155
0.8890097654027757   0.9156
0.8890097654027757   0.9157
0.8890097654027757   0.9158
0.8890097654027757   0.9159
0.8890097654027757   0.916
0.8890097654027757   0.9161
0.8890097654027757   0.9162
0.8890097654027757   0.9163
0.8890097654027757   0.9164
0.8948393168143698   0.9165
0.8948393168143698   0.9166
0.8948393168143698   0.9167
0.8948393168143698   0.9168
0.8948393168143698   0.9169
0.8948393168143698   0.917
0.8948393168143698   0.9171
0.8948393168143698   0.9172
0.8948393168143698   0.9173
0.8948393168143698   0.9174
0.8948393168143698   0.9175
0.8948393168143698   0.9176
0.8948393168143698   0.9177
0.8948393168143698   0.9178
0.8948393168143698   0.9179
0.8948393168143698   0.918
0.8948393168143698   0.9181
0.8948393168143698   0.9182
0.8948393168143698   0.9183
0.8948393168143698   0.9184
0.8948393168143698   0.9185
0.8948393168143698   0.9186
0.8948393168143698   0.9187
0.8948393168143698   0.9188
0.8948393168143698   0.9189
0.8948393168143698   0.919
0.8948393168143698   0.9191
0.8948393168143698   0.9192
0.8948393168143698   0.9193
0.8948393168143698   0.9194
0.8948393168143698   0.9195
0.8948393168143698   0.9196
0.9000876262522592   0.9197
0.9000876262522592   0.9198
0.9000876262522592   0.9199
0.9000876262522592   0.92
0.9000876262522592   0.9201
0.9000876262522592   0.9202
0.9000876262522592   0.9203
0.9000876262522592   0.9204
0.9000876262522592   0.9205
0.9000876262522592   0.9206
0.9000876262522592   0.9207
0.9000876262522592   0.9208
0.9000876262522592   0.9209
0.9000876262522592   0.921
0.9000876262522592   0.9211
0.9000876262522592   0.9212
0.9000876262522592   0.9213
0.9000876262522592   0.9214
0.9000876262522592   0.9215
0.9000876262522592   0.9216
0.9000876262522592   0.9217
0.9000876262522592   0.9218
0.9000876262522592   0.9219
0.9000876262522592   0.922
0.9048374180359595   0.9221
0.9048374180359595   0.9222
0.9048374180359595   0.9223
0.9048374180359595   0.9224
0.9048374180359595   0.9225
0.9048374180359595   0.9226
0.9048374180359595   0.9227
0.9048374180359595   0.9228
0.9048374180359595   0.9229
0.9048374180359595   0.923
0.9048374180359595   0.9231
0.9048374180359595   0.9232
0.9048374180359595   0.9233
0.9048374180359595   0.9234
0.9048374180359595   0.9235
0.9048374180359595   0.9236
0.9048374180359595   0.9237
0.9048374180359595   0.9238
0.9048374180359595   0.9239
0.9048374180359595   0.924
0.9048374180359595   0.9241
0.9048374180359595   0.9242
0.9048374180359595   0.9243
0.909156442876713   0.9244
0.909156442876713   0.9245
0.909156442876713   0.9246
0.909156442876713   0.9247
0.909156442876713   0.9248
0.909156442876713   0.9249
0.909156442876713   0.925
0.909156442876713   0.9251
0.909156442876713   0.9252
0.909156442876713   0.9253
0.909156442876713   0.9254
0.909156442876713   0.9255
0.909156442876713   0.9256
0.909156442876713   0.9257
0.909156442876713   0.9258
0.909156442876713   0.9259
0.909156442876713   0.926
0.909156442876713   0.9261
0.909156442876713   0.9262
0.909156442876713   0.9263
0.909156442876713   0.9264
0.909156442876713   0.9265
0.909156442876713   0.9266
0.909156442876713   0.9267
0.909156442876713   0.9268
0.909156442876713   0.9269
0.909156442876713   0.927
0.909156442876713   0.9271
0.909156442876713   0.9272
0.909156442876713   0.9273
0.909156442876713   0.9274
0.909156442876713   0.9275
0.909156442876713   0.9276
0.909156442876713   0.9277
0.909156442876713   0.9278
0.909156442876713   0.9279
0.909156442876713   0.928
0.909156442876713   0.9281
0.9131007162822623   0.9282
0.9131007162822623   0.9283
0.9131007162822623   0.9284
0.9131007162822623   0.9285
0.9131007162822623   0.9286
0.9131007162822623   0.9287
0.9131007162822623   0.9288
0.9131007162822623   0.9289
0.9131007162822623   0.929
0.9131007162822623   0.9291
0.9131007162822623   0.9292
0.9131007162822623   0.9293
0.9131007162822623   0.9294
0.9131007162822623   0.9295
0.9131007162822623   0.9296
0.9131007162822623   0.9297
0.9131007162822623   0.9298
0.9131007162822623   0.9299
0.9131007162822623   0.93
0.9131007162822623   0.9301
0.9131007162822623   0.9302
0.9131007162822623   0.9303
0.9167169520254864   0.9304
0.9167169520254864   0.9305
0.9167169520254864   0.9306
0.9167169520254864   0.9307
0.9167169520254864   0.9308
0.9167169520254864   0.9309
0.9167169520254864   0.931
0.9167169520254864   0.9311
0.9167169520254864   0.9312
0.9167169520254864   0.9313
0.9167169520254864   0.9314
0.9167169520254864   0.9315
0.9167169520254864   0.9316
0.9167169520254864   0.9317
0.9167169520254864   0.9318
0.9167169520254864   0.9319
0.9167169520254864   0.932
0.9167169520254864   0.9321
0.9167169520254864   0.9322
0.9167169520254864   0.9323
0.9167169520254864   0.9324
0.9200444146293233   0.9325
0.9200444146293233   0.9326
0.9200444146293233   0.9327
0.9200444146293233   0.9328
0.9200444146293233   0.9329
0.9200444146293233   0.933
0.9200444146293233   0.9331
0.9200444146293233   0.9332
0.9200444146293233   0.9333
0.9200444146293233   0.9334
0.9200444146293233   0.9335
0.9200444146293233   0.9336
0.9200444146293233   0.9337
0.9200444146293233   0.9338
0.9200444146293233   0.9339
0.9200444146293233   0.934
0.9200444146293233   0.9341
0.9200444146293233   0.9342
0.9200444146293233   0.9343
0.9200444146293233   0.9344
0.9200444146293233   0.9345
0.9200444146293233   0.9346
0.9200444146293233   0.9347
0.9200444146293233   0.9348
0.9200444146293233   0.9349
0.9200444146293233   0.935
0.9200444146293233   0.9351
0.9200444146293233   0.9352
0.9200444146293233   0.9353
0.9200444146293233   0.9354
0.9200444146293233   0.9355
0.9200444146293233   0.9356
0.9200444146293233   0.9357
0.9231163463866358   0.9358
0.9231163463866358   0.9359
0.9231163463866358   0.936
0.9231163463866358   0.9361
0.9231163463866358   0.9362
0.9231163463866358   0.9363
0.9231163463866358   0.9364
0.9231163463866358   0.9365
0.9231163463866358   0.9366
0.9231163463866358   0.9367
0.9231163463866358   0.9368
0.9231163463866358   0.9369
0.9231163463866358   0.937
0.9231163463866358   0.9371
0.9231163463866358   0.9372
0.9231163463866358   0.9373
0.9231163463866358   0.9374
0.9231163463866358   0.9375
0.9231163463866358   0.9376
0.9231163463866358   0.9377
0.925961078642316   0.9378
0.925961078642316   0.9379
0.925961078642316   0.938
0.925961078642316   0.9381
0.925961078642316   0.9382
0.925961078642316   0.9383
0.925961078642316   0.9384
0.925961078642316   0.9385
0.925961078642316   0.9386
0.925961078642316   0.9387
0.925961078642316   0.9388
0.925961078642316   0.9389
0.925961078642316   0.939
0.925961078642316   0.9391
0.925961078642316   0.9392
0.925961078642316   0.9393
0.925961078642316   0.9394
0.925961078642316   0.9395
0.925961078642316   0.9396
0.925961078642316   0.9397
0.9286029058931803   0.9398
0.9286029058931803   0.9399
0.9286029058931803   0.94
0.9286029058931803   0.9401
0.9286029058931803   0.9402
0.9286029058931803   0.9403
0.9286029058931803   0.9404
0.9286029058931803   0.9405
0.9286029058931803   0.9406
0.9286029058931803   0.9407
0.9286029058931803   0.9408
0.9286029058931803   0.9409
0.9286029058931803   0.941
0.9286029058931803   0.9411
0.9286029058931803   0.9412
0.9286029058931803   0.9413
0.9286029058931803   0.9414
0.9286029058931803   0.9415
0.9286029058931803   0.9416
0.9286029058931803   0.9417
0.9286029058931803   0.9418
0.9286029058931803   0.9419
0.9310627797040227   0.942
0.9310627797040227   0.9421
0.9310627797040227   0.9422
0.9310627797040227   0.9423
0.9310627797040227   0.9424
0.9310627797040227   0.9425
0.9310627797040227   0.9426
0.9310627797040227   0.9427
0.9310627797040227   0.9428
0.9310627797040227   0.9429
0.9310627797040227   0.943
0.9310627797040227   0.9431
0.9310627797040227   0.9432
0.9310627797040227   0.9433
0.9310627797040227   0.9434
0.9310627797040227   0.9435
0.9310627797040227   0.9436
0.9310627797040227   0.9437
0.9310627797040227   0.9438
0.9310627797040227   0.9439
0.9333588643117228   0.944
0.9333588643117228   0.9441
0.9333588643117228   0.9442
0.9333588643117228   0.9443
0.9333588643117228   0.9444
0.9333588643117228   0.9445
0.9333588643117228   0.9446
0.9333588643117228   0.9447
0.9333588643117228   0.9448
0.9333588643117228   0.9449
0.9333588643117228   0.945
0.9333588643117228   0.9451
0.9333588643117228   0.9452
0.9333588643117228   0.9453
0.9333588643117228   0.9454
0.9333588643117228   0.9455
0.9333588643117228   0.9456
0.9333588643117228   0.9457
0.9355069850316178   0.9458
0.9355069850316178   0.9459
0.9355069850316178   0.946
0.9355069850316178   0.9461
0.9355069850316178   0.9462
0.9355069850316178   0.9463
0.9355069850316178   0.9464
0.9355069850316178   0.9465
0.9355069850316178   0.9466
0.9355069850316178   0.9467
0.9355069850316178   0.9468
0.9355069850316178   0.9469
0.937520992833767   0.947
0.937520992833767   0.9471
0.937520992833767   0.9472
0.937520992833767   0.9473
0.937520992833767   0.9474
0.937520992833767   0.9475
0.937520992833767   0.9476
0.937520992833767   0.9477
0.937520992833767   0.9478
0.937520992833767   0.9479
0.937520992833767   0.948
0.937520992833767   0.9481
0.937520992833767   0.9482
0.9394130628134758   0.9483
0.9394130628134758   0.9484
0.9394130628134758   0.9485
0.9394130628134758   0.9486
0.9394130628134758   0.9487
0.9394130628134758   0.9488
0.9394130628134758   0.9489
0.9394130628134758   0.949
0.9394130628134758   0.9491
0.9394130628134758   0.9492
0.9394130628134758   0.9493
0.9394130628134758   0.9494
0.9411939401248325   0.9495
0.9411939401248325   0.9496
0.9411939401248325   0.9497
0.9411939401248325   0.9498
0.9411939401248325   0.9499
0.9411939401248325   0.95
0.9411939401248325   0.9501
0.9411939401248325   0.9502
0.9411939401248325   0.9503
0.9411939401248325   0.9504
0.9411939401248325   0.9505
0.9411939401248325   0.9506
0.9411939401248325   0.9507
0.9411939401248325   0.9508
0.9411939401248325   0.9509
0.9411939401248325   0.951
0.9411939401248325   0.9511
0.9411939401248325   0.9512
0.9411939401248325   0.9513
0.9411939401248325   0.9514
0.9411939401248325   0.9515
0.9411939401248325   0.9516
0.942873143854875   0.9517
0.942873143854875   0.9518
0.942873143854875   0.9519
0.942873143854875   0.952
0.942873143854875   0.9521
0.942873143854875   0.9522
0.942873143854875   0.9523
0.942873143854875   0.9524
0.942873143854875   0.9525
0.942873143854875   0.9526
0.942873143854875   0.9527
0.9444591369948698   0.9528
0.9444591369948698   0.9529
0.9444591369948698   0.953
0.9444591369948698   0.9531
0.9444591369948698   0.9532
0.9444591369948698   0.9533
0.9444591369948698   0.9534
0.9444591369948698   0.9535
0.9444591369948698   0.9536
0.9444591369948698   0.9537
0.9444591369948698   0.9538
0.9444591369948698   0.9539
0.9444591369948698   0.954
0.9444591369948698   0.9541
0.9444591369948698   0.9542
0.9459594689067654   0.9543
0.9459594689067654   0.9544
0.9459594689067654   0.9545
0.9459594689067654   0.9546
0.9459594689067654   0.9547
0.9459594689067654   0.9548
0.9459594689067654   0.9549
0.9459594689067654   0.955
0.9459594689067654   0.9551
0.9459594689067654   0.9552
0.9473808953395988   0.9553
0.9473808953395988   0.9554
0.9473808953395988   0.9555
0.9473808953395988   0.9556
0.9473808953395988   0.9557
0.9473808953395988   0.9558
0.9473808953395988   0.9559
0.9473808953395988   0.956
0.9487294800164372   0.9561
0.9487294800164372   0.9562
0.9487294800164372   0.9563
0.9487294800164372   0.9564
0.9487294800164372   0.9565
0.9487294800164372   0.9566
0.9487294800164372   0.9567
0.9487294800164372   0.9568
0.9487294800164372   0.9569
0.9487294800164372   0.957
0.9487294800164372   0.9571
0.9487294800164372   0.9572
0.9500106810102681   0.9573
0.9500106810102681   0.9574
0.9500106810102681   0.9575
0.9500106810102681   0.9576
0.9500106810102681   0.9577
0.9500106810102681   0.9578
0.9500106810102681   0.9579
0.9500106810102681   0.958
0.9500106810102681   0.9581
0.951229424500714   0.9582
0.951229424500714   0.9583
0.951229424500714   0.9584
0.951229424500714   0.9585
0.951229424500714   0.9586
0.951229424500714   0.9587
0.951229424500714   0.9588
0.951229424500714   0.9589
0.951229424500714   0.959
0.951229424500714   0.9591
0.951229424500714   0.9592
0.9523901680108287   0.9593
0.9523901680108287   0.9594
0.9523901680108287   0.9595
0.9523901680108287   0.9596
0.9523901680108287   0.9597
0.9523901680108287   0.9598
0.9523901680108287   0.9599
0.9523901680108287   0.96
0.9523901680108287   0.9601
0.9523901680108287   0.9602
0.9534969548334767   0.9603
0.9534969548334767   0.9604
0.954553461046589   0.9605
0.954553461046589   0.9606
0.954553461046589   0.9607
0.954553461046589   0.9608
0.954553461046589   0.9609
0.954553461046589   0.961
0.954553461046589   0.9611
0.954553461046589   0.9612
0.954553461046589   0.9613
0.9555630362682843   0.9614
0.9555630362682843   0.9615
0.9555630362682843   0.9616
0.9555630362682843   0.9617
0.9555630362682843   0.9618
0.9555630362682843   0.9619
0.9555630362682843   0.962
0.9565287391030293   0.9621
0.9565287391030293   0.9622
0.9565287391030293   0.9623
0.9565287391030293   0.9624
0.9565287391030293   0.9625
0.9574533680683809   0.9626
0.9574533680683809   0.9627
0.9574533680683809   0.9628
0.9574533680683809   0.9629
0.9574533680683809   0.963
0.9574533680683809   0.9631
0.9574533680683809   0.9632
0.9574533680683809   0.9633
0.9574533680683809   0.9634
0.9574533680683809   0.9635
0.9574533680683809   0.9636
0.9574533680683809   0.9637
0.9583394886604754   0.9638
0.9583394886604754   0.9639
0.9591894571091382   0.964
0.9591894571091382   0.9641
0.9591894571091382   0.9642
0.9591894571091382   0.9643
0.9591894571091382   0.9644
0.9600054412854777   0.9645
0.9600054412854777   0.9646
0.9600054412854777   0.9647
0.9600054412854777   0.9648
0.9600054412854777   0.9649
0.9600054412854777   0.965
0.9600054412854777   0.9651
0.9600054412854777   0.9652
0.9600054412854777   0.9653
0.9600054412854777   0.9654
0.9607894391523232   0.9655
0.9607894391523232   0.9656
0.9607894391523232   0.9657
0.9607894391523232   0.9658
0.9607894391523232   0.9659
0.9607894391523232   0.966
0.9607894391523232   0.9661
0.9607894391523232   0.9662
0.9607894391523232   0.9663
0.9615432950878906   0.9664
0.9615432950878906   0.9665
0.9622687143632572   0.9666
0.9622687143632572   0.9667
0.9622687143632572   0.9668
0.9622687143632572   0.9669
0.9622687143632572   0.967
0.9622687143632572   0.9671
0.9622687143632572   0.9672
0.9629672760127079   0.9673
0.9629672760127079   0.9674
0.9629672760127079   0.9675
0.9629672760127079   0.9676
0.9629672760127079   0.9677
0.9629672760127079   0.9678
0.9629672760127079   0.9679
0.9636404443012863   0.968
0.9636404443012863   0.9681
0.9636404443012863   0.9682
0.9636404443012863   0.9683
0.9642895789647244   0.9684
0.9642895789647244   0.9685
0.9642895789647244   0.9686
0.9642895789647244   0.9687
0.9642895789647244   0.9688
0.9642895789647244   0.9689
0.96491594437237   0.969
0.96491594437237   0.9691
0.96491594437237   0.9692
0.96491594437237   0.9693
0.96491594437237   0.9694
0.96491594437237   0.9695
0.96491594437237   0.9696
0.9655207177429717   0.9697
0.9655207177429717   0.9698
0.9655207177429717   0.9699
0.9661049965255964   0.97
0.9661049965255964   0.9701
0.9661049965255964   0.9702
0.9661049965255964   0.9703
0.9661049965255964   0.9704
0.9666698050429989   0.9705
0.9666698050429989   0.9706
0.9666698050429989   0.9707
0.9672161004820059   0.9708
0.9672161004820059   0.9709
0.9672161004820059   0.971
0.9677447783045844   0.9711
0.9677447783045844   0.9712
0.9677447783045844   0.9713
0.9677447783045844   0.9714
0.9677447783045844   0.9715
0.9682566771439105   0.9716
0.9682566771439105   0.9717
0.9682566771439105   0.9718
0.9687525832417256   0.9719
0.9687525832417256   0.972
0.9687525832417256   0.9721
0.9687525832417256   0.9722
0.9687525832417256   0.9723
0.9692332344763441   0.9724
0.9692332344763441   0.9725
0.9692332344763441   0.9726
0.9696993240246984   0.9727
0.9696993240246984   0.9728
0.9696993240246984   0.9729
0.9696993240246984   0.973
0.970590386975144   0.9731
0.970590386975144   0.9732
0.970590386975144   0.9733
0.9710165517924372   0.9734
0.9710165517924372   0.9735
0.9710165517924372   0.9736
0.9714305430681085   0.9737
0.9714305430681085   0.9738
0.9718328750329811   0.9739
0.972224033359371   0.974
0.9726044771163483   0.9741
0.9726044771163483   0.9742
0.9726044771163483   0.9743
0.9726044771163483   0.9744
0.97297464056654   0.9745
0.97297464056654   0.9746
0.97297464056654   0.9747
0.97297464056654   0.9748
0.97297464056654   0.9749
0.97297464056654   0.975
0.9733349348192527   0.9751
0.9733349348192527   0.9752
0.9733349348192527   0.9753
0.9733349348192527   0.9754
0.9733349348192527   0.9755
0.9733349348192527   0.9756
0.973685749353145   0.9757
0.973685749353145   0.9758
0.9740274534203013   0.9759
0.9740274534203013   0.976
0.9743603973423447   0.9761
0.9746849137081521   0.9762
0.9746849137081521   0.9763
0.9746849137081521   0.9764
0.9750013184817766   0.9765
0.9750013184817766   0.9766
0.9750013184817766   0.9767
0.9750013184817766   0.9768
0.9750013184817766   0.9769
0.9750013184817766   0.977
0.9750013184817766   0.9771
0.9750013184817766   0.9772
0.9750013184817766   0.9773
0.9753099120283326   0.9774
0.9753099120283326   0.9775
0.9753099120283326   0.9776
0.9756109800648459   0.9777
0.9756109800648459   0.9778
0.9759047945423922   0.9779
0.9759047945423922   0.978
0.9759047945423922   0.9781
0.9759047945423922   0.9782
0.9759047945423922   0.9783
0.9761916144652485   0.9784
0.9761916144652485   0.9785
0.9761916144652485   0.9786
0.9764716866522433   0.9787
0.9764716866522433   0.9788
0.9767452464450059   0.9789
0.9767452464450059   0.979
0.9770125183673897   0.9791
0.9770125183673897   0.9792
0.9770125183673897   0.9793
0.9770125183673897   0.9794
0.9772737167399466   0.9795
0.9772737167399466   0.9796
0.9775290462529921   0.9797
0.9775290462529921   0.9798
0.9777787025014764   0.9799
0.9777787025014764   0.98
0.9780228724846005   0.9801
0.9780228724846005   0.9802
0.9780228724846005   0.9803
0.9782617350728589   0.9804
0.9782617350728589   0.9805
0.9787242154968546   0.9806
0.9787242154968546   0.9807
0.9787242154968546   0.9808
0.9789481542249698   0.9809
0.9789481542249698   0.981
0.9793821813312401   0.9811
0.9793821813312401   0.9812
0.979592552328462   0.9813
0.9797986738537043   0.9814
0.9801986733067553   0.9815
0.9801986733067553   0.9816
0.9801986733067553   0.9817
0.980392791272911   0.9818
0.980392791272911   0.9819
0.980392791272911   0.982
0.980392791272911   0.9821
0.9805831403241086   0.9822
0.9805831403241086   0.9823
0.9807698291651106   0.9824
0.9807698291651106   0.9825
0.9807698291651106   0.9826
0.9811326405284632   0.9827
0.9811326405284632   0.9828
0.9813089605280836   0.9829
0.9813089605280836   0.983
0.9813089605280836   0.9831
0.9813089605280836   0.9832
0.9813089605280836   0.9833
0.9814820156304529   0.9834
0.981818687273025   0.9835
0.981818687273025   0.9836
0.9819824738582275   0.9837
0.9819824738582275   0.9838
0.9829064027289661   0.9839
0.9830512566676515   0.984
0.9831936762627183   0.9841
0.9831936762627183   0.9842
0.9833337223669275   0.9843
0.9833337223669275   0.9844
0.9834714538216175   0.9845
0.9834714538216175   0.9846
0.9836069275391278   0.9847
0.9837401985812029   0.9848
0.983871320233602   0.9849
0.9840003440771302   0.985
0.9841273200552851   0.9851
0.9842522965387105   0.9852
0.9842522965387105   0.9853
0.9844964370054085   0.9854
0.9847331232494916   0.9855
0.9847331232494916   0.9856
0.9848487769134904   0.9857
0.9848487769134904   0.9858
0.9849626915252324   0.9859
0.9849626915252324   0.986
0.9849626915252324   0.9861
0.9852943846325631   0.9862
0.9854017210216538   0.9863
0.9854017210216538   0.9864
0.9854017210216538   0.9865
0.9857145304114474   0.9866
0.9857145304114474   0.9867
0.9858158423524046   0.9868
0.9858158423524046   0.9869
0.9863947691297537   0.987
0.9863947691297537   0.9871
0.9864866935292146   0.9872
0.9865773841008381   0.9873
0.9867551618071957   0.9874
0.9867551618071957   0.9875
0.9872613198683275   0.9876
0.9875778004938814   0.9877
0.9876544787655533   0.9878
0.9877302162356105   0.9879
0.9880240960954588   0.988
0.9881658194110152   0.9881
0.9881658194110152   0.9882
0.9882354306130865   0.9883
0.9883042276773919   0.9884
0.9883722248033534   0.9885
0.9883722248033534   0.9886
0.9887641638186617   0.9887
0.9888269325324206   0.9888
0.9888890038379169   0.9889
0.9890111002051832   0.989
0.989130542383741   0.9891
0.9893049153303822   0.9892
0.9894180886889878   0.9893

